Towards Multi-spatiotemporal-scale Generalized PDE Modeling

Partial differential equations (PDEs) are central to describing complex physical system simulations. Their expensive solution techniques have led to an increased interest in deep neural network based surrogates. However, the practical utility of training such surrogates is contingent on their ability to model complex multi-scale spatio-temporal phenomena. Various neural network architectures have been proposed to target such phenomena, most notably Fourier Neural Operators (FNOs), which give a natural handle over local & global spatial information via parameterization of different Fourier modes, and U-Nets which treat local and global information via downsampling and upsampling paths. However, generalizing across different equation parameters or time-scales still remains a challenge. In this work, we make a comprehensive comparison between various FNO, ResNet, and U-Net like approaches to fluid mechanics problems in both vorticity-stream and velocity function form. For U-Nets, we transfer recent architectural improvements from computer vision, most notably from object segmentation and generative modeling. We further analyze the design considerations for using FNO layers to improve performance of U-Net architectures without major degradation of computational cost. Finally, we show promising results on generalization to different PDE parameters and time-scales with a single surrogate model. Source code for our PyTorch benchmark framework is available at https://github.com/microsoft/pdearena.

==> tikz/UNet.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%

%
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 126 }  ,fill opacity=1 ] (269,36) -- (275,36) -- (275,111) -- (269,111) -- cycle ;
%
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 126 }  ,fill opacity=1 ] (281,36) -- (287,36) -- (287,111) -- (281,111) -- cycle ;
%
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 126 }  ,fill opacity=1 ] (293,36) -- (299,36) -- (299,111) -- (293,111) -- cycle ;
%
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 126 }  ,fill opacity=1 ] (293,151) -- (299,151) -- (299,204) -- (293,204) -- cycle ;
%
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 126 }  ,fill opacity=1 ] (305,151) -- (311,151) -- (311,204) -- (305,204) -- cycle ;
%
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 126 }  ,fill opacity=1 ] (317,151) -- (323,151) -- (323,204) -- (317,204) -- cycle ;
%
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 126 }  ,fill opacity=1 ] (330,151) -- (336,151) -- (336,204) -- (330,204) -- cycle ;
%
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 126 }  ,fill opacity=1 ] (342,151) -- (348,151) -- (348,204) -- (342,204) -- cycle ;
%
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 126 }  ,fill opacity=1 ] (330,244) -- (336,244) -- (336,287) -- (330,287) -- cycle ;
%
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 126 }  ,fill opacity=1 ] (342,244) -- (348,244) -- (348,287) -- (342,287) -- cycle ;
%
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 126 }  ,fill opacity=1 ] (354,244) -- (360,244) -- (360,287) -- (354,287) -- cycle ;
%
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 126 }  ,fill opacity=1 ] (366,244) -- (372,244) -- (372,287) -- (366,287) -- cycle ;
%
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 126 }  ,fill opacity=1 ] (379,244) -- (385,244) -- (385,287) -- (379,287) -- cycle ;
%
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 126 }  ,fill opacity=1 ] (391,244) -- (397,244) -- (397,287) -- (391,287) -- cycle ;
%
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 126 }  ,fill opacity=1 ] (403,244) -- (409,244) -- (409,287) -- (403,287) -- cycle ;
%
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 126 }  ,fill opacity=1 ] (379,337) -- (385,337) -- (385,366) -- (379,366) -- cycle ;
%
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 126 }  ,fill opacity=1 ] (391,337) -- (397,337) -- (397,366) -- (391,366) -- cycle ;
%
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 126 }  ,fill opacity=1 ] (402,337) -- (408,337) -- (408,366) -- (402,366) -- cycle ;
%
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 126 }  ,fill opacity=1 ] (414,337) -- (420,337) -- (420,366) -- (414,366) -- cycle ;
%
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 126 }  ,fill opacity=1 ] (426,337) -- (432,337) -- (432,366) -- (426,366) -- cycle ;
%
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 126 }  ,fill opacity=1 ] (438,337) -- (444,337) -- (444,366) -- (438,366) -- cycle ;
%
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 126 }  ,fill opacity=1 ] (449,337) -- (455,337) -- (455,366) -- (449,366) -- cycle ;
%
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 126 }  ,fill opacity=1 ] (461,337) -- (467,337) -- (467,366) -- (461,366) -- cycle ;
%
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 126 }  ,fill opacity=1 ] (473,337) -- (479,337) -- (479,366) -- (473,366) -- cycle ;
%
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 126 }  ,fill opacity=1 ] (443,406) -- (449,406) -- (449,424) -- (443,424) -- cycle ;
%
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 126 }  ,fill opacity=1 ] (455,406) -- (461,406) -- (461,424) -- (455,424) -- cycle ;
%
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 126 }  ,fill opacity=1 ] (467,406) -- (473,406) -- (473,424) -- (467,424) -- cycle ;
%
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 126 }  ,fill opacity=1 ] (479,406) -- (485,406) -- (485,424) -- (479,424) -- cycle ;
%
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 126 }  ,fill opacity=1 ] (491,406) -- (497,406) -- (497,424) -- (491,424) -- cycle ;
%
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 126 }  ,fill opacity=1 ] (503,406) -- (509,406) -- (509,424) -- (503,424) -- cycle ;
%
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 126 }  ,fill opacity=1 ] (515,406) -- (521,406) -- (521,424) -- (515,424) -- cycle ;
%
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 126 }  ,fill opacity=1 ] (527,406) -- (533,406) -- (533,424) -- (527,424) -- cycle ;
%
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 126 }  ,fill opacity=1 ] (539,406) -- (545,406) -- (545,424) -- (539,424) -- cycle ;
%
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 126 }  ,fill opacity=1 ] (551,406) -- (557,406) -- (557,424) -- (551,424) -- cycle ;
%
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 126 }  ,fill opacity=1 ] (563,406) -- (569,406) -- (569,424) -- (563,424) -- cycle ;
%
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 126 }  ,fill opacity=1 ] (574,406) -- (580,406) -- (580,424) -- (574,424) -- cycle ;
%
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 126 }  ,fill opacity=1 ] (586,406) -- (592,406) -- (592,424) -- (586,424) -- cycle ;
%
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 126 }  ,fill opacity=1 ] (598,406) -- (604,406) -- (604,424) -- (598,424) -- cycle ;
%
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 126 }  ,fill opacity=1 ] (569,337) -- (575,337) -- (575,366) -- (569,366) -- cycle ;
%
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 126 }  ,fill opacity=1 ] (580,337) -- (586,337) -- (586,366) -- (580,366) -- cycle ;
%
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 126 }  ,fill opacity=1 ] (592,337) -- (598,337) -- (598,366) -- (592,366) -- cycle ;
%
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 126 }  ,fill opacity=1 ] (604,337) -- (610,337) -- (610,366) -- (604,366) -- cycle ;
%
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 126 }  ,fill opacity=1 ] (616,337) -- (622,337) -- (622,366) -- (616,366) -- cycle ;
%
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 126 }  ,fill opacity=1 ] (627,337) -- (633,337) -- (633,366) -- (627,366) -- cycle ;
%
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 126 }  ,fill opacity=1 ] (639,337) -- (645,337) -- (645,366) -- (639,366) -- cycle ;
%
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 126 }  ,fill opacity=1 ] (651,337) -- (657,337) -- (657,366) -- (651,366) -- cycle ;
%
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 126 }  ,fill opacity=1 ] (663,337) -- (669,337) -- (669,366) -- (663,366) -- cycle ;
%
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 126 }  ,fill opacity=1 ] (639,244) -- (645,244) -- (645,287) -- (639,287) -- cycle ;
%
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 126 }  ,fill opacity=1 ] (651,244) -- (657,244) -- (657,287) -- (651,287) -- cycle ;
%
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 126 }  ,fill opacity=1 ] (663,244) -- (669,244) -- (669,287) -- (663,287) -- cycle ;
%
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 126 }  ,fill opacity=1 ] (675,244) -- (681,244) -- (681,287) -- (675,287) -- cycle ;
%
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 126 }  ,fill opacity=1 ] (688,244) -- (694,244) -- (694,287) -- (688,287) -- cycle ;
%
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 126 }  ,fill opacity=1 ] (700,244) -- (706,244) -- (706,287) -- (700,287) -- cycle ;
%
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 126 }  ,fill opacity=1 ] (712,244) -- (718,244) -- (718,287) -- (712,287) -- cycle ;
%
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 126 }  ,fill opacity=1 ] (700,151) -- (706,151) -- (706,204) -- (700,204) -- cycle ;
%
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 126 }  ,fill opacity=1 ] (712,151) -- (718,151) -- (718,204) -- (712,204) -- cycle ;
%
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 126 }  ,fill opacity=1 ] (724,151) -- (730,151) -- (730,204) -- (724,204) -- cycle ;
%
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 126 }  ,fill opacity=1 ] (737,151) -- (743,151) -- (743,204) -- (737,204) -- cycle ;
%
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 126 }  ,fill opacity=1 ] (749,151) -- (755,151) -- (755,204) -- (749,204) -- cycle ;
%
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 126 }  ,fill opacity=1 ] (749,36) -- (755,36) -- (755,111) -- (749,111) -- cycle ;
%
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 126 }  ,fill opacity=1 ] (761,36) -- (767,36) -- (767,111) -- (761,111) -- cycle ;
%
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 126 }  ,fill opacity=1 ] (773,36) -- (779,36) -- (779,111) -- (773,111) -- cycle ;
%
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 126 }  ,fill opacity=1 ] (610,406) -- (616,406) -- (616,424) -- (610,424) -- cycle ;
%
\draw [color={rgb, 255:red, 74; green, 124; blue, 176 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 0; blue, 0 }  ,fill opacity=1 ][line width=2.25]    (348,76) -- (697,75.01) ;
\draw [shift={(701,75)}, rotate = 179.84] [color={rgb, 255:red, 74; green, 124; blue, 176 }  ,draw opacity=1 ][line width=2.25]    (17.49,-5.26) .. controls (11.12,-2.23) and (5.29,-0.48) .. (0,0) .. controls (5.29,0.48) and (11.12,2.23) .. (17.49,5.26)   ;
%
\draw [color={rgb, 255:red, 74; green, 124; blue, 176 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 0; blue, 0 }  ,fill opacity=1 ][line width=2.25]    (379,175) -- (650,175) ;
\draw [shift={(654,175)}, rotate = 180] [color={rgb, 255:red, 74; green, 124; blue, 176 }  ,draw opacity=1 ][line width=2.25]    (17.49,-5.26) .. controls (11.12,-2.23) and (5.29,-0.48) .. (0,0) .. controls (5.29,0.48) and (11.12,2.23) .. (17.49,5.26)   ;
%
\draw [color={rgb, 255:red, 74; green, 124; blue, 176 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 0; blue, 0 }  ,fill opacity=1 ][line width=2.25]    (441,268) -- (600,268) ;
\draw [shift={(604,268)}, rotate = 180] [color={rgb, 255:red, 74; green, 124; blue, 176 }  ,draw opacity=1 ][line width=2.25]    (17.49,-5.26) .. controls (11.12,-2.23) and (5.29,-0.48) .. (0,0) .. controls (5.29,0.48) and (11.12,2.23) .. (17.49,5.26)   ;
%
\draw [color={rgb, 255:red, 74; green, 124; blue, 176 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 0; blue, 0 }  ,fill opacity=1 ][line width=2.25]    (491,351.5) -- (544,351.96) ;
\draw [shift={(548,352)}, rotate = 180.5] [color={rgb, 255:red, 74; green, 124; blue, 176 }  ,draw opacity=1 ][line width=2.25]    (17.49,-5.26) .. controls (11.12,-2.23) and (5.29,-0.48) .. (0,0) .. controls (5.29,0.48) and (11.12,2.23) .. (17.49,5.26)   ;

%
\draw (412,31) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\Large Local spatial information}};
%
\draw (409,297) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\Large Global spatial information}};


\end{tikzpicture}

==> tikz/fno.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,]
%

%
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 126 }, fill opacity=0.6] [color={rgb, 255:red, 74; green, 144; blue, 126 }, draw  opacity=1] (121.33,91) -- (191.33,91) -- (191.33,131) -- (121.33,131) -- cycle ;
%
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 126 }, fill opacity=0.6] [color={rgb, 255:red, 74; green, 144; blue, 126 }, draw  opacity=1] (220,91) -- (290,91) -- (290,131) -- (220,131) -- cycle ;
%
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 126 }, fill opacity=0.6] [color={rgb, 255:red, 74; green, 144; blue, 126 }, draw  opacity=1] (390,91) -- (460,91) -- (460,131) -- (390,131) -- cycle ;
%
\draw    (192,111) -- (219,111) ;
\draw [shift={(220.67,111)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%
\draw    (290.33,111) -- (317,111) ;
\draw [shift={(317,111)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%
\draw    (363.33,111) -- (390,111) ;
\draw [shift={(390,111)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%
%
\draw  [very thick, fill={rgb, 255:red, 74; green, 144; blue, 126 }, fill opacity=0.05] [color={rgb, 255:red, 74; green, 144; blue, 126 }, draw  opacity=0.5] (151,171.5) -- (442.33,171.5) -- (442.33,365.42) -- (151,365.42) -- cycle ;
%
%
%
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 126 }, fill opacity=0.7] (160.11,270.7) .. controls (160.12,264.52) and (165.14,259.51) .. (171.33,259.51) .. controls (177.51,259.52) and (182.52,264.54) .. (182.51,270.73) .. controls (182.51,276.91) and (177.49,281.92) .. (171.3,281.92) .. controls (165.12,281.91) and (160.11,276.89) .. (160.11,270.7) -- cycle ;
%
%
\draw [fill={rgb, 255:red, 74; green, 144; blue, 126 }, fill opacity=0.7]  (231.33,329.42) -- (266.5,329.42) -- (266.5,356.5) -- (231.33,356.5) -- cycle ;
%
%
%
\filldraw[color={rgb, 255:red, 74; green, 144; blue, 126}, fill={rgb, 255:red, 74; green, 144; blue, 126 }, fill opacity=0.7, thick](400,270) circle (10);
%
%
%
%
\draw    (171.3,344) -- (229.5,344) ;
\draw [shift={(231.5,344)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%
\draw    (171.3,281.92) -- (171.3,344) ;
%
\draw    (400.8,284.42) -- (400.8,344) ;
\draw [shift={(400.8,282.42)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%
\draw    (266.33,344) -- (400.8,344) ;
%
\draw    (180,264) -- (198.17,245.83) ;
\draw [shift={(199.58,244.42)}, rotate = 135] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%
\draw    (383.83,244.67) -- (397.87,260.5) ;
\draw [shift={(398.67,260.5)}, rotate = 225] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (290,130.67) -- (442.33,171.5) ;
%
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (220,130.67) -- (151,171.5) ;
%
\draw    (410.15,271.7) -- (430.61,271.7) ;
\draw [shift={(430.61,271.7)}, rotate = 179.98] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (196,182.42) -- (386.33,182.42) -- (386.33,315.42) -- (196,315.42) -- cycle ;

\node (fourier) at (290,248) {\includegraphics[width=0.6\textwidth]{Images/Fourier_sketch.pdf}};

%
\draw (325.33,105) node [anchor=north west]  [font=\Large]  {$\mathbf{\cdots}$};
%
%
%
\draw (394,264.4) node [anchor=north west][inner sep=0.75pt]    {$\mathbf{+}$};
%
%
%
%
%
%
%
\draw (125.5,104.5) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize\sffamily] [align=center] {FNO Layer};
%
\draw (225,104.5) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize\sffamily] [align=center] {FNO Layer};
%
\draw (394.5,104.5) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize\sffamily] [align=center] {FNO Layer};
%
%


\end{tikzpicture}


==> tikz/main_conditioned_smoke_onestep.tex <==
%
\begin{tikzpicture}

\definecolor{coral25314160}{RGB}{253,141,60}
\definecolor{darkgray150}{RGB}{150,150,150}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkolivegreen9912157}{RGB}{99,121,57}
\definecolor{darkslateblue8284163}{RGB}{82,84,163}
\definecolor{dimgray99}{RGB}{99,99,99}
\definecolor{gainsboro217}{RGB}{217,217,217}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{yellowgreen14016282}{RGB}{140,162,82}

\begin{groupplot}[group style={group size=3 by 1},width=0.335\textwidth,height=0.24\textheight,yticklabel style={color=darkgray176, font=\bfseries\scriptsize}, xticklabel style={color=darkgray176, font=\bfseries\scriptsize},]
\nextgroupplot[
axis line style={darkgray176},
log basis y={10},
tick align=outside,
tick pos=left,
title={One-step ($\Delta t = \SI{0.375}{\second}$)},
x grid style={darkgray176},
xmajorgrids,
xmin=-0.5, xmax=1.5,
xtick style={color=darkgray176},
xtick={0,1},
xticklabels={1664,6656},
y grid style={darkgray176},
ylabel=\textcolor{darkgray176}{MSE},
ymajorgrids,
ymin=0.0001, ymax=0.1,
ymode=log,
ytick style={color=darkgray176},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(3.7,1)},
  anchor=north west,
  draw=lightgray204,
  font=\scriptsize
},
]
\draw[draw=none,fill=coral25314160,fill opacity=0.85] (axis cs:-0.25,0) rectangle (axis cs:-0.178571428571429,0.00516885053366423);
\addlegendimage{ybar,ybar legend,draw=none,fill=coral25314160,fill opacity=0.85}
\addlegendentry{FNO128-8$_{\text{modes16}}$}

\draw[draw=none,fill=coral25314160,fill opacity=0.85] (axis cs:0.75,0) rectangle (axis cs:0.821428571428571,0.00387595128268003);
\draw[draw=none,fill=dimgray99,fill opacity=0.85] (axis cs:-0.178571428571429,0) rectangle (axis cs:-0.107142857142857,0.00072413869202137);
\addlegendimage{ybar,ybar legend,draw=none,fill=dimgray99,fill opacity=0.85}
\addlegendentry{U-Net$_{\text{mod}}$64}

\draw[draw=none,fill=dimgray99,fill opacity=0.85] (axis cs:0.821428571428571,0) rectangle (axis cs:0.892857142857143,0.000396531948354095);
\draw[draw=none,fill=darkgray150,fill opacity=0.85] (axis cs:-0.107142857142857,0) rectangle (axis cs:-0.0357142857142857,0.000816977059002966);
\addlegendimage{ybar,ybar legend,draw=none,fill=darkgray150,fill opacity=0.85}
\addlegendentry{U-Net$_{\text{att}}$64}

\draw[draw=none,fill=darkgray150,fill opacity=0.85] (axis cs:0.892857142857143,0) rectangle (axis cs:0.964285714285714,0.000456030858913437);
\draw[draw=none,fill=gainsboro217,fill opacity=0.85] (axis cs:-0.0357142857142857,0) rectangle (axis cs:0.0357142857142857,0.00137907371390611);
\addlegendimage{ybar,ybar legend,draw=none,fill=gainsboro217,fill opacity=0.85}
\addlegendentry{U-F1Net$_{\text{modes16}}$}

\draw[draw=none,fill=gainsboro217,fill opacity=0.85] (axis cs:0.964285714285714,0) rectangle (axis cs:1.03571428571429,0.000543942500371486);
\draw[draw=none,fill=darkslateblue8284163,fill opacity=0.85] (axis cs:0.0357142857142857,0) rectangle (axis cs:0.107142857142857,0.00177553819958121);
\addlegendimage{ybar,ybar legend,draw=none,fill=darkslateblue8284163,fill opacity=0.85}
\addlegendentry{U-F2Net$_{\text{modes16,8}}$}

\draw[draw=none,fill=darkslateblue8284163,fill opacity=0.85] (axis cs:1.03571428571429,0) rectangle (axis cs:1.10714285714286,0.000932208495214581);
\draw[draw=none,fill=darkolivegreen9912157,fill opacity=0.85] (axis cs:0.107142857142857,0) rectangle (axis cs:0.178571428571429,0.00142475287429988);
\addlegendimage{ybar,ybar legend,draw=none,fill=darkolivegreen9912157,fill opacity=0.85}
\addlegendentry{U-F1Net$_{\text{att,modes16}}$}

\draw[draw=none,fill=darkolivegreen9912157,fill opacity=0.85] (axis cs:1.10714285714286,0) rectangle (axis cs:1.17857142857143,0.000618551624938846);
\draw[draw=none,fill=yellowgreen14016282,fill opacity=0.85] (axis cs:0.178571428571429,0) rectangle (axis cs:0.25,0.00197047926485538);
\addlegendimage{ybar,ybar legend,draw=none,fill=yellowgreen14016282,fill opacity=0.85}
\addlegendentry{U-F2Net$_{\text{att,modes16,8}}$}

\draw[draw=none,fill=yellowgreen14016282,fill opacity=0.85] (axis cs:1.17857142857143,0) rectangle (axis cs:1.25,0.00116302748210728);

\nextgroupplot[
axis line style={darkgray176},
log basis y={10},
tick align=outside,
tick pos=left,
title={One-step ($\Delta t=\SI{1.5}{\second}$)},
x grid style={darkgray176},
xmajorgrids,
xmin=-0.5, xmax=1.5,
xtick style={color=darkgray176},
xtick={0,1},
xticklabels={1664,6656},
y grid style={darkgray176},
ymajorgrids,
ymin=0.0005, ymax=0.1,
ymode=log,
ytick style={color=darkgray176}
]
\draw[draw=none,fill=coral25314160,fill opacity=0.85] (axis cs:-0.25,0) rectangle (axis cs:-0.178571428571429,0.0117296166718006);
\draw[draw=none,fill=coral25314160,fill opacity=0.85] (axis cs:0.75,0) rectangle (axis cs:0.821428571428571,0.00740248803049326);
\draw[draw=none,fill=dimgray99,fill opacity=0.85] (axis cs:-0.178571428571429,0) rectangle (axis cs:-0.107142857142857,0.00215701572597027);
\draw[draw=none,fill=dimgray99,fill opacity=0.85] (axis cs:0.821428571428571,0) rectangle (axis cs:0.892857142857143,0.00114852096885443);
\draw[draw=none,fill=darkgray150,fill opacity=0.85] (axis cs:-0.107142857142857,0) rectangle (axis cs:-0.0357142857142857,0.00233639683574438);
\draw[draw=none,fill=darkgray150,fill opacity=0.85] (axis cs:0.892857142857143,0) rectangle (axis cs:0.964285714285714,0.00130417349282652);
\draw[draw=none,fill=gainsboro217,fill opacity=0.85] (axis cs:-0.0357142857142857,0) rectangle (axis cs:0.0357142857142857,0.00275075621902943);
\draw[draw=none,fill=gainsboro217,fill opacity=0.85] (axis cs:0.964285714285714,0) rectangle (axis cs:1.03571428571429,0.00132830569054931);
\draw[draw=none,fill=darkslateblue8284163,fill opacity=0.85] (axis cs:0.0357142857142857,0) rectangle (axis cs:0.107142857142857,0.00356552982702851);
\draw[draw=none,fill=darkslateblue8284163,fill opacity=0.85] (axis cs:1.03571428571429,0) rectangle (axis cs:1.10714285714286,0.00167648983187973);
\draw[draw=none,fill=darkolivegreen9912157,fill opacity=0.85] (axis cs:0.107142857142857,0) rectangle (axis cs:0.178571428571429,0.00332867680117488);
\draw[draw=none,fill=darkolivegreen9912157,fill opacity=0.85] (axis cs:1.10714285714286,0) rectangle (axis cs:1.17857142857143,0.00145534484181553);
\draw[draw=none,fill=yellowgreen14016282,fill opacity=0.85] (axis cs:0.178571428571429,0) rectangle (axis cs:0.25,0.00464016897603869);
\draw[draw=none,fill=yellowgreen14016282,fill opacity=0.85] (axis cs:1.17857142857143,0) rectangle (axis cs:1.25,0.00225133751519024);

\nextgroupplot[
axis line style={darkgray176},
log basis y={10},
tick align=outside,
tick pos=left,
title={One-step ($\Delta t = \SI{3}{\second}$)},
x grid style={darkgray176},
xmajorgrids,
xmin=-0.5, xmax=1.5,
xtick style={color=darkgray176},
xtick={0,1},
xticklabels={1664,6656},
y grid style={darkgray176},
ymajorgrids,
ymin=0.001, ymax=0.1,
ymode=log,
ytick style={color=darkgray176}
]
\draw[draw=none,fill=coral25314160,fill opacity=0.85] (axis cs:-0.25,0) rectangle (axis cs:-0.178571428571429,0.0266634952276945);
\draw[draw=none,fill=coral25314160,fill opacity=0.85] (axis cs:0.75,0) rectangle (axis cs:0.821428571428571,0.01543821208179);
\draw[draw=none,fill=dimgray99,fill opacity=0.85] (axis cs:-0.178571428571429,0) rectangle (axis cs:-0.107142857142857,0.00622410513460636);
\draw[draw=none,fill=dimgray99,fill opacity=0.85] (axis cs:0.821428571428571,0) rectangle (axis cs:0.892857142857143,0.0032486307900399);
\draw[draw=none,fill=darkgray150,fill opacity=0.85] (axis cs:-0.107142857142857,0) rectangle (axis cs:-0.0357142857142857,0.00629906682297587);
\draw[draw=none,fill=darkgray150,fill opacity=0.85] (axis cs:0.892857142857143,0) rectangle (axis cs:0.964285714285714,0.00356478686444461);
\draw[draw=none,fill=gainsboro217,fill opacity=0.85] (axis cs:-0.0357142857142857,0) rectangle (axis cs:0.0357142857142857,0.00644655665382743);
\draw[draw=none,fill=gainsboro217,fill opacity=0.85] (axis cs:0.964285714285714,0) rectangle (axis cs:1.03571428571429,0.00338332774117589);
\draw[draw=none,fill=darkslateblue8284163,fill opacity=0.85] (axis cs:0.0357142857142857,0) rectangle (axis cs:0.107142857142857,0.00849693734198809);
\draw[draw=none,fill=darkslateblue8284163,fill opacity=0.85] (axis cs:1.03571428571429,0) rectangle (axis cs:1.10714285714286,0.00376013712957501);
\draw[draw=none,fill=darkolivegreen9912157,fill opacity=0.85] (axis cs:0.107142857142857,0) rectangle (axis cs:0.178571428571429,0.00761815579608083);
\draw[draw=none,fill=darkolivegreen9912157,fill opacity=0.85] (axis cs:1.10714285714286,0) rectangle (axis cs:1.17857142857143,0.00357934436760843);
\draw[draw=none,fill=yellowgreen14016282,fill opacity=0.85] (axis cs:0.178571428571429,0) rectangle (axis cs:0.25,0.0112853925675154);
\draw[draw=none,fill=yellowgreen14016282,fill opacity=0.85] (axis cs:1.17857142857143,0) rectangle (axis cs:1.25,0.00490096211433411);
\end{groupplot}

\draw ({$(current bounding box.south west)!0.5!(current bounding box.south east)$}|-{$(current bounding box.south west)!-0.09!(current bounding box.north west)$}) node[
  scale=1.0,
  anchor=south,
  text=darkgray176,
  rotate=0.0
]{Num. Train Trajectories};
\end{tikzpicture}


==> tikz/main_onestep.tex <==
%
\begin{tikzpicture}

\definecolor{coral25314160}{RGB}{253,141,60}
\definecolor{cornflowerblue107174214}{RGB}{107,174,214}
\definecolor{darkgray150}{RGB}{150,150,150}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslateblue8284163}{RGB}{82,84,163}
\definecolor{dimgray99}{RGB}{99,99,99}
\definecolor{gainsboro217}{RGB}{217,217,217}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{lightsteelblue188189220}{RGB}{188,189,220}
\definecolor{powderblue198219239}{RGB}{198,219,239}
\definecolor{seagreen4916384}{RGB}{49,163,84}
\definecolor{slateblue107110207}{RGB}{107,110,207}
\definecolor{slateblue117107177}{RGB}{117,107,177}

\begin{groupplot}[group style={group size=3 by 1},width=0.335\textwidth,height=0.24\textheight,yticklabel style={color=darkgray176, font=\bfseries\scriptsize}, xticklabel style={color=darkgray176, font=\bfseries\scriptsize}]
\nextgroupplot[
axis line style={darkgray176},
log basis y={10},
tick align=outside,
tick pos=left,
title={Shallow water vorticity},
x grid style={darkgray176},
xmajorgrids,
xmin=-0.5, xmax=1.5,
xtick style={color=darkgray176},
xtick={0,1},
xticklabels={448,5600},
y grid style={darkgray176},
ylabel=\textcolor{darkgray176}{MSE},
ymajorgrids,
ymin=0.0001, ymax=1,
ymode=log,
ytick style={color=darkgray176},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(3.7,1)},
  anchor=north west,
  draw=lightgray204,
  font=\scriptsize
},
]
\draw[draw=none,fill=cornflowerblue107174214,fill opacity=0.85] (axis cs:-0.25,0) rectangle (axis cs:-0.204545454545455,0.132079154253006);
\addlegendimage{ybar,ybar legend,draw=none,fill=cornflowerblue107174214,fill opacity=0.85}
\addlegendentry{ResNet256}

\draw[draw=none,fill=cornflowerblue107174214,fill opacity=0.85] (axis cs:0.75,0) rectangle (axis cs:0.795454545454545,0.183800548315048);
\draw[draw=none,fill=powderblue198219239,fill opacity=0.85] (axis cs:-0.204545454545455,0) rectangle (axis cs:-0.159090909090909,0.0410455018281937);
\addlegendimage{ybar,ybar legend,draw=none,fill=powderblue198219239,fill opacity=0.85}
\addlegendentry{DilResNet128-norm}

\draw[draw=none,fill=powderblue198219239,fill opacity=0.85] (axis cs:0.795454545454545,0) rectangle (axis cs:0.840909090909091,0.00649309111759067);
\draw[draw=none,fill=coral25314160,fill opacity=0.85] (axis cs:-0.159090909090909,0) rectangle (axis cs:-0.113636363636364,0.100537285208702);
\addlegendimage{ybar,ybar legend,draw=none,fill=coral25314160,fill opacity=0.85}
\addlegendentry{FNO128-8$_{\mathrm{modes16}}$}

\draw[draw=none,fill=coral25314160,fill opacity=0.85] (axis cs:0.840909090909091,0) rectangle (axis cs:0.886363636363636,0.00543595897033811);
\draw[draw=none,fill=lightsteelblue188189220,fill opacity=0.85] (axis cs:-0.113636363636364,0) rectangle (axis cs:-0.0681818181818182,0.0820765979588032);
\addlegendimage{ybar,ybar legend,draw=none,fill=lightsteelblue188189220,fill opacity=0.85}
\addlegendentry{FNO96-4$_{\mathrm{modes32}}$}

\draw[draw=none,fill=lightsteelblue188189220,fill opacity=0.85] (axis cs:0.886363636363636,0) rectangle (axis cs:0.931818181818182,0.0025810661027208);
\draw[draw=none,fill=seagreen4916384,fill opacity=0.85] (axis cs:-0.0681818181818182,0) rectangle (axis cs:-0.0227272727272727,0.214367061853409);
\addlegendimage{ybar,ybar legend,draw=none,fill=seagreen4916384,fill opacity=0.85}
\addlegendentry{UNO64}

\draw[draw=none,fill=seagreen4916384,fill opacity=0.85] (axis cs:0.931818181818182,0) rectangle (axis cs:0.977272727272727,0.00751165067777038);
\draw[draw=none,fill=slateblue117107177,fill opacity=0.85] (axis cs:-0.0227272727272727,0) rectangle (axis cs:0.0227272727272727,0.0342214312404394);
\addlegendimage{ybar,ybar legend,draw=none,fill=slateblue117107177,fill opacity=0.85}
\addlegendentry{U-Net$_{\mathrm{base}}$64}

\draw[draw=none,fill=slateblue117107177,fill opacity=0.85] (axis cs:0.977272727272727,0) rectangle (axis cs:1.02272727272727,0.00202544231433421);
\draw[draw=none,fill=dimgray99,fill opacity=0.85] (axis cs:0.0227272727272727,0) rectangle (axis cs:0.0681818181818182,0.0239303484559059);
\addlegendimage{ybar,ybar legend,draw=none,fill=dimgray99,fill opacity=0.85}
\addlegendentry{U-Net$_{\mathrm{mod}}$64}

\draw[draw=none,fill=dimgray99,fill opacity=0.85] (axis cs:1.02272727272727,0) rectangle (axis cs:1.06818181818182,0.000623673957306892);
\draw[draw=none,fill=darkgray150,fill opacity=0.85] (axis cs:0.0681818181818182,0) rectangle (axis cs:0.113636363636364,0.0226861815899611);
\addlegendimage{ybar,ybar legend,draw=none,fill=darkgray150,fill opacity=0.85}
\addlegendentry{U-Net$_{\mathrm{att}}$64}

\draw[draw=none,fill=darkgray150,fill opacity=0.85] (axis cs:1.06818181818182,0) rectangle (axis cs:1.11363636363636,0.00108255349914543);
\draw[draw=none,fill=gainsboro217,fill opacity=0.85] (axis cs:0.113636363636364,0) rectangle (axis cs:0.159090909090909,0.0188214778900146);
\addlegendimage{ybar,ybar legend,draw=none,fill=gainsboro217,fill opacity=0.85}
\addlegendentry{U-F1Net$_{\mathrm{modes16}}$}

\draw[draw=none,fill=gainsboro217,fill opacity=0.85] (axis cs:1.11363636363636,0) rectangle (axis cs:1.15909090909091,0.000629305781330913);
\draw[draw=none,fill=darkslateblue8284163,fill opacity=0.85] (axis cs:0.159090909090909,0) rectangle (axis cs:0.204545454545455,0.0188954090699553);
\addlegendimage{ybar,ybar legend,draw=none,fill=darkslateblue8284163,fill opacity=0.85}
\addlegendentry{U-F2Net$_{\mathrm{modes16,8}}$}

\draw[draw=none,fill=darkslateblue8284163,fill opacity=0.85] (axis cs:1.15909090909091,0) rectangle (axis cs:1.20454545454545,0.000345206615747884);
\draw[draw=none,fill=slateblue107110207,fill opacity=0.85] (axis cs:0.204545454545455,0) rectangle (axis cs:0.25,0.0168908620253205);
\addlegendimage{ybar,ybar legend,draw=none,fill=slateblue107110207,fill opacity=0.85}
\addlegendentry{U-F2Net$_{\mathrm{modes8,8}}$}

\draw[draw=none,fill=slateblue107110207,fill opacity=0.85] (axis cs:1.20454545454545,0) rectangle (axis cs:1.25,0.000320270279189572);
\path [draw=darkgray176, semithick]
(axis cs:-0.227272727272727,0.128833532333374)
--(axis cs:-0.227272727272727,0.135324776172638);

\path [draw=darkgray176, semithick]
(axis cs:0.772727272727273,0.162723660469055)
--(axis cs:0.772727272727273,0.204877436161041);

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
-0.227272727272727 0.128833532333374
0.772727272727273 0.162723660469055
};
\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
-0.227272727272727 0.135324776172638
0.772727272727273 0.204877436161041
};
\path [draw=darkgray176, semithick]
(axis cs:-0.181818181818182,0.0406950464458438)
--(axis cs:-0.181818181818182,0.0413959572105435);

\path [draw=darkgray176, semithick]
(axis cs:0.818181818181818,0.00640083823687407)
--(axis cs:0.818181818181818,0.00658534399830726);

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
-0.181818181818182 0.0406950464458438
0.818181818181818 0.00640083823687407
};
\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
-0.181818181818182 0.0413959572105435
0.818181818181818 0.00658534399830726
};
\path [draw=darkgray176, semithick]
(axis cs:-0.136363636363636,0.100279912352562)
--(axis cs:-0.136363636363636,0.100794658064842);

\path [draw=darkgray176, semithick]
(axis cs:0.863636363636364,0.00542765203863382)
--(axis cs:0.863636363636364,0.00544426590204239);

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
-0.136363636363636 0.100279912352562
0.863636363636364 0.00542765203863382
};
\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
-0.136363636363636 0.100794658064842
0.863636363636364 0.00544426590204239
};
\path [draw=darkgray176, semithick]
(axis cs:-0.0909090909090909,0.0807598158717155)
--(axis cs:-0.0909090909090909,0.0833933800458908);

\path [draw=darkgray176, semithick]
(axis cs:0.909090909090909,0.00255215261131525)
--(axis cs:0.909090909090909,0.00260997959412634);

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
-0.0909090909090909 0.0807598158717155
0.909090909090909 0.00255215261131525
};
\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
-0.0909090909090909 0.0833933800458908
0.909090909090909 0.00260997959412634
};
\path [draw=darkgray176, semithick]
(axis cs:-0.0454545454545454,0.214367061853409)
--(axis cs:-0.0454545454545454,0.214367061853409);

\path [draw=darkgray176, semithick]
(axis cs:0.954545454545455,0.0075060841627419)
--(axis cs:0.954545454545455,0.00751721719279885);

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
-0.0454545454545454 0.214367061853409
0.954545454545455 0.0075060841627419
};
\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
-0.0454545454545454 0.214367061853409
0.954545454545455 0.00751721719279885
};
\path [draw=darkgray176, semithick]
(axis cs:0,0.0340785048902035)
--(axis cs:0,0.0343643575906754);

\path [draw=darkgray176, semithick]
(axis cs:1,0.00201007747091353)
--(axis cs:1,0.0020408071577549);

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
0 0.0340785048902035
1 0.00201007747091353
};
\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
0 0.0343643575906754
1 0.0020408071577549
};
\path [draw=darkgray176, semithick]
(axis cs:0.0454545454545455,0.023732615634799)
--(axis cs:0.0454545454545455,0.0241280812770128);

\path [draw=darkgray176, semithick]
(axis cs:1.04545454545455,0.000590065377764404)
--(axis cs:1.04545454545455,0.00065728253684938);

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
0.0454545454545455 0.023732615634799
1.04545454545455 0.000590065377764404
};
\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
0.0454545454545455 0.0241280812770128
1.04545454545455 0.00065728253684938
};
\path [draw=darkgray176, semithick]
(axis cs:0.0909090909090909,0.0220839232206345)
--(axis cs:0.0909090909090909,0.0232884399592876);

\path [draw=darkgray176, semithick]
(axis cs:1.09090909090909,0.000536251987796277)
--(axis cs:1.09090909090909,0.00162885501049459);

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
0.0909090909090909 0.0220839232206345
1.09090909090909 0.000536251987796277
};
\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
0.0909090909090909 0.0232884399592876
1.09090909090909 0.00162885501049459
};
\path [draw=darkgray176, semithick]
(axis cs:0.136363636363636,0.0187489744275808)
--(axis cs:0.136363636363636,0.0188939813524485);

\path [draw=darkgray176, semithick]
(axis cs:1.13636363636364,0.00054489093599841)
--(axis cs:1.13636363636364,0.000713720626663417);

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
0.136363636363636 0.0187489744275808
1.13636363636364 0.00054489093599841
};
\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
0.136363636363636 0.0188939813524485
1.13636363636364 0.000713720626663417
};
\path [draw=darkgray176, semithick]
(axis cs:0.181818181818182,0.0184802170842886)
--(axis cs:0.181818181818182,0.0193106010556221);

\path [draw=darkgray176, semithick]
(axis cs:1.18181818181818,0.000338527926942334)
--(axis cs:1.18181818181818,0.000351885304553434);

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
0.181818181818182 0.0184802170842886
1.18181818181818 0.000338527926942334
};
\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
0.181818181818182 0.0193106010556221
1.18181818181818 0.000351885304553434
};
\path [draw=darkgray176, semithick]
(axis cs:0.227272727272727,0.0164612755179405)
--(axis cs:0.227272727272727,0.0173204485327005);

\path [draw=darkgray176, semithick]
(axis cs:1.22727272727273,0.000311101961415261)
--(axis cs:1.22727272727273,0.000329438596963882);

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
0.227272727272727 0.0164612755179405
1.22727272727273 0.000311101961415261
};
\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
0.227272727272727 0.0173204485327005
1.22727272727273 0.000329438596963882
};

\nextgroupplot[
axis line style={darkgray176},
log basis y={10},
tick align=outside,
tick pos=left,
title={Shallow water velocity},
x grid style={darkgray176},
xmajorgrids,
xmin=-0.5, xmax=1.5,
xtick style={color=darkgray176},
xtick={0,1},
xticklabels={448,5600},
y grid style={darkgray176},
ymajorgrids,
ymin=0.0005, ymax=5,
ymode=log,
ytick style={color=darkgray176}
]
\draw[draw=none,fill=cornflowerblue107174214,fill opacity=0.85] (axis cs:-0.25,0) rectangle (axis cs:-0.204545454545455,0.47514371573925);
\draw[draw=none,fill=cornflowerblue107174214,fill opacity=0.85] (axis cs:0.75,0) rectangle (axis cs:0.795454545454545,0.529394134879112);
\draw[draw=none,fill=powderblue198219239,fill opacity=0.85] (axis cs:-0.204545454545455,0) rectangle (axis cs:-0.159090909090909,0.172343706091245);
\draw[draw=none,fill=powderblue198219239,fill opacity=0.85] (axis cs:0.795454545454545,0) rectangle (axis cs:0.840909090909091,0.0261934281637271);
\draw[draw=none,fill=coral25314160,fill opacity=0.85] (axis cs:-0.159090909090909,0) rectangle (axis cs:-0.113636363636364,0.368055626749992);
\draw[draw=none,fill=coral25314160,fill opacity=0.85] (axis cs:0.840909090909091,0) rectangle (axis cs:0.886363636363636,0.0235647475346923);
\draw[draw=none,fill=lightsteelblue188189220,fill opacity=0.85] (axis cs:-0.113636363636364,0) rectangle (axis cs:-0.0681818181818182,0.279491066932678);
\draw[draw=none,fill=lightsteelblue188189220,fill opacity=0.85] (axis cs:0.886363636363636,0) rectangle (axis cs:0.931818181818182,0.0102242082357407);
\draw[draw=none,fill=seagreen4916384,fill opacity=0.85] (axis cs:-0.0681818181818182,0) rectangle (axis cs:-0.0227272727272727,0.813353955745697);
\draw[draw=none,fill=seagreen4916384,fill opacity=0.85] (axis cs:0.931818181818182,0) rectangle (axis cs:0.977272727272727,0.0318987052887678);
\draw[draw=none,fill=slateblue117107177,fill opacity=0.85] (axis cs:-0.0227272727272727,0) rectangle (axis cs:0.0227272727272727,0.169280633330345);
\draw[draw=none,fill=slateblue117107177,fill opacity=0.85] (axis cs:0.977272727272727,0) rectangle (axis cs:1.02272727272727,0.0127567495219409);
\draw[draw=none,fill=dimgray99,fill opacity=0.85] (axis cs:0.0227272727272727,0) rectangle (axis cs:0.0681818181818182,0.103401686996222);
\draw[draw=none,fill=dimgray99,fill opacity=0.85] (axis cs:1.02272727272727,0) rectangle (axis cs:1.06818181818182,0.00338599225506186);
\draw[draw=none,fill=darkgray150,fill opacity=0.85] (axis cs:0.0681818181818182,0) rectangle (axis cs:0.113636363636364,0.0954075418412685);
\draw[draw=none,fill=darkgray150,fill opacity=0.85] (axis cs:1.06818181818182,0) rectangle (axis cs:1.11363636363636,0.00600444059818983);
\draw[draw=none,fill=gainsboro217,fill opacity=0.85] (axis cs:0.113636363636364,0) rectangle (axis cs:0.159090909090909,0.0717417374253273);
\draw[draw=none,fill=gainsboro217,fill opacity=0.85] (axis cs:1.11363636363636,0) rectangle (axis cs:1.15909090909091,0.00184858974535018);
\draw[draw=none,fill=darkslateblue8284163,fill opacity=0.85] (axis cs:0.159090909090909,0) rectangle (axis cs:0.204545454545455,0.0765115097165108);
\draw[draw=none,fill=darkslateblue8284163,fill opacity=0.85] (axis cs:1.15909090909091,0) rectangle (axis cs:1.20454545454545,0.00167753943242133);
\draw[draw=none,fill=slateblue107110207,fill opacity=0.85] (axis cs:0.204545454545455,0) rectangle (axis cs:0.25,0.0792936719954014);
\draw[draw=none,fill=slateblue107110207,fill opacity=0.85] (axis cs:1.20454545454545,0) rectangle (axis cs:1.25,0.00126013316912577);
\path [draw=darkgray176, semithick]
(axis cs:-0.227272727272727,0.474637717008591)
--(axis cs:-0.227272727272727,0.47564971446991);

\path [draw=darkgray176, semithick]
(axis cs:0.772727272727273,0.492998450994492)
--(axis cs:0.772727272727273,0.565789818763733);

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
-0.227272727272727 0.474637717008591
0.772727272727273 0.492998450994492
};
\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
-0.227272727272727 0.47564971446991
0.772727272727273 0.565789818763733
};
\path [draw=darkgray176, semithick]
(axis cs:-0.181818181818182,0.169709859990247)
--(axis cs:-0.181818181818182,0.174977552192244);

\path [draw=darkgray176, semithick]
(axis cs:0.818181818181818,0.0256935459857441)
--(axis cs:0.818181818181818,0.0266933103417102);

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
-0.181818181818182 0.169709859990247
0.818181818181818 0.0256935459857441
};
\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
-0.181818181818182 0.174977552192244
0.818181818181818 0.0266933103417102
};
\path [draw=darkgray176, semithick]
(axis cs:-0.136363636363636,0.363896787166595)
--(axis cs:-0.136363636363636,0.372214466333389);

\path [draw=darkgray176, semithick]
(axis cs:0.863636363636364,0.0234324410557747)
--(axis cs:0.863636363636364,0.0236970540136099);

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
-0.136363636363636 0.363896787166595
0.863636363636364 0.0234324410557747
};
\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
-0.136363636363636 0.372214466333389
0.863636363636364 0.0236970540136099
};
\path [draw=darkgray176, semithick]
(axis cs:-0.0909090909090909,0.274146497249603)
--(axis cs:-0.0909090909090909,0.284835636615753);

\path [draw=darkgray176, semithick]
(axis cs:0.909090909090909,0.010017498396337)
--(axis cs:0.909090909090909,0.0104309180751443);

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
-0.0909090909090909 0.274146497249603
0.909090909090909 0.010017498396337
};
\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
-0.0909090909090909 0.284835636615753
0.909090909090909 0.0104309180751443
};
\path [draw=darkgray176, semithick]
(axis cs:-0.0454545454545454,0.80858439207077)
--(axis cs:-0.0454545454545454,0.818123519420624);

\path [draw=darkgray176, semithick]
(axis cs:0.954545454545455,0.0316139869391918)
--(axis cs:0.954545454545455,0.0321834236383438);

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
-0.0454545454545454 0.80858439207077
0.954545454545455 0.0316139869391918
};
\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
-0.0454545454545454 0.818123519420624
0.954545454545455 0.0321834236383438
};
\path [draw=darkgray176, semithick]
(axis cs:0,0.166654139757156)
--(axis cs:0,0.171907126903534);

\path [draw=darkgray176, semithick]
(axis cs:1,0.0111669450998306)
--(axis cs:1,0.0143465539440513);

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
0 0.166654139757156
1 0.0111669450998306
};
\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
0 0.171907126903534
1 0.0143465539440513
};
\path [draw=darkgray176, semithick]
(axis cs:0.0454545454545455,0.103275202214718)
--(axis cs:0.0454545454545455,0.103528171777725);

\path [draw=darkgray176, semithick]
(axis cs:1.04545454545455,0.00323802884668112)
--(axis cs:1.04545454545455,0.00353395566344261);

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
0.0454545454545455 0.103275202214718
1.04545454545455 0.00323802884668112
};
\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
0.0454545454545455 0.103528171777725
1.04545454545455 0.00353395566344261
};
\path [draw=darkgray176, semithick]
(axis cs:0.0909090909090909,0.0939737409353256)
--(axis cs:0.0909090909090909,0.0968413427472115);

\path [draw=darkgray176, semithick]
(axis cs:1.09090909090909,0.00548892468214035)
--(axis cs:1.09090909090909,0.00651995651423931);

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
0.0909090909090909 0.0939737409353256
1.09090909090909 0.00548892468214035
};
\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
0.0909090909090909 0.0968413427472115
1.09090909090909 0.00651995651423931
};
\path [draw=darkgray176, semithick]
(axis cs:0.136363636363636,0.0703980624675751)
--(axis cs:0.136363636363636,0.0730854123830795);

\path [draw=darkgray176, semithick]
(axis cs:1.13636363636364,0.00179348536767066)
--(axis cs:1.13636363636364,0.00190369412302971);

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
0.136363636363636 0.0703980624675751
1.13636363636364 0.00179348536767066
};
\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
0.136363636363636 0.0730854123830795
1.13636363636364 0.00190369412302971
};
\path [draw=darkgray176, semithick]
(axis cs:0.181818181818182,0.0746266171336174)
--(axis cs:0.181818181818182,0.0783964022994041);

\path [draw=darkgray176, semithick]
(axis cs:1.18181818181818,0.00128363771364093)
--(axis cs:1.18181818181818,0.00207144115120173);

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
0.181818181818182 0.0746266171336174
1.18181818181818 0.00128363771364093
};
\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
0.181818181818182 0.0783964022994041
1.18181818181818 0.00207144115120173
};
\path [draw=darkgray176, semithick]
(axis cs:0.227272727272727,0.07918830960989)
--(axis cs:0.227272727272727,0.0793990343809128);

\path [draw=darkgray176, semithick]
(axis cs:1.22727272727273,0.00124374660663307)
--(axis cs:1.22727272727273,0.00127651973161846);

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
0.227272727272727 0.07918830960989
1.22727272727273 0.00124374660663307
};
\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
0.227272727272727 0.0793990343809128
1.22727272727273 0.00127651973161846
};

\nextgroupplot[
axis line style={darkgray176},
log basis y={10},
tick align=outside,
tick pos=left,
title={Navier-Stokes velocity},
x grid style={darkgray176},
xmajorgrids,
xmin=-0.5, xmax=1.5,
xtick style={color=darkgray176},
xtick={0,1},
xticklabels={2080,5200},
y grid style={darkgray176},
ymajorgrids,
ymin=0.0001, ymax=0.1,
ymode=log,
ytick style={color=darkgray176}
]
\draw[draw=none,fill=cornflowerblue107174214,fill opacity=0.85] (axis cs:-0.25,0) rectangle (axis cs:-0.204545454545455,0.0167538709938526);
\draw[draw=none,fill=cornflowerblue107174214,fill opacity=0.85] (axis cs:0.75,0) rectangle (axis cs:0.795454545454545,0.0172457098960876);
\draw[draw=none,fill=powderblue198219239,fill opacity=0.85] (axis cs:-0.204545454545455,0) rectangle (axis cs:-0.159090909090909,0.00166838709264994);
\draw[draw=none,fill=powderblue198219239,fill opacity=0.85] (axis cs:0.795454545454545,0) rectangle (axis cs:0.840909090909091,0.000877774582477286);
\draw[draw=none,fill=coral25314160,fill opacity=0.85] (axis cs:-0.159090909090909,0) rectangle (axis cs:-0.113636363636364,0.00889887660741806);
\draw[draw=none,fill=coral25314160,fill opacity=0.85] (axis cs:0.840909090909091,0) rectangle (axis cs:0.886363636363636,0.00510227400809526);
\draw[draw=none,fill=lightsteelblue188189220,fill opacity=0.85] (axis cs:-0.113636363636364,0) rectangle (axis cs:-0.0681818181818182,0.00843438878655434);
\draw[draw=none,fill=lightsteelblue188189220,fill opacity=0.85] (axis cs:0.886363636363636,0) rectangle (axis cs:0.931818181818182,0.0050669105257839);
\draw[draw=none,fill=seagreen4916384,fill opacity=0.85] (axis cs:-0.0681818181818182,0) rectangle (axis cs:-0.0227272727272727,0.0220039831474423);
\draw[draw=none,fill=seagreen4916384,fill opacity=0.85] (axis cs:0.931818181818182,0) rectangle (axis cs:0.977272727272727,0.00836977688595653);
\draw[draw=none,fill=slateblue117107177,fill opacity=0.85] (axis cs:-0.0227272727272727,0) rectangle (axis cs:0.0227272727272727,0.00343910395167768);
\draw[draw=none,fill=slateblue117107177,fill opacity=0.85] (axis cs:0.977272727272727,0) rectangle (axis cs:1.02272727272727,0.00197496399050578);
\draw[draw=none,fill=dimgray99,fill opacity=0.85] (axis cs:0.0227272727272727,0) rectangle (axis cs:0.0681818181818182,0.00166155747137964);
\draw[draw=none,fill=dimgray99,fill opacity=0.85] (axis cs:1.02272727272727,0) rectangle (axis cs:1.06818181818182,0.000883798813447356);
\draw[draw=none,fill=darkgray150,fill opacity=0.85] (axis cs:0.0681818181818182,0) rectangle (axis cs:0.113636363636364,0.00163364020409063);
\draw[draw=none,fill=darkgray150,fill opacity=0.85] (axis cs:1.06818181818182,0) rectangle (axis cs:1.11363636363636,0.000904338870896026);
\draw[draw=none,fill=gainsboro217,fill opacity=0.85] (axis cs:0.113636363636364,0) rectangle (axis cs:0.159090909090909,0.00155184231698513);
\draw[draw=none,fill=gainsboro217,fill opacity=0.85] (axis cs:1.11363636363636,0) rectangle (axis cs:1.15909090909091,0.000883088650880381);
\draw[draw=none,fill=darkslateblue8284163,fill opacity=0.85] (axis cs:0.159090909090909,0) rectangle (axis cs:0.204545454545455,0.00201132160145789);
\draw[draw=none,fill=darkslateblue8284163,fill opacity=0.85] (axis cs:1.15909090909091,0) rectangle (axis cs:1.20454545454545,0.00112852279562503);
\draw[draw=none,fill=slateblue107110207,fill opacity=0.85] (axis cs:0.204545454545455,0) rectangle (axis cs:0.25,0.00197052845032886);
\draw[draw=none,fill=slateblue107110207,fill opacity=0.85] (axis cs:1.20454545454545,0) rectangle (axis cs:1.25,0.00112568418262526);
\path [draw=darkgray176, semithick]
(axis cs:-0.227272727272727,0.0164311826229095)
--(axis cs:-0.227272727272727,0.0170765593647957);

\path [draw=darkgray176, semithick]
(axis cs:0.772727272727273,0.0167260114103556)
--(axis cs:0.772727272727273,0.0177654083818197);

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
-0.227272727272727 0.0164311826229095
0.772727272727273 0.0167260114103556
};

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
-0.227272727272727 0.0170765593647957
0.772727272727273 0.0177654083818197
};

\path [draw=darkgray176, semithick]
(axis cs:-0.181818181818182,0.00165826780721545)
--(axis cs:-0.181818181818182,0.00167850637808442);

\path [draw=darkgray176, semithick]
(axis cs:0.818181818181818,0.000816292071249336)
--(axis cs:0.818181818181818,0.000939257093705237);

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
-0.181818181818182 0.00165826780721545
0.818181818181818 0.000816292071249336
};

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
-0.181818181818182 0.00167850637808442
0.818181818181818 0.000939257093705237
};

\path [draw=darkgray176, semithick]
(axis cs:-0.136363636363636,0.00840181484818459)
--(axis cs:-0.136363636363636,0.00939593836665154);

\path [draw=darkgray176, semithick]
(axis cs:0.863636363636364,0.00491422368213534)
--(axis cs:0.863636363636364,0.00529032433405519);

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
-0.136363636363636 0.00840181484818459
0.863636363636364 0.00491422368213534
};

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
-0.136363636363636 0.00939593836665154
0.863636363636364 0.00529032433405519
};

\path [draw=darkgray176, semithick]
(axis cs:-0.0909090909090909,0.00824491865932941)
--(axis cs:-0.0909090909090909,0.00862385891377926);

\path [draw=darkgray176, semithick]
(axis cs:0.909090909090909,0.00501167634502053)
--(axis cs:0.909090909090909,0.00512214470654726);

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
-0.0909090909090909 0.00824491865932941
0.909090909090909 0.00501167634502053
};

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
-0.0909090909090909 0.00862385891377926
0.909090909090909 0.00512214470654726
};

\path [draw=darkgray176, semithick]
(axis cs:-0.0454545454545454,0.0210931524634361)
--(axis cs:-0.0454545454545454,0.0229148138314486);

\path [draw=darkgray176, semithick]
(axis cs:0.954545454545455,0.00822800677269697)
--(axis cs:0.954545454545455,0.00851154699921608);

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
-0.0454545454545454 0.0210931524634361
0.954545454545455 0.00822800677269697
};

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
-0.0454545454545454 0.0229148138314486
0.954545454545455 0.00851154699921608
};

\path [draw=darkgray176, semithick]
(axis cs:0,0.00338033237494528)
--(axis cs:0,0.00349787552841008);

\path [draw=darkgray176, semithick]
(axis cs:1,0.00194540375377983)
--(axis cs:1,0.00200452422723174);

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
0 0.00338033237494528
1 0.00194540375377983
};

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
0 0.00349787552841008
1 0.00200452422723174
};

\path [draw=darkgray176, semithick]
(axis cs:0.0454545454545455,0.0016504026716575)
--(axis cs:0.0454545454545455,0.00167271227110177);

\path [draw=darkgray176, semithick]
(axis cs:1.04545454545455,0.000871703261509538)
--(axis cs:1.04545454545455,0.000895894365385175);

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
0.0454545454545455 0.0016504026716575
1.04545454545455 0.000871703261509538
};

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
0.0454545454545455 0.00167271227110177
1.04545454545455 0.000895894365385175
};

\path [draw=darkgray176, semithick]
(axis cs:0.0909090909090909,0.00160119018983096)
--(axis cs:0.0909090909090909,0.00166609021835029);

\path [draw=darkgray176, semithick]
(axis cs:1.09090909090909,0.000878301565535367)
--(axis cs:1.09090909090909,0.000930376176256686);

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
0.0909090909090909 0.00160119018983096
1.09090909090909 0.000878301565535367
};

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
0.0909090909090909 0.00166609021835029
1.09090909090909 0.000930376176256686
};

\path [draw=darkgray176, semithick]
(axis cs:0.136363636363636,0.00153531657997519)
--(axis cs:0.136363636363636,0.00156836805399507);

\path [draw=darkgray176, semithick]
(axis cs:1.13636363636364,0.000875323545187712)
--(axis cs:1.13636363636364,0.000890853756573051);

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
0.136363636363636 0.00153531657997519
1.13636363636364 0.000875323545187712
};

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
0.136363636363636 0.00156836805399507
1.13636363636364 0.000890853756573051
};

\path [draw=darkgray176, semithick]
(axis cs:0.181818181818182,0.00201077712699771)
--(axis cs:0.181818181818182,0.00201186607591808);

\path [draw=darkgray176, semithick]
(axis cs:1.18181818181818,0.00110402540303767)
--(axis cs:1.18181818181818,0.00115302018821239);

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
0.181818181818182 0.00201077712699771
1.18181818181818 0.00110402540303767
};

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
0.181818181818182 0.00201186607591808
1.18181818181818 0.00115302018821239
};

\path [draw=darkgray176, semithick]
(axis cs:0.227272727272727,0.0019442233024165)
--(axis cs:0.227272727272727,0.00199683359824121);

\path [draw=darkgray176, semithick]
(axis cs:1.22727272727273,0.00109103240538388)
--(axis cs:1.22727272727273,0.00116033595986664);

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
0.227272727272727 0.0019442233024165
1.22727272727273 0.00109103240538388
};

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
0.227272727272727 0.00199683359824121
1.22727272727273 0.00116033595986664
};

\end{groupplot}

\draw ({$(current bounding box.south west)!0.5!(current bounding box.south east)$}|-{$(current bounding box.south west)!-0.1!(current bounding box.north west)$}) node[
  scale=1.0,
  anchor=south,
  text=darkgray176,
  rotate=0.0
]{Num. Train Trajectories};
\end{tikzpicture}


==> tikz/modes-UNet/modes-UNet.tex <==
%
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{groupplot}[group style={group size=4 by 1, horizontal sep=1.5cm}, height=0.12\textheight, width=0.25\textwidth, yticklabel style={color=darkgray176, font=\bfseries\scriptsize}, xticklabel style={color=darkgray176, font=\bfseries\scriptsize},]
\nextgroupplot[
colorbar,
colorbar style={ylabel={}},
colorbar/width=1.mm,
colormap={mymap}{[1pt]
  rgb(0pt)=(0.192156862745098,0.211764705882353,0.584313725490196);
  rgb(1pt)=(0.270588235294118,0.458823529411765,0.705882352941177);
  rgb(2pt)=(0.454901960784314,0.67843137254902,0.819607843137255);
  rgb(3pt)=(0.670588235294118,0.850980392156863,0.913725490196078);
  rgb(4pt)=(0.87843137254902,0.952941176470588,0.972549019607843);
  rgb(5pt)=(1,1,0.749019607843137);
  rgb(6pt)=(0.996078431372549,0.87843137254902,0.564705882352941);
  rgb(7pt)=(0.992156862745098,0.682352941176471,0.380392156862745);
  rgb(8pt)=(0.956862745098039,0.427450980392157,0.262745098039216);
  rgb(9pt)=(0.843137254901961,0.188235294117647,0.152941176470588);
  rgb(10pt)=(0.647058823529412,0,0.149019607843137)
},
point meta max=0.0954930186271667,
point meta min=0.0468685925006866,
tick align=outside,
tick pos=left,
title={$1^{\text{st}}$ block},
x grid style={darkgray176},
%
xmin=-0.5, xmax=127.5,
xtick style={color=darkgray176},
y dir=reverse,
y grid style={darkgray176},
ylabel={\textcolor{darkgray176}{y-modes}},
ymin=-0.5, ymax=64.5,
ytick style={color=darkgray176}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=127.5, ymin=64.5, ymax=-0.5] {tikz/modes-UNet/modes-000.png};

\nextgroupplot[
colorbar,
colorbar style={ylabel={}},
colorbar/width=1.mm,
colormap={mymap}{[1pt]
  rgb(0pt)=(0.192156862745098,0.211764705882353,0.584313725490196);
  rgb(1pt)=(0.270588235294118,0.458823529411765,0.705882352941177);
  rgb(2pt)=(0.454901960784314,0.67843137254902,0.819607843137255);
  rgb(3pt)=(0.670588235294118,0.850980392156863,0.913725490196078);
  rgb(4pt)=(0.87843137254902,0.952941176470588,0.972549019607843);
  rgb(5pt)=(1,1,0.749019607843137);
  rgb(6pt)=(0.996078431372549,0.87843137254902,0.564705882352941);
  rgb(7pt)=(0.992156862745098,0.682352941176471,0.380392156862745);
  rgb(8pt)=(0.956862745098039,0.427450980392157,0.262745098039216);
  rgb(9pt)=(0.843137254901961,0.188235294117647,0.152941176470588);
  rgb(10pt)=(0.647058823529412,0,0.149019607843137)
},
point meta max=0.083874449133873,
point meta min=0.0489678382873535,
tick align=outside,
tick pos=left,
title={$2^{\text{nd}}$ block},
x grid style={darkgray176},
%
xmin=-0.5, xmax=63.5,
xtick style={color=darkgray176},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=32.5,
ytick style={color=darkgray176}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=63.5, ymin=32.5, ymax=-0.5] {tikz/modes-UNet/modes-001.png};

\nextgroupplot[
colorbar,
colorbar style={ylabel={}},
colorbar/width=1.0mm,
colormap={mymap}{[1pt]
  rgb(0pt)=(0.192156862745098,0.211764705882353,0.584313725490196);
  rgb(1pt)=(0.270588235294118,0.458823529411765,0.705882352941177);
  rgb(2pt)=(0.454901960784314,0.67843137254902,0.819607843137255);
  rgb(3pt)=(0.670588235294118,0.850980392156863,0.913725490196078);
  rgb(4pt)=(0.87843137254902,0.952941176470588,0.972549019607843);
  rgb(5pt)=(1,1,0.749019607843137);
  rgb(6pt)=(0.996078431372549,0.87843137254902,0.564705882352941);
  rgb(7pt)=(0.992156862745098,0.682352941176471,0.380392156862745);
  rgb(8pt)=(0.956862745098039,0.427450980392157,0.262745098039216);
  rgb(9pt)=(0.843137254901961,0.188235294117647,0.152941176470588);
  rgb(10pt)=(0.647058823529412,0,0.149019607843137)
},
point meta max=0.0921060889959335,
point meta min=0.0605629943311214,
tick align=outside,
tick pos=left,
title={$3^{\text{rd}}$ block},
x grid style={darkgray176},
%
xmin=-0.5, xmax=31.5,
xtick style={color=darkgray176},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=16.5,
ytick style={color=darkgray176}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=31.5, ymin=16.5, ymax=-0.5] {tikz/modes-UNet/modes-002.png};

\nextgroupplot[
colorbar,
colorbar style={ylabel={}},
colorbar/width=1.0mm,
colormap={mymap}{[1pt]
  rgb(0pt)=(0.192156862745098,0.211764705882353,0.584313725490196);
  rgb(1pt)=(0.270588235294118,0.458823529411765,0.705882352941177);
  rgb(2pt)=(0.454901960784314,0.67843137254902,0.819607843137255);
  rgb(3pt)=(0.670588235294118,0.850980392156863,0.913725490196078);
  rgb(4pt)=(0.87843137254902,0.952941176470588,0.972549019607843);
  rgb(5pt)=(1,1,0.749019607843137);
  rgb(6pt)=(0.996078431372549,0.87843137254902,0.564705882352941);
  rgb(7pt)=(0.992156862745098,0.682352941176471,0.380392156862745);
  rgb(8pt)=(0.956862745098039,0.427450980392157,0.262745098039216);
  rgb(9pt)=(0.843137254901961,0.188235294117647,0.152941176470588);
  rgb(10pt)=(0.647058823529412,0,0.149019607843137)
},
point meta max=0.0806621611118317,
point meta min=0.0584533624351025,
tick align=outside,
tick pos=left,
title={$4^{\text{th}}$ block},
x grid style={darkgray176},
xtick style={color=darkgray176},
%
xmin=-0.5, xmax=15.5,
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=8.5,
ytick style={color=darkgray176}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=15.5, ymin=8.5, ymax=-0.5] {tikz/modes-UNet/modes-003.png};



\end{groupplot}
\draw ({$(current bounding box.south west)!0.5!(current bounding box.south east)$}|-{$(current bounding box.south west)!-0.1!(current bounding box.north west)$}) node[
  scale=1.0,
  anchor=south,
  text=darkgray176,
  rotate=0.0
]{x-modes};
\end{tikzpicture}


==> tikz/smoke/smoke_param_iterp_v_exterp.tex <==
%
\begin{tikzpicture}

\definecolor{coral25314160}{RGB}{253,141,60}
\definecolor{darkgray126}{RGB}{126,126,126}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{dimgray99}{RGB}{99,99,99}
\definecolor{gainsboro217}{RGB}{217,217,217}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
axis line style={darkgray176},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204,
  font=\scriptsize
},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel=\textcolor{darkgray176}{Force Magnitude},
xmin=0.075, xmax=0.625,
xtick style={color=darkgray176},
y grid style={darkgray176},
ylabel=\textcolor{darkgray176}{MSE},
ymajorgrids,
ymin=0.001, ymax=0.1,
ymode=log,
ytick style={color=darkgray176},
yticklabel style={color=darkgray176, font=\bfseries\scriptsize}, xticklabel style={color=darkgray176, font=\bfseries\scriptsize},
width=0.6\textwidth,
height=0.24\textheight,
]
\addplot [mark=*, very thick, coral25314160, forget plot]
table {%
0.1 0.012706393
0.12941 0.013439781
0.15882 0.006465808
0.18824 0.009517958
};
\addplot [mark=*, very thick, coral25314160]
table {%
0.18824 0.009517958
0.21765 0.007790304
0.24706 0.012436008
0.27647 0.015288005
0.30588 0.019072503
0.33529 0.024376221
0.36471 0.024539215
0.39412 0.03424678
0.42353 0.04581577
0.45294 0.044069011
0.48235 0.060764939
0.51176 0.064156331
};
\addlegendentry{FNO128-8$_{\text{modes16,16}}$}
\addplot [mark=*, very thick, coral25314160, forget plot]
table {%
0.51176 0.064156331
0.54118 0.069623895
0.57059 0.080387212
0.6 0.094907343
};
\addplot [mark=otimes*, mark options={scale=0.6}, very thick, dimgray99, forget plot]
table {%
0.1 0.002180922
0.12941 0.002328691
0.15882 0.001699189
0.18824 0.002068459
};
\addplot [mark=otimes*, mark options={scale=0.6}, very thick, dimgray99]
table {%
0.18824 0.002068459
0.21765 0.001618509
0.24706 0.002004946
0.27647 0.002180581
0.30588 0.002357452
0.33529 0.002786808
0.36471 0.002742594
0.39412 0.003547288
0.42353 0.004080496
0.45294 0.004706146
0.48235 0.005530572
0.51176 0.00558497
};
\addlegendentry{U-Net$_\text{mod}$64}
\addplot [mark=otimes*, mark options={scale=0.6}, very thick, dimgray99, forget plot]
table {%
0.51176 0.00558497
0.54118 0.005900323
0.57059 0.007453051
0.6 0.009224696
};
\addplot [mark=square*, mark options={scale=0.8}, very thick, gainsboro217, forget plot]
table {%
0.1 0.002788734
0.12941 0.002946165
0.15882 0.002351314
0.18824 0.002835634
};
\addplot [mark=square*, mark options={scale=0.8}, very thick, gainsboro217]
table {%
0.18824 0.002835634
0.21765 0.00231318
0.24706 0.002741491
0.27647 0.002955756
0.30588 0.003181786
0.33529 0.003660603
0.36471 0.00352636
0.39412 0.004542354
0.42353 0.005135456
0.45294 0.005888936
0.48235 0.006754408
0.51176 0.006877007
};
\addlegendentry{U-F$1$Net$_{\text{modes16}}$}
\addplot [mark=square*, mark options={scale=0.8}, very thick, gainsboro217, forget plot]
table {%
0.51176 0.006877007
0.54118 0.007218329
0.57059 0.008893455
0.6 0.010936256
};
\path [draw=gray, dash pattern=on 3.7pt off 1.6pt]
(axis cs:0.2,0.001)
--(axis cs:0.2,0.1);

\path [draw=gray, dash pattern=on 3.7pt off 1.6pt]
(axis cs:0.5,0.001)
--(axis cs:0.5,0.1);

\draw (axis cs:0.09,0.004) node[
  scale=0.62,
  fill=white,
  draw=gray,
  line width=0.4pt,
  inner sep=3pt,
  fill opacity=0.9,
  rounded corners,
  anchor=base west,
  text=darkgray126,
  rotate=0.0
]{extrapolation};
\draw (axis cs:0.51,0.004) node[
  scale=0.62,
  fill=white,
  draw=gray,
  line width=0.4pt,
  inner sep=3pt,
  fill opacity=0.9,
  rounded corners,
  anchor=base west,
  text=darkgray126,
  rotate=0.0
]{extrapolation};
\draw[->,draw=black] (axis cs:0.3,0.0015) -- (axis cs:0.2,0.0015);
\draw (axis cs:0.3,0.0015) node[
  scale=0.62,
  fill=white,
  draw=gray,
  line width=0.4pt,
  inner sep=3pt,
  fill opacity=0.9,
  rounded corners,
  anchor=base west,
  text=darkgray126,
  rotate=0.0
]{interpolation};
\draw[->,draw=black] (axis cs:0.4,0.0015) -- (axis cs:0.5,0.0015);
\end{axis}

\end{tikzpicture}


==> tikz/smoke/smoke_velocity.tex <==
%
\begin{tikzpicture}

\definecolor{coral25314160}{RGB}{253,141,60}
\definecolor{cornflowerblue107174214}{RGB}{107,174,214}
\definecolor{darkgray150}{RGB}{150,150,150}
\definecolor{darkgray158154200}{RGB}{158,154,200}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkseagreen116196118}{RGB}{116,196,118}
\definecolor{darkslateblue5759121}{RGB}{57,59,121}
\definecolor{darkslateblue8284163}{RGB}{82,84,163}
\definecolor{dimgray99}{RGB}{99,99,99}
\definecolor{gainsboro217}{RGB}{217,217,217}
\definecolor{gainsboro218218235}{RGB}{218,218,235}
\definecolor{lightgray199233192}{RGB}{199,233,192}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{lightgreen161217155}{RGB}{161,217,155}
\definecolor{lightsteelblue156158222}{RGB}{156,158,222}
\definecolor{lightsteelblue158202225}{RGB}{158,202,225}
\definecolor{lightsteelblue188189220}{RGB}{188,189,220}
\definecolor{orangered2308513}{RGB}{230,85,13}
\definecolor{powderblue198219239}{RGB}{198,219,239}
\definecolor{sandybrown253174107}{RGB}{253,174,107}
\definecolor{seagreen4916384}{RGB}{49,163,84}
\definecolor{silver189}{RGB}{189,189,189}
\definecolor{slateblue107110207}{RGB}{107,110,207}
\definecolor{slateblue117107177}{RGB}{117,107,177}
\definecolor{steelblue49130189}{RGB}{49,130,189}
\definecolor{yellowgreen14016282}{RGB}{140,162,82}

\begin{groupplot}[group style={group size=2 by 1}, height=0.3\textheight, width=0.52\textwidth, yticklabel style={color=darkgray176, font=\bfseries\scriptsize}, xticklabel style={color=darkgray176, font=\bfseries\scriptsize},]
\nextgroupplot[
axis line style={darkgray176},
legend cell align={left},
legend columns=6,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(-0.175,1.2)},
  anchor=south west,
  draw=lightgray204,
  font=\scriptsize
},
log basis y={10},
tick align=outside,
tick pos=left,
title={Navier-Stokes velocity, rollout},
x grid style={darkgray176},
xmajorgrids,
xmin=-0.5, xmax=1.5,
xtick style={color=darkgray176},
xtick={0,1},
xticklabels={2080,5200},
y grid style={darkgray176},
ylabel=\textcolor{darkgray176}{MSE},
ymajorgrids,
ymin=0.005, ymax=1.0,
ymode=log,
ytick style={color=darkgray176}
]
\draw[draw=none,fill=steelblue49130189,fill opacity=0.85] (axis cs:-0.25,0) rectangle (axis cs:-0.229166666666667,0.140023723244667);
\addlegendimage{ybar,ybar legend,draw=none,fill=steelblue49130189,fill opacity=0.85}
\addlegendentry{ResNet128}

\draw[draw=none,fill=steelblue49130189,fill opacity=0.85] (axis cs:0.75,0) rectangle (axis cs:0.770833333333333,0.142300322651863);
\draw[draw=none,fill=cornflowerblue107174214,fill opacity=0.85] (axis cs:-0.229166666666667,0) rectangle (axis cs:-0.208333333333333,0.143444426357746);
\addlegendimage{ybar,ybar legend,draw=none,fill=cornflowerblue107174214,fill opacity=0.85}
\addlegendentry{ResNet256}

\draw[draw=none,fill=cornflowerblue107174214,fill opacity=0.85] (axis cs:0.770833333333333,0) rectangle (axis cs:0.791666666666667,0.137472242116928);
\draw[draw=none,fill=lightsteelblue158202225,fill opacity=0.85] (axis cs:-0.208333333333333,0) rectangle (axis cs:-0.1875,0.0146023337729275);
\addlegendimage{ybar,ybar legend,draw=none,fill=lightsteelblue158202225,fill opacity=0.85}
\addlegendentry{DilatedResNet128}

\draw[draw=none,fill=lightsteelblue158202225,fill opacity=0.85] (axis cs:0.791666666666667,0) rectangle (axis cs:0.8125,0.00748400250449777);
\draw[draw=none,fill=powderblue198219239,fill opacity=0.85] (axis cs:-0.1875,0) rectangle (axis cs:-0.166666666666667,0.0114829405210912);
\addlegendimage{ybar,ybar legend,draw=none,fill=powderblue198219239,fill opacity=0.85}
\addlegendentry{DilatedResNet128-norm}

\draw[draw=none,fill=powderblue198219239,fill opacity=0.85] (axis cs:0.8125,0) rectangle (axis cs:0.833333333333333,0.00639373948797584);
\draw[draw=none,fill=orangered2308513,fill opacity=0.85] (axis cs:-0.166666666666667,0) rectangle (axis cs:-0.145833333333333,0.0569630786776543);
\addlegendimage{ybar,ybar legend,draw=none,fill=orangered2308513,fill opacity=0.85}
\addlegendentry{FNO128-8$_{\mathrm{modes8}}$}

\draw[draw=none,fill=orangered2308513,fill opacity=0.85] (axis cs:0.833333333333333,0) rectangle (axis cs:0.854166666666667,0.0383644551038742);
\draw[draw=none,fill=coral25314160,fill opacity=0.85] (axis cs:-0.145833333333333,0) rectangle (axis cs:-0.125,0.0408511441200972);
\addlegendimage{ybar,ybar legend,draw=none,fill=coral25314160,fill opacity=0.85}
\addlegendentry{FNO128-8$_{\mathrm{modes16}}$}

\draw[draw=none,fill=coral25314160,fill opacity=0.85] (axis cs:0.854166666666667,0) rectangle (axis cs:0.875,0.0257593728601933);
\draw[draw=none,fill=gainsboro218218235,fill opacity=0.85] (axis cs:-0.125,0) rectangle (axis cs:-0.104166666666667,0.0376902632415295);
\addlegendimage{ybar,ybar legend,draw=none,fill=gainsboro218218235,fill opacity=0.85}
\addlegendentry{FNO128-4$_{\mathrm{modes16}}$}

\draw[draw=none,fill=gainsboro218218235,fill opacity=0.85] (axis cs:0.875,0) rectangle (axis cs:0.895833333333333,0.0271691707894206);
\draw[draw=none,fill=sandybrown253174107,fill opacity=0.85] (axis cs:-0.104166666666667,0) rectangle (axis cs:-0.0833333333333333,0.0399386659264565);
\addlegendimage{ybar,ybar legend,draw=none,fill=sandybrown253174107,fill opacity=0.85}
\addlegendentry{FNO64-4$_{\mathrm{modes32}}$}

\draw[draw=none,fill=sandybrown253174107,fill opacity=0.85] (axis cs:0.895833333333333,0) rectangle (axis cs:0.916666666666667,0.0278666401281953);
\draw[draw=none,fill=lightsteelblue188189220,fill opacity=0.85] (axis cs:-0.0833333333333333,0) rectangle (axis cs:-0.0625,0.0361135322600603);
\addlegendimage{ybar,ybar legend,draw=none,fill=lightsteelblue188189220,fill opacity=0.85}
\addlegendentry{FNO96-4$_{\mathrm{modes32}}$}

\draw[draw=none,fill=lightsteelblue188189220,fill opacity=0.85] (axis cs:0.916666666666667,0) rectangle (axis cs:0.9375,0.024140709079802);
\draw[draw=none,fill=seagreen4916384,fill opacity=0.85] (axis cs:-0.0625,0) rectangle (axis cs:-0.0416666666666667,0.0839076228439808);
\addlegendimage{ybar,ybar legend,draw=none,fill=seagreen4916384,fill opacity=0.85}
\addlegendentry{UNO64}

\draw[draw=none,fill=seagreen4916384,fill opacity=0.85] (axis cs:0.9375,0) rectangle (axis cs:0.958333333333333,0.0400966219604015);
\draw[draw=none,fill=darkseagreen116196118,fill opacity=0.85] (axis cs:-0.0416666666666667,0) rectangle (axis cs:-0.0208333333333333,0.0731376484036446);
\addlegendimage{ybar,ybar legend,draw=none,fill=darkseagreen116196118,fill opacity=0.85}
\addlegendentry{UNO128}

\draw[draw=none,fill=darkseagreen116196118,fill opacity=0.85] (axis cs:0.958333333333333,0) rectangle (axis cs:0.979166666666667,0.0337479300796986);
\draw[draw=none,fill=lightgreen161217155,fill opacity=0.85] (axis cs:-0.0208333333333333,0) rectangle (axis cs:-1.73472347597681e-17,0.0200363798066974);
\addlegendimage{ybar,ybar legend,draw=none,fill=lightgreen161217155,fill opacity=0.85}
\addlegendentry{U-Net$_{2015}$64}

\draw[draw=none,fill=lightgreen161217155,fill opacity=0.85] (axis cs:0.979166666666667,0) rectangle (axis cs:1,0.0138589390553534);
\draw[draw=none,fill=lightgray199233192,fill opacity=0.85] (axis cs:-3.64291929955129e-17,0) rectangle (axis cs:0.0208333333333333,0.0157215315848589);
\addlegendimage{ybar,ybar legend,draw=none,fill=lightgray199233192,fill opacity=0.85}
\addlegendentry{U-Net$_{2015}$128}

\draw[draw=none,fill=lightgray199233192,fill opacity=0.85] (axis cs:1,0) rectangle (axis cs:1.02083333333333,0.0107561526820064);
\draw[draw=none,fill=slateblue117107177,fill opacity=0.85] (axis cs:0.0208333333333333,0) rectangle (axis cs:0.0416666666666667,0.0191034786403179);
\addlegendimage{ybar,ybar legend,draw=none,fill=slateblue117107177,fill opacity=0.85}
\addlegendentry{U-Net$_{\mathrm{base}}$64}

\draw[draw=none,fill=slateblue117107177,fill opacity=0.85] (axis cs:1.02083333333333,0) rectangle (axis cs:1.04166666666667,0.0119736050255597);
\draw[draw=none,fill=darkgray158154200,fill opacity=0.85] (axis cs:0.0416666666666667,0) rectangle (axis cs:0.0625,0.0138291157782078);
\addlegendimage{ybar,ybar legend,draw=none,fill=darkgray158154200,fill opacity=0.85}
\addlegendentry{U-Net$_{\mathrm{base}}$128}

\draw[draw=none,fill=darkgray158154200,fill opacity=0.85] (axis cs:1.04166666666667,0) rectangle (axis cs:1.0625,0.00898209447041154);
\draw[draw=none,fill=dimgray99,fill opacity=0.85] (axis cs:0.0625,0) rectangle (axis cs:0.0833333333333333,0.0105310524813831);
\addlegendimage{ybar,ybar legend,draw=none,fill=dimgray99,fill opacity=0.85}
\addlegendentry{U-Net$_{\mathrm{mod}}$64}

\draw[draw=none,fill=dimgray99,fill opacity=0.85] (axis cs:1.0625,0) rectangle (axis cs:1.08333333333333,0.00621416419744492);
\draw[draw=none,fill=darkgray150,fill opacity=0.85] (axis cs:0.0833333333333333,0) rectangle (axis cs:0.104166666666667,0.0104805268347263);
\addlegendimage{ybar,ybar legend,draw=none,fill=darkgray150,fill opacity=0.85}
\addlegendentry{U-Net$_{\mathrm{att}}$64}

\draw[draw=none,fill=darkgray150,fill opacity=0.85] (axis cs:1.08333333333333,0) rectangle (axis cs:1.10416666666667,0.00620023300871253);
\draw[draw=none,fill=silver189,fill opacity=0.85] (axis cs:0.104166666666667,0) rectangle (axis cs:0.125,0.0100974570959806);
\addlegendimage{ybar,ybar legend,draw=none,fill=silver189,fill opacity=0.85}
\addlegendentry{U-F1Net$_{\mathrm{modes8}}$}

\draw[draw=none,fill=silver189,fill opacity=0.85] (axis cs:1.10416666666667,0) rectangle (axis cs:1.125,0.00638889917172492);
\draw[draw=none,fill=gainsboro217,fill opacity=0.85] (axis cs:0.125,0) rectangle (axis cs:0.145833333333333,0.0101152886636555);
\addlegendimage{ybar,ybar legend,draw=none,fill=gainsboro217,fill opacity=0.85}
\addlegendentry{U-F1Net$_{\mathrm{modes16}}$}

\draw[draw=none,fill=gainsboro217,fill opacity=0.85] (axis cs:1.125,0) rectangle (axis cs:1.14583333333333,0.00621261214837432);
\draw[draw=none,fill=darkslateblue5759121,fill opacity=0.85] (axis cs:0.145833333333333,0) rectangle (axis cs:0.166666666666667,0.0116694048047066);
\addlegendimage{ybar,ybar legend,draw=none,fill=darkslateblue5759121,fill opacity=0.85}
\addlegendentry{U-F2Net$_{\mathrm{modes8,4}}$}

\draw[draw=none,fill=darkslateblue5759121,fill opacity=0.85] (axis cs:1.14583333333333,0) rectangle (axis cs:1.16666666666667,0.00731503684073687);
\draw[draw=none,fill=darkslateblue8284163,fill opacity=0.85] (axis cs:0.166666666666667,0) rectangle (axis cs:0.1875,0.0126075465232134);
\addlegendimage{ybar,ybar legend,draw=none,fill=darkslateblue8284163,fill opacity=0.85}
\addlegendentry{U-F2Net$_{\mathrm{modes16,8}}$}

\draw[draw=none,fill=darkslateblue8284163,fill opacity=0.85] (axis cs:1.16666666666667,0) rectangle (axis cs:1.1875,0.00770536810159683);
\draw[draw=none,fill=slateblue107110207,fill opacity=0.85] (axis cs:0.1875,0) rectangle (axis cs:0.208333333333333,0.0122672757133842);
\addlegendimage{ybar,ybar legend,draw=none,fill=slateblue107110207,fill opacity=0.85}
\addlegendentry{U-F2Net$_{\mathrm{modes8,8}}$}

\draw[draw=none,fill=slateblue107110207,fill opacity=0.85] (axis cs:1.1875,0) rectangle (axis cs:1.20833333333333,0.00765558332204819);
\draw[draw=none,fill=lightsteelblue156158222,fill opacity=0.85] (axis cs:0.208333333333333,0) rectangle (axis cs:0.229166666666667,0.0138779589906335);
\addlegendimage{ybar,ybar legend,draw=none,fill=lightsteelblue156158222,fill opacity=0.85}
\addlegendentry{U-F2Net$_{\mathrm{modes16,16}}$}

\draw[draw=none,fill=lightsteelblue156158222,fill opacity=0.85] (axis cs:1.20833333333333,0) rectangle (axis cs:1.22916666666667,0.00789765221998096);
\draw[draw=none,fill=yellowgreen14016282,fill opacity=0.85] (axis cs:0.229166666666667,0) rectangle (axis cs:0.25,0.0124538671225309);
\addlegendimage{ybar,ybar legend,draw=none,fill=yellowgreen14016282,fill opacity=0.85}
\addlegendentry{U-F1Net$_{\mathrm{att,modes16,8}}$}

\draw[draw=none,fill=yellowgreen14016282,fill opacity=0.85] (axis cs:1.22916666666667,0) rectangle (axis cs:1.25,0.00732295354828238);
\path [draw=darkgray176, semithick]
(axis cs:-0.239583333333333,0.136588126420975)
--(axis cs:-0.239583333333333,0.143459320068359);

\path [draw=darkgray176, semithick]
(axis cs:0.760416666666667,0.136317431926727)
--(axis cs:0.760416666666667,0.148283213376999);

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
-0.239583333333333 0.136588126420975
0.760416666666667 0.136317431926727
};

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
-0.239583333333333 0.143459320068359
0.760416666666667 0.148283213376999
};

\path [draw=darkgray176, semithick]
(axis cs:-0.21875,0.133834823966026)
--(axis cs:-0.21875,0.153054028749466);

\path [draw=darkgray176, semithick]
(axis cs:0.78125,0.134629756212234)
--(axis cs:0.78125,0.140314728021622);

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
-0.21875 0.133834823966026
0.78125 0.134629756212234
};

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
-0.21875 0.153054028749466
0.78125 0.140314728021622
};

\path [draw=darkgray176, semithick]
(axis cs:-0.197916666666667,0.0144608961418271)
--(axis cs:-0.197916666666667,0.0147437714040279);

\path [draw=darkgray176, semithick]
(axis cs:0.802083333333333,0.00744592864066362)
--(axis cs:0.802083333333333,0.00752207636833191);

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
-0.197916666666667 0.0144608961418271
0.802083333333333 0.00744592864066362
};

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
-0.197916666666667 0.0147437714040279
0.802083333333333 0.00752207636833191
};

\path [draw=darkgray176, semithick]
(axis cs:-0.177083333333333,0.0114684551954269)
--(axis cs:-0.177083333333333,0.0114974258467555);

\path [draw=darkgray176, semithick]
(axis cs:0.822916666666667,0.00596604775637388)
--(axis cs:0.822916666666667,0.00682143121957779);

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
-0.177083333333333 0.0114684551954269
0.822916666666667 0.00596604775637388
};

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
-0.177083333333333 0.0114974258467555
0.822916666666667 0.00682143121957779
};

\path [draw=darkgray176, semithick]
(axis cs:-0.15625,0.0564532652497292)
--(axis cs:-0.15625,0.0574728921055794);

\path [draw=darkgray176, semithick]
(axis cs:0.84375,0.0379945859313011)
--(axis cs:0.84375,0.0387343242764473);

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
-0.15625 0.0564532652497292
0.84375 0.0379945859313011
};

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
-0.15625 0.0574728921055794
0.84375 0.0387343242764473
};

\path [draw=darkgray176, semithick]
(axis cs:-0.135416666666667,0.0387989915907383)
--(axis cs:-0.135416666666667,0.042903296649456);

\path [draw=darkgray176, semithick]
(axis cs:0.864583333333333,0.0250531099736691)
--(axis cs:0.864583333333333,0.0264656357467175);

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
-0.135416666666667 0.0387989915907383
0.864583333333333 0.0250531099736691
};

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
-0.135416666666667 0.042903296649456
0.864583333333333 0.0264656357467175
};

\path [draw=darkgray176, semithick]
(axis cs:-0.114583333333333,0.037521455436945)
--(axis cs:-0.114583333333333,0.037859071046114);

\path [draw=darkgray176, semithick]
(axis cs:0.885416666666667,0.027040796354413)
--(axis cs:0.885416666666667,0.0272975452244282);

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
-0.114583333333333 0.037521455436945
0.885416666666667 0.027040796354413
};

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
-0.114583333333333 0.037859071046114
0.885416666666667 0.0272975452244282
};

\path [draw=darkgray176, semithick]
(axis cs:-0.09375,0.0394919440150261)
--(axis cs:-0.09375,0.0403853878378868);

\path [draw=darkgray176, semithick]
(axis cs:0.90625,0.0276722833514214)
--(axis cs:0.90625,0.0280609969049692);

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
-0.09375 0.0394919440150261
0.90625 0.0276722833514214
};

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
-0.09375 0.0403853878378868
0.90625 0.0280609969049692
};

\path [draw=darkgray176, semithick]
(axis cs:-0.0729166666666667,0.0356693342328072)
--(axis cs:-0.0729166666666667,0.0365577302873135);

\path [draw=darkgray176, semithick]
(axis cs:0.927083333333333,0.0240137167274952)
--(axis cs:0.927083333333333,0.0242677014321089);

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
-0.0729166666666667 0.0356693342328072
0.927083333333333 0.0240137167274952
};

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
-0.0729166666666667 0.0365577302873135
0.927083333333333 0.0242677014321089
};

\path [draw=darkgray176, semithick]
(axis cs:-0.0520833333333333,0.0821212008595467)
--(axis cs:-0.0520833333333333,0.0856940448284149);

\path [draw=darkgray176, semithick]
(axis cs:0.947916666666667,0.0393589586019516)
--(axis cs:0.947916666666667,0.0408342853188515);

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
-0.0520833333333333 0.0821212008595467
0.947916666666667 0.0393589586019516
};

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
-0.0520833333333333 0.0856940448284149
0.947916666666667 0.0408342853188515
};

\path [draw=darkgray176, semithick]
(axis cs:-0.03125,0.0727887600660324)
--(axis cs:-0.03125,0.0734865367412567);

\path [draw=darkgray176, semithick]
(axis cs:0.96875,0.0335343293845654)
--(axis cs:0.96875,0.0339615307748318);

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
-0.03125 0.0727887600660324
0.96875 0.0335343293845654
};

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
-0.03125 0.0734865367412567
0.96875 0.0339615307748318
};

\path [draw=darkgray176, semithick]
(axis cs:-0.0104166666666667,0.0199062470346689)
--(axis cs:-0.0104166666666667,0.0201665125787258);

\path [draw=darkgray176, semithick]
(axis cs:0.989583333333333,0.0138178672641516)
--(axis cs:0.989583333333333,0.0139000108465552);

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
-0.0104166666666667 0.0199062470346689
0.989583333333333 0.0138178672641516
};

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
-0.0104166666666667 0.0201665125787258
0.989583333333333 0.0139000108465552
};

\path [draw=darkgray176, semithick]
(axis cs:0.0104166666666666,0.0154188796877861)
--(axis cs:0.0104166666666666,0.0160241834819317);

\path [draw=darkgray176, semithick]
(axis cs:1.01041666666667,0.0106872674077749)
--(axis cs:1.01041666666667,0.0108250379562378);

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
0.0104166666666666 0.0154188796877861
1.01041666666667 0.0106872674077749
};

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
0.0104166666666666 0.0160241834819317
1.01041666666667 0.0108250379562378
};

\path [draw=darkgray176, semithick]
(axis cs:0.03125,0.0189383551478386)
--(axis cs:0.03125,0.0192686021327972);

\path [draw=darkgray176, semithick]
(axis cs:1.03125,0.0118892723694444)
--(axis cs:1.03125,0.012057937681675);

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
0.03125 0.0189383551478386
1.03125 0.0118892723694444
};

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
0.03125 0.0192686021327972
1.03125 0.012057937681675
};

\path [draw=darkgray176, semithick]
(axis cs:0.0520833333333333,0.013801546767354)
--(axis cs:0.0520833333333333,0.0138566847890615);

\path [draw=darkgray176, semithick]
(axis cs:1.05208333333333,0.00885655451565981)
--(axis cs:1.05208333333333,0.00910763442516327);

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
0.0520833333333333 0.013801546767354
1.05208333333333 0.00885655451565981
};

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
0.0520833333333333 0.0138566847890615
1.05208333333333 0.00910763442516327
};

\path [draw=darkgray176, semithick]
(axis cs:0.0729166666666666,0.0104676792398095)
--(axis cs:0.0729166666666666,0.0105944257229567);

\path [draw=darkgray176, semithick]
(axis cs:1.07291666666667,0.00613182503730059)
--(axis cs:1.07291666666667,0.00629650335758924);

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
0.0729166666666666 0.0104676792398095
1.07291666666667 0.00613182503730059
};

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
0.0729166666666666 0.0105944257229567
1.07291666666667 0.00629650335758924
};

\path [draw=darkgray176, semithick]
(axis cs:0.09375,0.0102651808410883)
--(axis cs:0.09375,0.0106958728283644);

\path [draw=darkgray176, semithick]
(axis cs:1.09375,0.00602349266409874)
--(axis cs:1.09375,0.00637697335332632);

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
0.09375 0.0102651808410883
1.09375 0.00602349266409874
};

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
0.09375 0.0106958728283644
1.09375 0.00637697335332632
};

\path [draw=darkgray176, semithick]
(axis cs:0.114583333333333,0.00995177961885929)
--(axis cs:0.114583333333333,0.010243134573102);

\path [draw=darkgray176, semithick]
(axis cs:1.11458333333333,0.00611269799992442)
--(axis cs:1.11458333333333,0.00666510034352541);

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
0.114583333333333 0.00995177961885929
1.11458333333333 0.00611269799992442
};

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
0.114583333333333 0.010243134573102
1.11458333333333 0.00666510034352541
};

\path [draw=darkgray176, semithick]
(axis cs:0.135416666666667,0.00992414262145758)
--(axis cs:0.135416666666667,0.0103064347058535);

\path [draw=darkgray176, semithick]
(axis cs:1.13541666666667,0.00620675925165415)
--(axis cs:1.13541666666667,0.00621846504509449);

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
0.135416666666667 0.00992414262145758
1.13541666666667 0.00620675925165415
};

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
0.135416666666667 0.0103064347058535
1.13541666666667 0.00621846504509449
};

\path [draw=darkgray176, semithick]
(axis cs:0.15625,0.0115859005600214)
--(axis cs:0.15625,0.0117529090493917);

\path [draw=darkgray176, semithick]
(axis cs:1.15625,0.00678914971649647)
--(axis cs:1.15625,0.00784092396497726);

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
0.15625 0.0115859005600214
1.15625 0.00678914971649647
};

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
0.15625 0.0117529090493917
1.15625 0.00784092396497726
};

\path [draw=darkgray176, semithick]
(axis cs:0.177083333333333,0.0125808957964182)
--(axis cs:0.177083333333333,0.0126341972500086);

\path [draw=darkgray176, semithick]
(axis cs:1.17708333333333,0.00760024366900325)
--(axis cs:1.17708333333333,0.00781049253419042);

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
0.177083333333333 0.0125808957964182
1.17708333333333 0.00760024366900325
};

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
0.177083333333333 0.0126341972500086
1.17708333333333 0.00781049253419042
};

\path [draw=darkgray176, semithick]
(axis cs:0.197916666666667,0.012182729318738)
--(axis cs:0.197916666666667,0.0123518221080303);

\path [draw=darkgray176, semithick]
(axis cs:1.19791666666667,0.00745069049298763)
--(axis cs:1.19791666666667,0.00786047615110874);

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
0.197916666666667 0.012182729318738
1.19791666666667 0.00745069049298763
};

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
0.197916666666667 0.0123518221080303
1.19791666666667 0.00786047615110874
};

\path [draw=darkgray176, semithick]
(axis cs:0.21875,0.0138383079320192)
--(axis cs:0.21875,0.0139176100492477);

\path [draw=darkgray176, semithick]
(axis cs:1.21875,0.00785279367119074)
--(axis cs:1.21875,0.00794251076877117);

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
0.21875 0.0138383079320192
1.21875 0.00785279367119074
};

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
0.21875 0.0139176100492477
1.21875 0.00794251076877117
};

\path [draw=darkgray176, semithick]
(axis cs:0.239583333333333,0.0119451507925987)
--(axis cs:0.239583333333333,0.0129625834524632);

\path [draw=darkgray176, semithick]
(axis cs:1.23958333333333,0.00680151674896479)
--(axis cs:1.23958333333333,0.00784439034759998);

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
0.239583333333333 0.0119451507925987
1.23958333333333 0.00680151674896479
};

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
0.239583333333333 0.0129625834524632
1.23958333333333 0.00784439034759998
};


\nextgroupplot[
axis line style={darkgray176},
log basis y={10},
tick align=outside,
tick pos=left,
title={Navier-Stokes velocity, one-step},
x grid style={darkgray176},
xmajorgrids,
xmin=-0.5, xmax=1.5,
xtick style={color=darkgray176},
xtick={0,1},
xticklabels={2080,5200},
y grid style={darkgray176},
ymajorgrids,
ymin=0.0005, ymax=0.1,
ymode=log,
ytick style={color=darkgray176}
]
\draw[draw=none,fill=steelblue49130189,fill opacity=0.85] (axis cs:-0.25,0) rectangle (axis cs:-0.229166666666667,0.0185985611751676);
\draw[draw=none,fill=steelblue49130189,fill opacity=0.85] (axis cs:0.75,0) rectangle (axis cs:0.770833333333333,0.0172188607975841);
\draw[draw=none,fill=cornflowerblue107174214,fill opacity=0.85] (axis cs:-0.229166666666667,0) rectangle (axis cs:-0.208333333333333,0.0167538709938526);
\draw[draw=none,fill=cornflowerblue107174214,fill opacity=0.85] (axis cs:0.770833333333333,0) rectangle (axis cs:0.791666666666667,0.0172457098960876);
\draw[draw=none,fill=lightsteelblue158202225,fill opacity=0.85] (axis cs:-0.208333333333333,0) rectangle (axis cs:-0.1875,0.00213525001890957);
\draw[draw=none,fill=lightsteelblue158202225,fill opacity=0.85] (axis cs:0.791666666666667,0) rectangle (axis cs:0.8125,0.00101914152037352);
\draw[draw=none,fill=powderblue198219239,fill opacity=0.85] (axis cs:-0.1875,0) rectangle (axis cs:-0.166666666666667,0.00166838709264994);
\draw[draw=none,fill=powderblue198219239,fill opacity=0.85] (axis cs:0.8125,0) rectangle (axis cs:0.833333333333333,0.000877774582477286);
\draw[draw=none,fill=orangered2308513,fill opacity=0.85] (axis cs:-0.166666666666667,0) rectangle (axis cs:-0.145833333333333,0.0139977731741965);
\draw[draw=none,fill=orangered2308513,fill opacity=0.85] (axis cs:0.833333333333333,0) rectangle (axis cs:0.854166666666667,0.00879368931055069);
\draw[draw=none,fill=coral25314160,fill opacity=0.85] (axis cs:-0.145833333333333,0) rectangle (axis cs:-0.125,0.00889887660741806);
\draw[draw=none,fill=coral25314160,fill opacity=0.85] (axis cs:0.854166666666667,0) rectangle (axis cs:0.875,0.00510227400809526);
\draw[draw=none,fill=gainsboro218218235,fill opacity=0.85] (axis cs:-0.125,0) rectangle (axis cs:-0.104166666666667,0.00831125862896442);
\draw[draw=none,fill=gainsboro218218235,fill opacity=0.85] (axis cs:0.875,0) rectangle (axis cs:0.895833333333333,0.00556680466979742);
\draw[draw=none,fill=sandybrown253174107,fill opacity=0.85] (axis cs:-0.104166666666667,0) rectangle (axis cs:-0.0833333333333333,0.00899224821478128);
\draw[draw=none,fill=sandybrown253174107,fill opacity=0.85] (axis cs:0.895833333333333,0) rectangle (axis cs:0.916666666666667,0.00575583637692034);
\draw[draw=none,fill=lightsteelblue188189220,fill opacity=0.85] (axis cs:-0.0833333333333333,0) rectangle (axis cs:-0.0625,0.00843438878655434);
\draw[draw=none,fill=lightsteelblue188189220,fill opacity=0.85] (axis cs:0.916666666666667,0) rectangle (axis cs:0.9375,0.0050669105257839);
\draw[draw=none,fill=seagreen4916384,fill opacity=0.85] (axis cs:-0.0625,0) rectangle (axis cs:-0.0416666666666667,0.0220039831474423);
\draw[draw=none,fill=seagreen4916384,fill opacity=0.85] (axis cs:0.9375,0) rectangle (axis cs:0.958333333333333,0.00836977688595653);
\draw[draw=none,fill=darkseagreen116196118,fill opacity=0.85] (axis cs:-0.0416666666666667,0) rectangle (axis cs:-0.0208333333333333,0.0193281332030892);
\draw[draw=none,fill=darkseagreen116196118,fill opacity=0.85] (axis cs:0.958333333333333,0) rectangle (axis cs:0.979166666666667,0.00670835189521313);
\draw[draw=none,fill=lightgreen161217155,fill opacity=0.85] (axis cs:-0.0208333333333333,0) rectangle (axis cs:-1.73472347597681e-17,0.00355810835026205);
\draw[draw=none,fill=lightgreen161217155,fill opacity=0.85] (axis cs:0.979166666666667,0) rectangle (axis cs:1,0.00226417020894587);
\draw[draw=none,fill=lightgray199233192,fill opacity=0.85] (axis cs:-3.64291929955129e-17,0) rectangle (axis cs:0.0208333333333333,0.00264059042092413);
\draw[draw=none,fill=lightgray199233192,fill opacity=0.85] (axis cs:1,0) rectangle (axis cs:1.02083333333333,0.00165039446437731);
\draw[draw=none,fill=slateblue117107177,fill opacity=0.85] (axis cs:0.0208333333333333,0) rectangle (axis cs:0.0416666666666667,0.00343910395167768);
\draw[draw=none,fill=slateblue117107177,fill opacity=0.85] (axis cs:1.02083333333333,0) rectangle (axis cs:1.04166666666667,0.00197496399050578);
\draw[draw=none,fill=darkgray158154200,fill opacity=0.85] (axis cs:0.0416666666666667,0) rectangle (axis cs:0.0625,0.00235387147404253);
\draw[draw=none,fill=darkgray158154200,fill opacity=0.85] (axis cs:1.04166666666667,0) rectangle (axis cs:1.0625,0.0014180667931214);
\draw[draw=none,fill=dimgray99,fill opacity=0.85] (axis cs:0.0625,0) rectangle (axis cs:0.0833333333333333,0.00166155747137964);
\draw[draw=none,fill=dimgray99,fill opacity=0.85] (axis cs:1.0625,0) rectangle (axis cs:1.08333333333333,0.000883798813447356);
\draw[draw=none,fill=darkgray150,fill opacity=0.85] (axis cs:0.0833333333333333,0) rectangle (axis cs:0.104166666666667,0.00163364020409063);
\draw[draw=none,fill=darkgray150,fill opacity=0.85] (axis cs:1.08333333333333,0) rectangle (axis cs:1.10416666666667,0.000904338870896026);
\draw[draw=none,fill=silver189,fill opacity=0.85] (axis cs:0.104166666666667,0) rectangle (axis cs:0.125,0.00157367734936997);
\draw[draw=none,fill=silver189,fill opacity=0.85] (axis cs:1.10416666666667,0) rectangle (axis cs:1.125,0.000916311342734843);
\draw[draw=none,fill=gainsboro217,fill opacity=0.85] (axis cs:0.125,0) rectangle (axis cs:0.145833333333333,0.00155184231698513);
\draw[draw=none,fill=gainsboro217,fill opacity=0.85] (axis cs:1.125,0) rectangle (axis cs:1.14583333333333,0.000883088650880381);
\draw[draw=none,fill=darkslateblue5759121,fill opacity=0.85] (axis cs:0.145833333333333,0) rectangle (axis cs:0.166666666666667,0.00186949130147696);
\draw[draw=none,fill=darkslateblue5759121,fill opacity=0.85] (axis cs:1.14583333333333,0) rectangle (axis cs:1.16666666666667,0.00108162697870284);
\draw[draw=none,fill=darkslateblue8284163,fill opacity=0.85] (axis cs:0.166666666666667,0) rectangle (axis cs:0.1875,0.00201132160145789);
\draw[draw=none,fill=darkslateblue8284163,fill opacity=0.85] (axis cs:1.16666666666667,0) rectangle (axis cs:1.1875,0.00112852279562503);
\draw[draw=none,fill=slateblue107110207,fill opacity=0.85] (axis cs:0.1875,0) rectangle (axis cs:0.208333333333333,0.00197052845032886);
\draw[draw=none,fill=slateblue107110207,fill opacity=0.85] (axis cs:1.1875,0) rectangle (axis cs:1.20833333333333,0.00112568418262526);
\draw[draw=none,fill=lightsteelblue156158222,fill opacity=0.85] (axis cs:0.208333333333333,0) rectangle (axis cs:0.229166666666667,0.00228661531582475);
\draw[draw=none,fill=lightsteelblue156158222,fill opacity=0.85] (axis cs:1.20833333333333,0) rectangle (axis cs:1.22916666666667,0.00117577338824049);
\draw[draw=none,fill=yellowgreen14016282,fill opacity=0.85] (axis cs:0.229166666666667,0) rectangle (axis cs:0.25,0.00199084833730012);
\draw[draw=none,fill=yellowgreen14016282,fill opacity=0.85] (axis cs:1.22916666666667,0) rectangle (axis cs:1.25,0.00106895505450666);
\path [draw=darkgray176, semithick]
(axis cs:-0.239583333333333,0.0181110352277756)
--(axis cs:-0.239583333333333,0.0190860871225595);

\path [draw=darkgray176, semithick]
(axis cs:0.760416666666667,0.0170510280877352)
--(axis cs:0.760416666666667,0.0173866935074329);

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
-0.239583333333333 0.0181110352277756
0.760416666666667 0.0170510280877352
};
\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
-0.239583333333333 0.0190860871225595
0.760416666666667 0.0173866935074329
};
\path [draw=darkgray176, semithick]
(axis cs:-0.21875,0.0164311826229095)
--(axis cs:-0.21875,0.0170765593647957);

\path [draw=darkgray176, semithick]
(axis cs:0.78125,0.0167260114103556)
--(axis cs:0.78125,0.0177654083818197);

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
-0.21875 0.0164311826229095
0.78125 0.0167260114103556
};
\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
-0.21875 0.0170765593647957
0.78125 0.0177654083818197
};
\path [draw=darkgray176, semithick]
(axis cs:-0.197916666666667,0.00206642039120197)
--(axis cs:-0.197916666666667,0.00220407964661717);

\path [draw=darkgray176, semithick]
(axis cs:0.802083333333333,0.0010103372624144)
--(axis cs:0.802083333333333,0.00102794577833265);

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
-0.197916666666667 0.00206642039120197
0.802083333333333 0.0010103372624144
};
\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
-0.197916666666667 0.00220407964661717
0.802083333333333 0.00102794577833265
};
\path [draw=darkgray176, semithick]
(axis cs:-0.177083333333333,0.00165826780721545)
--(axis cs:-0.177083333333333,0.00167850637808442);

\path [draw=darkgray176, semithick]
(axis cs:0.822916666666667,0.000816292071249336)
--(axis cs:0.822916666666667,0.000939257093705237);

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
-0.177083333333333 0.00165826780721545
0.822916666666667 0.000816292071249336
};
\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
-0.177083333333333 0.00167850637808442
0.822916666666667 0.000939257093705237
};
\path [draw=darkgray176, semithick]
(axis cs:-0.15625,0.0136363264173269)
--(axis cs:-0.15625,0.014359219931066);

\path [draw=darkgray176, semithick]
(axis cs:0.84375,0.00867867190390825)
--(axis cs:0.84375,0.00890870671719313);

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
-0.15625 0.0136363264173269
0.84375 0.00867867190390825
};
\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
-0.15625 0.014359219931066
0.84375 0.00890870671719313
};
\path [draw=darkgray176, semithick]
(axis cs:-0.135416666666667,0.00840181484818459)
--(axis cs:-0.135416666666667,0.00939593836665154);

\path [draw=darkgray176, semithick]
(axis cs:0.864583333333333,0.00491422368213534)
--(axis cs:0.864583333333333,0.00529032433405519);

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
-0.135416666666667 0.00840181484818459
0.864583333333333 0.00491422368213534
};
\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
-0.135416666666667 0.00939593836665154
0.864583333333333 0.00529032433405519
};
\path [draw=darkgray176, semithick]
(axis cs:-0.114583333333333,0.00830812193453312)
--(axis cs:-0.114583333333333,0.00831439532339573);

\path [draw=darkgray176, semithick]
(axis cs:0.885416666666667,0.00556634273380041)
--(axis cs:0.885416666666667,0.00556726660579443);

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
-0.114583333333333 0.00830812193453312
0.885416666666667 0.00556634273380041
};
\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
-0.114583333333333 0.00831439532339573
0.885416666666667 0.00556726660579443
};
\path [draw=darkgray176, semithick]
(axis cs:-0.09375,0.00885193794965744)
--(axis cs:-0.09375,0.00913255847990513);

\path [draw=darkgray176, semithick]
(axis cs:0.90625,0.00566493859514594)
--(axis cs:0.90625,0.00584673415869474);

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
-0.09375 0.00885193794965744
0.90625 0.00566493859514594
};
\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
-0.09375 0.00913255847990513
0.90625 0.00584673415869474
};
\path [draw=darkgray176, semithick]
(axis cs:-0.0729166666666667,0.00824491865932941)
--(axis cs:-0.0729166666666667,0.00862385891377926);

\path [draw=darkgray176, semithick]
(axis cs:0.927083333333333,0.00501167634502053)
--(axis cs:0.927083333333333,0.00512214470654726);

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
-0.0729166666666667 0.00824491865932941
0.927083333333333 0.00501167634502053
};
\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
-0.0729166666666667 0.00862385891377926
0.927083333333333 0.00512214470654726
};
\path [draw=darkgray176, semithick]
(axis cs:-0.0520833333333333,0.0210931524634361)
--(axis cs:-0.0520833333333333,0.0229148138314486);

\path [draw=darkgray176, semithick]
(axis cs:0.947916666666667,0.00822800677269697)
--(axis cs:0.947916666666667,0.00851154699921608);

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
-0.0520833333333333 0.0210931524634361
0.947916666666667 0.00822800677269697
};
\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
-0.0520833333333333 0.0229148138314486
0.947916666666667 0.00851154699921608
};
\path [draw=darkgray176, semithick]
(axis cs:-0.03125,0.0192933566868305)
--(axis cs:-0.03125,0.019362909719348);

\path [draw=darkgray176, semithick]
(axis cs:0.96875,0.00668861903250217)
--(axis cs:0.96875,0.00672808475792408);

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
-0.03125 0.0192933566868305
0.96875 0.00668861903250217
};
\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
-0.03125 0.019362909719348
0.96875 0.00672808475792408
};
\path [draw=darkgray176, semithick]
(axis cs:-0.0104166666666667,0.00353500805795193)
--(axis cs:-0.0104166666666667,0.00358120864257216);

\path [draw=darkgray176, semithick]
(axis cs:0.989583333333333,0.00226372247561812)
--(axis cs:0.989583333333333,0.00226461794227362);

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
-0.0104166666666667 0.00353500805795193
0.989583333333333 0.00226372247561812
};
\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
-0.0104166666666667 0.00358120864257216
0.989583333333333 0.00226461794227362
};
\path [draw=darkgray176, semithick]
(axis cs:0.0104166666666666,0.00258950632996857)
--(axis cs:0.0104166666666666,0.00269167451187968);

\path [draw=darkgray176, semithick]
(axis cs:1.01041666666667,0.00163354782853276)
--(axis cs:1.01041666666667,0.00166724110022187);

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
0.0104166666666666 0.00258950632996857
1.01041666666667 0.00163354782853276
};
\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
0.0104166666666666 0.00269167451187968
1.01041666666667 0.00166724110022187
};
\path [draw=darkgray176, semithick]
(axis cs:0.03125,0.00338033237494528)
--(axis cs:0.03125,0.00349787552841008);

\path [draw=darkgray176, semithick]
(axis cs:1.03125,0.00194540375377983)
--(axis cs:1.03125,0.00200452422723174);

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
0.03125 0.00338033237494528
1.03125 0.00194540375377983
};
\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
0.03125 0.00349787552841008
1.03125 0.00200452422723174
};
\path [draw=darkgray176, semithick]
(axis cs:0.0520833333333333,0.00234796619042754)
--(axis cs:0.0520833333333333,0.00235977675765753);

\path [draw=darkgray176, semithick]
(axis cs:1.05208333333333,0.00140591128729284)
--(axis cs:1.05208333333333,0.00143022229894996);

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
0.0520833333333333 0.00234796619042754
1.05208333333333 0.00140591128729284
};
\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
0.0520833333333333 0.00235977675765753
1.05208333333333 0.00143022229894996
};
\path [draw=darkgray176, semithick]
(axis cs:0.0729166666666666,0.0016504026716575)
--(axis cs:0.0729166666666666,0.00167271227110177);

\path [draw=darkgray176, semithick]
(axis cs:1.07291666666667,0.000871703261509538)
--(axis cs:1.07291666666667,0.000895894365385175);

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
0.0729166666666666 0.0016504026716575
1.07291666666667 0.000871703261509538
};
\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
0.0729166666666666 0.00167271227110177
1.07291666666667 0.000895894365385175
};
\path [draw=darkgray176, semithick]
(axis cs:0.09375,0.00160119018983096)
--(axis cs:0.09375,0.00166609021835029);

\path [draw=darkgray176, semithick]
(axis cs:1.09375,0.000878301565535367)
--(axis cs:1.09375,0.000930376176256686);

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
0.09375 0.00160119018983096
1.09375 0.000878301565535367
};
\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
0.09375 0.00166609021835029
1.09375 0.000930376176256686
};
\path [draw=darkgray176, semithick]
(axis cs:0.114583333333333,0.0015505813062191)
--(axis cs:0.114583333333333,0.00159677339252084);

\path [draw=darkgray176, semithick]
(axis cs:1.11458333333333,0.00087727652862668)
--(axis cs:1.11458333333333,0.000955346156843007);

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
0.114583333333333 0.0015505813062191
1.11458333333333 0.00087727652862668
};
\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
0.114583333333333 0.00159677339252084
1.11458333333333 0.000955346156843007
};
\path [draw=darkgray176, semithick]
(axis cs:0.135416666666667,0.00153531657997519)
--(axis cs:0.135416666666667,0.00156836805399507);

\path [draw=darkgray176, semithick]
(axis cs:1.13541666666667,0.000875323545187712)
--(axis cs:1.13541666666667,0.000890853756573051);

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
0.135416666666667 0.00153531657997519
1.13541666666667 0.000875323545187712
};
\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
0.135416666666667 0.00156836805399507
1.13541666666667 0.000890853756573051
};
\path [draw=darkgray176, semithick]
(axis cs:0.15625,0.00186402013059705)
--(axis cs:0.15625,0.00187496247235686);

\path [draw=darkgray176, semithick]
(axis cs:1.15625,0.00101022142916918)
--(axis cs:1.15625,0.00115303252823651);

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
0.15625 0.00186402013059705
1.15625 0.00101022142916918
};
\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
0.15625 0.00187496247235686
1.15625 0.00115303252823651
};
\path [draw=darkgray176, semithick]
(axis cs:0.177083333333333,0.00201077712699771)
--(axis cs:0.177083333333333,0.00201186607591808);

\path [draw=darkgray176, semithick]
(axis cs:1.17708333333333,0.00110402540303767)
--(axis cs:1.17708333333333,0.00115302018821239);

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
0.177083333333333 0.00201077712699771
1.17708333333333 0.00110402540303767
};
\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
0.177083333333333 0.00201186607591808
1.17708333333333 0.00115302018821239
};
\path [draw=darkgray176, semithick]
(axis cs:0.197916666666667,0.0019442233024165)
--(axis cs:0.197916666666667,0.00199683359824121);

\path [draw=darkgray176, semithick]
(axis cs:1.19791666666667,0.00109103240538388)
--(axis cs:1.19791666666667,0.00116033595986664);

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
0.197916666666667 0.0019442233024165
1.19791666666667 0.00109103240538388
};
\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
0.197916666666667 0.00199683359824121
1.19791666666667 0.00116033595986664
};
\path [draw=darkgray176, semithick]
(axis cs:0.21875,0.0022588144056499)
--(axis cs:0.21875,0.00231441622599959);

\path [draw=darkgray176, semithick]
(axis cs:1.21875,0.00117451779078692)
--(axis cs:1.21875,0.00117702898569405);

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
0.21875 0.0022588144056499
1.21875 0.00117451779078692
};
\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
0.21875 0.00231441622599959
1.21875 0.00117702898569405
};
\path [draw=darkgray176, semithick]
(axis cs:0.239583333333333,0.00187505641952157)
--(axis cs:0.239583333333333,0.00210664025507867);

\path [draw=darkgray176, semithick]
(axis cs:1.23958333333333,0.000977243762463331)
--(axis cs:1.23958333333333,0.00116066634654999);

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
0.239583333333333 0.00187505641952157
1.23958333333333 0.000977243762463331
};
\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
0.239583333333333 0.00210664025507867
1.23958333333333 0.00116066634654999
};
\end{groupplot}

\draw ({$(current bounding box.south west)!0.5!(current bounding box.south east)$}|-{$(current bounding box.south west)!-0.05!(current bounding box.north west)$}) node[
  scale=1.0,
  anchor=south,
  text=darkgray176,
  rotate=0.0
]{Num. Train Trajectories};
\end{tikzpicture}


==> tikz/smoke/smoke_velocity_kernel_compare.tex <==
%
\begin{tikzpicture}

\definecolor{burlywood231203148}{RGB}{231,203,148}
\definecolor{darkgray150}{RGB}{150,150,150}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslateblue5759121}{RGB}{57,59,121}
\definecolor{darkslateblue8284163}{RGB}{82,84,163}
\definecolor{dimgray99}{RGB}{99,99,99}
\definecolor{gainsboro217}{RGB}{217,217,217}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{palegoldenrod206219156}{RGB}{206,219,156}
\definecolor{peru18915857}{RGB}{189,158,57}
\definecolor{sandybrown23118682}{RGB}{231,186,82}
\definecolor{sienna1326057}{RGB}{132,60,57}
\definecolor{sienna14010949}{RGB}{140,109,49}
\definecolor{silver189}{RGB}{189,189,189}

\begin{groupplot}[group style={group size=2 by 1}, height=0.3\textheight, width=0.52\textwidth, yticklabel style={color=darkgray176, font=\bfseries\scriptsize}, xticklabel style={color=darkgray176, font=\bfseries\scriptsize},]
\nextgroupplot[
axis line style={darkgray176},
log basis y={10},
tick align=outside,
tick pos=left,
title={Rollout},
x grid style={darkgray176},
xmajorgrids,
xmin=-0.5, xmax=1.5,
xtick style={color=darkgray176},
xtick={0,1},
xticklabels={2080,5200},
y grid style={darkgray176},
ylabel=\textcolor{darkgray176}{MSE},
ymajorgrids,
ymin=0.005, ymax=0.05,
ymode=log,
ytick style={color=darkgray176},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(2.2,1)},
  anchor=north west,
  draw=lightgray204,
  font=\scriptsize
},
]
\draw[draw=none,fill=dimgray99,fill opacity=0.85] (axis cs:-0.25,0) rectangle (axis cs:-0.208333333333333,0.0105310524813831);
\addlegendimage{ybar,ybar legend,draw=none,fill=dimgray99,fill opacity=0.85}
\addlegendentry{U-Net$_{\text{mod}}$64-3x3}

\draw[draw=none,fill=dimgray99,fill opacity=0.85] (axis cs:0.75,0) rectangle (axis cs:0.791666666666667,0.00621416419744492);
\draw[draw=none,fill=palegoldenrod206219156,fill opacity=0.85] (axis cs:-0.208333333333333,0) rectangle (axis cs:-0.166666666666667,0.0101681132800877);
\addlegendimage{ybar,ybar legend,draw=none,fill=palegoldenrod206219156,fill opacity=0.85}
\addlegendentry{U-Net$_{\text{mod}}$64-1x1}

\draw[draw=none,fill=palegoldenrod206219156,fill opacity=0.85] (axis cs:0.791666666666667,0) rectangle (axis cs:0.833333333333333,0.00618203729391098);
\draw[draw=none,fill=darkgray150,fill opacity=0.85] (axis cs:-0.166666666666667,0) rectangle (axis cs:-0.125,0.0104805268347263);
\addlegendimage{ybar,ybar legend,draw=none,fill=darkgray150,fill opacity=0.85}
\addlegendentry{U-Net$_{\text{att}}$64-3x3}

\draw[draw=none,fill=darkgray150,fill opacity=0.85] (axis cs:0.833333333333333,0) rectangle (axis cs:0.875,0.00620023300871253);
\draw[draw=none,fill=sienna14010949,fill opacity=0.85] (axis cs:-0.125,0) rectangle (axis cs:-0.0833333333333333,0.0100410641171038);
\addlegendimage{ybar,ybar legend,draw=none,fill=sienna14010949,fill opacity=0.85}
\addlegendentry{U-Net$_{\text{att}}$64-1x1}

\draw[draw=none,fill=sienna14010949,fill opacity=0.85] (axis cs:0.875,0) rectangle (axis cs:0.916666666666667,0.00629342696629465);
\draw[draw=none,fill=silver189,fill opacity=0.85] (axis cs:-0.0833333333333333,0) rectangle (axis cs:-0.0416666666666667,0.0100974570959806);
\addlegendimage{ybar,ybar legend,draw=none,fill=silver189,fill opacity=0.85}
\addlegendentry{U-F1Net$_{\text{modes8}}$-3x3}

\draw[draw=none,fill=silver189,fill opacity=0.85] (axis cs:0.916666666666667,0) rectangle (axis cs:0.958333333333333,0.00638889917172492);
\draw[draw=none,fill=peru18915857,fill opacity=0.85] (axis cs:-0.0416666666666667,0) rectangle (axis cs:-6.93889390390723e-18,0.0102646718733013);
\addlegendimage{ybar,ybar legend,draw=none,fill=peru18915857,fill opacity=0.85}
\addlegendentry{U-F1Net$_{\text{modes8}}$-1x1}

\draw[draw=none,fill=peru18915857,fill opacity=0.85] (axis cs:0.958333333333333,0) rectangle (axis cs:1,0.00621196394786239);
\draw[draw=none,fill=gainsboro217,fill opacity=0.85] (axis cs:-1.73472347597681e-17,0) rectangle (axis cs:0.0416666666666666,0.0101152886636555);
\addlegendimage{ybar,ybar legend,draw=none,fill=gainsboro217,fill opacity=0.85}
\addlegendentry{U-F1Net$_{\text{modes16}}$-3x3}

\draw[draw=none,fill=gainsboro217,fill opacity=0.85] (axis cs:1,0) rectangle (axis cs:1.04166666666667,0.00621261214837432);
\draw[draw=none,fill=sandybrown23118682,fill opacity=0.85] (axis cs:0.0416666666666667,0) rectangle (axis cs:0.0833333333333333,0.010588439181447);
\addlegendimage{ybar,ybar legend,draw=none,fill=sandybrown23118682,fill opacity=0.85}
\addlegendentry{U-F1Net$_{\text{modes16}}$-1x1}

\draw[draw=none,fill=sandybrown23118682,fill opacity=0.85] (axis cs:1.04166666666667,0) rectangle (axis cs:1.08333333333333,0.00600338634103537);
\draw[draw=none,fill=darkslateblue5759121,fill opacity=0.85] (axis cs:0.0833333333333333,0) rectangle (axis cs:0.125,0.0116694048047066);
\addlegendimage{ybar,ybar legend,draw=none,fill=darkslateblue5759121,fill opacity=0.85}
\addlegendentry{U-F2Net$_{\text{modes8,4}}$-3x3}

\draw[draw=none,fill=darkslateblue5759121,fill opacity=0.85] (axis cs:1.08333333333333,0) rectangle (axis cs:1.125,0.00731503684073687);
\draw[draw=none,fill=burlywood231203148,fill opacity=0.85] (axis cs:0.125,0) rectangle (axis cs:0.166666666666667,0.0115740606561303);
\addlegendimage{ybar,ybar legend,draw=none,fill=burlywood231203148,fill opacity=0.85}
\addlegendentry{U-F2Net$_{\text{modes8,4}}$-1x1}

\draw[draw=none,fill=burlywood231203148,fill opacity=0.85] (axis cs:1.125,0) rectangle (axis cs:1.16666666666667,0.00753244501538575);
\draw[draw=none,fill=darkslateblue8284163,fill opacity=0.85] (axis cs:0.166666666666667,0) rectangle (axis cs:0.208333333333333,0.0126075465232134);
\addlegendimage{ybar,ybar legend,draw=none,fill=darkslateblue8284163,fill opacity=0.85}
\addlegendentry{U-F2Net$_{\text{modes16,8}}$-3x3}

\draw[draw=none,fill=darkslateblue8284163,fill opacity=0.85] (axis cs:1.16666666666667,0) rectangle (axis cs:1.20833333333333,0.00770536810159683);
\draw[draw=none,fill=sienna1326057,fill opacity=0.85] (axis cs:0.208333333333333,0) rectangle (axis cs:0.25,0.0123938717879355);
\addlegendimage{ybar,ybar legend,draw=none,fill=sienna1326057,fill opacity=0.85}
\addlegendentry{U-F2Net$_{\text{modes16,8}}$-3x3}

\draw[draw=none,fill=sienna1326057,fill opacity=0.85] (axis cs:1.20833333333333,0) rectangle (axis cs:1.25,0.00719796353951097);
\path [draw=darkgray176, semithick]
(axis cs:-0.229166666666667,0.0104676792398095)
--(axis cs:-0.229166666666667,0.0105944257229567);

\path [draw=darkgray176, semithick]
(axis cs:0.770833333333333,0.00613182503730059)
--(axis cs:0.770833333333333,0.00629650335758924);

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
-0.229166666666667 0.0104676792398095
0.770833333333333 0.00613182503730059
};
\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
-0.229166666666667 0.0105944257229567
0.770833333333333 0.00629650335758924
};
\path [draw=darkgray176, semithick]
(axis cs:-0.1875,0.0100544430315495)
--(axis cs:-0.1875,0.010281783528626);

\path [draw=darkgray176, semithick]
(axis cs:0.8125,0.00613195635378361)
--(axis cs:0.8125,0.00623211823403835);

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
-0.1875 0.0100544430315495
0.8125 0.00613195635378361
};
\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
-0.1875 0.010281783528626
0.8125 0.00623211823403835
};
\path [draw=darkgray176, semithick]
(axis cs:-0.145833333333333,0.0102651808410883)
--(axis cs:-0.145833333333333,0.0106958728283644);

\path [draw=darkgray176, semithick]
(axis cs:0.854166666666667,0.00602349266409874)
--(axis cs:0.854166666666667,0.00637697335332632);

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
-0.145833333333333 0.0102651808410883
0.854166666666667 0.00602349266409874
};
\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
-0.145833333333333 0.0106958728283644
0.854166666666667 0.00637697335332632
};
\path [draw=darkgray176, semithick]
(axis cs:-0.104166666666667,0.00994663313031197)
--(axis cs:-0.104166666666667,0.0101354951038957);

\path [draw=darkgray176, semithick]
(axis cs:0.895833333333333,0.00619195261970162)
--(axis cs:0.895833333333333,0.00639490131288767);

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
-0.104166666666667 0.00994663313031197
0.895833333333333 0.00619195261970162
};
\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
-0.104166666666667 0.0101354951038957
0.895833333333333 0.00639490131288767
};
\path [draw=darkgray176, semithick]
(axis cs:-0.0625,0.00995177961885929)
--(axis cs:-0.0625,0.010243134573102);

\path [draw=darkgray176, semithick]
(axis cs:0.9375,0.00611269799992442)
--(axis cs:0.9375,0.00666510034352541);

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
-0.0625 0.00995177961885929
0.9375 0.00611269799992442
};
\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
-0.0625 0.010243134573102
0.9375 0.00666510034352541
};
\path [draw=darkgray176, semithick]
(axis cs:-0.0208333333333333,0.00999216735363007)
--(axis cs:-0.0208333333333333,0.0105371763929725);

\path [draw=darkgray176, semithick]
(axis cs:0.979166666666667,0.00612210156396031)
--(axis cs:0.979166666666667,0.00630182633176446);

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
-0.0208333333333333 0.00999216735363007
0.979166666666667 0.00612210156396031
};
\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
-0.0208333333333333 0.0105371763929725
0.979166666666667 0.00630182633176446
};
\path [draw=darkgray176, semithick]
(axis cs:0.0208333333333333,0.00992414262145758)
--(axis cs:0.0208333333333333,0.0103064347058535);

\path [draw=darkgray176, semithick]
(axis cs:1.02083333333333,0.00620675925165415)
--(axis cs:1.02083333333333,0.00621846504509449);

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
0.0208333333333333 0.00992414262145758
1.02083333333333 0.00620675925165415
};
\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
0.0208333333333333 0.0103064347058535
1.02083333333333 0.00621846504509449
};
\path [draw=darkgray176, semithick]
(axis cs:0.0625,0.0102007398381829)
--(axis cs:0.0625,0.0109761385247111);

\path [draw=darkgray176, semithick]
(axis cs:1.0625,0.00585838779807091)
--(axis cs:1.0625,0.00614838488399982);

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
0.0625 0.0102007398381829
1.0625 0.00585838779807091
};
\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
0.0625 0.0109761385247111
1.0625 0.00614838488399982
};
\path [draw=darkgray176, semithick]
(axis cs:0.104166666666667,0.0115859005600214)
--(axis cs:0.104166666666667,0.0117529090493917);

\path [draw=darkgray176, semithick]
(axis cs:1.10416666666667,0.00678914971649647)
--(axis cs:1.10416666666667,0.00784092396497726);

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
0.104166666666667 0.0115859005600214
1.10416666666667 0.00678914971649647
};
\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
0.104166666666667 0.0117529090493917
1.10416666666667 0.00784092396497726
};
\path [draw=darkgray176, semithick]
(axis cs:0.145833333333333,0.0115090757608414)
--(axis cs:0.145833333333333,0.0116390455514193);

\path [draw=darkgray176, semithick]
(axis cs:1.14583333333333,0.00747789861634374)
--(axis cs:1.14583333333333,0.00758699141442776);

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
0.145833333333333 0.0115090757608414
1.14583333333333 0.00747789861634374
};
\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
0.145833333333333 0.0116390455514193
1.14583333333333 0.00758699141442776
};
\path [draw=darkgray176, semithick]
(axis cs:0.1875,0.0125808957964182)
--(axis cs:0.1875,0.0126341972500086);

\path [draw=darkgray176, semithick]
(axis cs:1.1875,0.00760024366900325)
--(axis cs:1.1875,0.00781049253419042);

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
0.1875 0.0125808957964182
1.1875 0.00760024366900325
};
\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
0.1875 0.0126341972500086
1.1875 0.00781049253419042
};
\path [draw=darkgray176, semithick]
(axis cs:0.229166666666667,0.0121811125427485)
--(axis cs:0.229166666666667,0.0126066310331225);

\path [draw=darkgray176, semithick]
(axis cs:1.22916666666667,0.00694826385006309)
--(axis cs:1.22916666666667,0.00744766322895885);

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
0.229166666666667 0.0121811125427485
1.22916666666667 0.00694826385006309
};
\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
0.229166666666667 0.0126066310331225
1.22916666666667 0.00744766322895885
};

\nextgroupplot[
axis line style={darkgray176},
log basis y={10},
tick align=outside,
tick pos=left,
title={One-step},
x grid style={darkgray176},
xmajorgrids,
xmin=-0.5, xmax=1.5,
xtick style={color=darkgray176},
xtick={0,1},
xticklabels={2080,5200},
y grid style={darkgray176},
ymajorgrids,
ymin=0.0005, ymax=0.005,
ymode=log,
ytick style={color=darkgray176}
]
\draw[draw=none,fill=dimgray99,fill opacity=0.85] (axis cs:-0.25,0) rectangle (axis cs:-0.208333333333333,0.00166155747137964);
\draw[draw=none,fill=dimgray99,fill opacity=0.85] (axis cs:0.75,0) rectangle (axis cs:0.791666666666667,0.000883798813447356);
\draw[draw=none,fill=palegoldenrod206219156,fill opacity=0.85] (axis cs:-0.208333333333333,0) rectangle (axis cs:-0.166666666666667,0.00158616562839597);
\draw[draw=none,fill=palegoldenrod206219156,fill opacity=0.85] (axis cs:0.791666666666667,0) rectangle (axis cs:0.833333333333333,0.000876913691172376);
\draw[draw=none,fill=darkgray150,fill opacity=0.85] (axis cs:-0.166666666666667,0) rectangle (axis cs:-0.125,0.00163364020409063);
\draw[draw=none,fill=darkgray150,fill opacity=0.85] (axis cs:0.833333333333333,0) rectangle (axis cs:0.875,0.000904338870896026);
\draw[draw=none,fill=sienna14010949,fill opacity=0.85] (axis cs:-0.125,0) rectangle (axis cs:-0.0833333333333333,0.00158135697711259);
\draw[draw=none,fill=sienna14010949,fill opacity=0.85] (axis cs:0.875,0) rectangle (axis cs:0.916666666666667,0.000907937035663053);
\draw[draw=none,fill=silver189,fill opacity=0.85] (axis cs:-0.0833333333333333,0) rectangle (axis cs:-0.0416666666666667,0.00157367734936997);
\draw[draw=none,fill=silver189,fill opacity=0.85] (axis cs:0.916666666666667,0) rectangle (axis cs:0.958333333333333,0.000916311342734843);
\draw[draw=none,fill=peru18915857,fill opacity=0.85] (axis cs:-0.0416666666666667,0) rectangle (axis cs:-6.93889390390723e-18,0.00160483521176502);
\draw[draw=none,fill=peru18915857,fill opacity=0.85] (axis cs:0.958333333333333,0) rectangle (axis cs:1,0.000891831296030432);
\draw[draw=none,fill=gainsboro217,fill opacity=0.85] (axis cs:-1.73472347597681e-17,0) rectangle (axis cs:0.0416666666666666,0.00155184231698513);
\draw[draw=none,fill=gainsboro217,fill opacity=0.85] (axis cs:1,0) rectangle (axis cs:1.04166666666667,0.000883088650880381);
\draw[draw=none,fill=sandybrown23118682,fill opacity=0.85] (axis cs:0.0416666666666667,0) rectangle (axis cs:0.0833333333333333,0.00164266611682251);
\draw[draw=none,fill=sandybrown23118682,fill opacity=0.85] (axis cs:1.04166666666667,0) rectangle (axis cs:1.08333333333333,0.000853328732773662);
\draw[draw=none,fill=darkslateblue5759121,fill opacity=0.85] (axis cs:0.0833333333333333,0) rectangle (axis cs:0.125,0.00186949130147696);
\draw[draw=none,fill=darkslateblue5759121,fill opacity=0.85] (axis cs:1.08333333333333,0) rectangle (axis cs:1.125,0.00108162697870284);
\draw[draw=none,fill=burlywood231203148,fill opacity=0.85] (axis cs:0.125,0) rectangle (axis cs:0.166666666666667,0.001833735848777);
\draw[draw=none,fill=burlywood231203148,fill opacity=0.85] (axis cs:1.125,0) rectangle (axis cs:1.16666666666667,0.00110238412162289);
\draw[draw=none,fill=darkslateblue8284163,fill opacity=0.85] (axis cs:0.166666666666667,0) rectangle (axis cs:0.208333333333333,0.00201132160145789);
\draw[draw=none,fill=darkslateblue8284163,fill opacity=0.85] (axis cs:1.16666666666667,0) rectangle (axis cs:1.20833333333333,0.00112852279562503);
\draw[draw=none,fill=sienna1326057,fill opacity=0.85] (axis cs:0.208333333333333,0) rectangle (axis cs:0.25,0.00196991162374616);
\draw[draw=none,fill=sienna1326057,fill opacity=0.85] (axis cs:1.20833333333333,0) rectangle (axis cs:1.25,0.00104477349668741);
\path [draw=darkgray176, semithick]
(axis cs:-0.229166666666667,0.0016504026716575)
--(axis cs:-0.229166666666667,0.00167271227110177);

\path [draw=darkgray176, semithick]
(axis cs:0.770833333333333,0.000871703261509538)
--(axis cs:0.770833333333333,0.000895894365385175);

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
-0.229166666666667 0.0016504026716575
0.770833333333333 0.000871703261509538
};

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
-0.229166666666667 0.00167271227110177
0.770833333333333 0.000895894365385175
};

\path [draw=darkgray176, semithick]
(axis cs:-0.1875,0.00155557971447706)
--(axis cs:-0.1875,0.00161675154231489);

\path [draw=darkgray176, semithick]
(axis cs:0.8125,0.00086663628462702)
--(axis cs:0.8125,0.000887191097717732);

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
-0.1875 0.00155557971447706
0.8125 0.00086663628462702
};

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
-0.1875 0.00161675154231489
0.8125 0.000887191097717732
};

\path [draw=darkgray176, semithick]
(axis cs:-0.145833333333333,0.00160119018983096)
--(axis cs:-0.145833333333333,0.00166609021835029);

\path [draw=darkgray176, semithick]
(axis cs:0.854166666666667,0.000878301565535367)
--(axis cs:0.854166666666667,0.000930376176256686);

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
-0.145833333333333 0.00160119018983096
0.854166666666667 0.000878301565535367
};

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
-0.145833333333333 0.00166609021835029
0.854166666666667 0.000930376176256686
};

\path [draw=darkgray176, semithick]
(axis cs:-0.104166666666667,0.00158045324496925)
--(axis cs:-0.104166666666667,0.00158226070925593);

\path [draw=darkgray176, semithick]
(axis cs:0.895833333333333,0.000892025709617883)
--(axis cs:0.895833333333333,0.000923848361708224);

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
-0.104166666666667 0.00158045324496925
0.895833333333333 0.000892025709617883
};

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
-0.104166666666667 0.00158226070925593
0.895833333333333 0.000923848361708224
};

\path [draw=darkgray176, semithick]
(axis cs:-0.0625,0.0015505813062191)
--(axis cs:-0.0625,0.00159677339252084);

\path [draw=darkgray176, semithick]
(axis cs:0.9375,0.00087727652862668)
--(axis cs:0.9375,0.000955346156843007);

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
-0.0625 0.0015505813062191
0.9375 0.00087727652862668
};

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
-0.0625 0.00159677339252084
0.9375 0.000955346156843007
};

\path [draw=darkgray176, semithick]
(axis cs:-0.0208333333333333,0.00154655834194273)
--(axis cs:-0.0208333333333333,0.00166311208158731);

\path [draw=darkgray176, semithick]
(axis cs:0.979166666666667,0.000876955687999725)
--(axis cs:0.979166666666667,0.000906706904061139);

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
-0.0208333333333333 0.00154655834194273
0.979166666666667 0.000876955687999725
};

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
-0.0208333333333333 0.00166311208158731
0.979166666666667 0.000906706904061139
};

\path [draw=darkgray176, semithick]
(axis cs:0.0208333333333333,0.00153531657997519)
--(axis cs:0.0208333333333333,0.00156836805399507);

\path [draw=darkgray176, semithick]
(axis cs:1.02083333333333,0.000875323545187712)
--(axis cs:1.02083333333333,0.000890853756573051);

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
0.0208333333333333 0.00153531657997519
1.02083333333333 0.000875323545187712
};

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
0.0208333333333333 0.00156836805399507
1.02083333333333 0.000890853756573051
};

\path [draw=darkgray176, semithick]
(axis cs:0.0625,0.00156287965364754)
--(axis cs:0.0625,0.00172245257999748);

\path [draw=darkgray176, semithick]
(axis cs:1.0625,0.00082415621727705)
--(axis cs:1.0625,0.000882501248270273);

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
0.0625 0.00156287965364754
1.0625 0.00082415621727705
};

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
0.0625 0.00172245257999748
1.0625 0.000882501248270273
};

\path [draw=darkgray176, semithick]
(axis cs:0.104166666666667,0.00186402013059705)
--(axis cs:0.104166666666667,0.00187496247235686);

\path [draw=darkgray176, semithick]
(axis cs:1.10416666666667,0.00101022142916918)
--(axis cs:1.10416666666667,0.00115303252823651);

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
0.104166666666667 0.00186402013059705
1.10416666666667 0.00101022142916918
};

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
0.104166666666667 0.00187496247235686
1.10416666666667 0.00115303252823651
};

\path [draw=darkgray176, semithick]
(axis cs:0.145833333333333,0.0018307117279619)
--(axis cs:0.145833333333333,0.00183675996959209);

\path [draw=darkgray176, semithick]
(axis cs:1.14583333333333,0.00108279357664287)
--(axis cs:1.14583333333333,0.00112197466660291);

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
0.145833333333333 0.0018307117279619
1.14583333333333 0.00108279357664287
};

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
0.145833333333333 0.00183675996959209
1.14583333333333 0.00112197466660291
};

\path [draw=darkgray176, semithick]
(axis cs:0.1875,0.00201077712699771)
--(axis cs:0.1875,0.00201186607591808);

\path [draw=darkgray176, semithick]
(axis cs:1.1875,0.00110402540303767)
--(axis cs:1.1875,0.00115302018821239);

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
0.1875 0.00201077712699771
1.1875 0.00110402540303767
};

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
0.1875 0.00201186607591808
1.1875 0.00115302018821239
};

\path [draw=darkgray176, semithick]
(axis cs:0.229166666666667,0.00194632052443922)
--(axis cs:0.229166666666667,0.0019935027230531);

\path [draw=darkgray176, semithick]
(axis cs:1.22916666666667,0.00101797305978835)
--(axis cs:1.22916666666667,0.00107157393358648);

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
0.229166666666667 0.00194632052443922
1.22916666666667 0.00101797305978835
};

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
0.229166666666667 0.0019935027230531
1.22916666666667 0.00107157393358648
};

\end{groupplot}

\draw ({$(current bounding box.south west)!0.5!(current bounding box.south east)$}|-{$(current bounding box.south west)!-0.05!(current bounding box.north west)$}) node[
  scale=1.0,
  anchor=south,
  text=darkgray176,
  rotate=0.0
]{Num. Train Trajectories};
\end{tikzpicture}


==> tikz/smoke/unet_affine_conditioned_norm_smoke.tex <==
%
\begin{tikzpicture}

\definecolor{cornflowerblue107174214}{RGB}{107,174,214}
\definecolor{darkgray150}{RGB}{150,150,150}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkolivegreen9912157}{RGB}{99,121,57}
\definecolor{darksalmon231150156}{RGB}{231,150,156}
\definecolor{darkslateblue8284163}{RGB}{82,84,163}
\definecolor{dimgray99}{RGB}{99,99,99}
\definecolor{gainsboro217}{RGB}{217,217,217}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{palevioletred16581148}{RGB}{165,81,148}
\definecolor{sienna1326057}{RGB}{132,60,57}
\definecolor{sienna1737374}{RGB}{173,73,74}
\definecolor{steelblue49130189}{RGB}{49,130,189}
\definecolor{yellowgreen14016282}{RGB}{140,162,82}

\begin{groupplot}[group style={group size=2 by 3}, height=0.3\textheight, width=0.52\textwidth, yticklabel style={color=darkgray176, font=\bfseries\scriptsize}, xticklabel style={color=darkgray176, font=\bfseries\scriptsize},]
\nextgroupplot[
axis line style={darkgray176},
log basis y={10},
tick align=outside,
tick pos=left,
title={One-step ($\Delta t = \SI{0.375}{\second}$)},
x grid style={darkgray176},
xmajorgrids,
xmin=-0.5, xmax=1.5,
xtick style={color=darkgray176},
xticklabels={},
y grid style={darkgray176},
ymajorgrids,
ymin=0.0001, ymax=0.01,
ymode=log,
ytick style={color=darkgray176},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(2.2,1)},
  anchor=north west,
  draw=lightgray204,
  font=\scriptsize
},
]
\draw[draw=none,fill=dimgray99,fill opacity=0.85] (axis cs:-0.25,0) rectangle (axis cs:-0.208333333333333,0.00072413869202137);
\addlegendimage{ybar,ybar legend,draw=none,fill=dimgray99,fill opacity=0.85}
\addlegendentry{U-Net$_{\text{mod}}$64-Add}

\draw[draw=none,fill=dimgray99,fill opacity=0.85] (axis cs:0.75,0) rectangle (axis cs:0.791666666666667,0.000396531948354095);
\draw[draw=none,fill=sienna1326057,fill opacity=0.85] (axis cs:-0.208333333333333,0) rectangle (axis cs:-0.166666666666667,0.000590536568779498);
\addlegendimage{ybar,ybar legend,draw=none,fill=sienna1326057,fill opacity=0.85}
\addlegendentry{U-Net$_{\text{mod}}$64-AdaGN}

\draw[draw=none,fill=sienna1326057,fill opacity=0.85] (axis cs:0.791666666666667,0) rectangle (axis cs:0.833333333333333,0.000310482369968668);
\draw[draw=none,fill=darkgray150,fill opacity=0.85] (axis cs:-0.166666666666667,0) rectangle (axis cs:-0.125,0.000816977059002966);
\addlegendimage{ybar,ybar legend,draw=none,fill=darkgray150,fill opacity=0.85}
\addlegendentry{U-Net$_{\text{att}}$64-Add}

\draw[draw=none,fill=darkgray150,fill opacity=0.85] (axis cs:0.833333333333333,0) rectangle (axis cs:0.875,0.000456030858913437);
\draw[draw=none,fill=sienna1737374,fill opacity=0.85] (axis cs:-0.125,0) rectangle (axis cs:-0.0833333333333333,0.000654119008686393);
\addlegendimage{ybar,ybar legend,draw=none,fill=sienna1737374,fill opacity=0.85}
\addlegendentry{U-Net$_{\text{att}}$64-AdaGN}

\draw[draw=none,fill=sienna1737374,fill opacity=0.85] (axis cs:0.875,0) rectangle (axis cs:0.916666666666667,0.000348991510691121);
\draw[draw=none,fill=gainsboro217,fill opacity=0.85] (axis cs:-0.0833333333333333,0) rectangle (axis cs:-0.0416666666666667,0.00137907371390611);
\addlegendimage{ybar,ybar legend,draw=none,fill=gainsboro217,fill opacity=0.85}
\addlegendentry{U-F1Net$_{\text{modes16}}$-Add}

\draw[draw=none,fill=gainsboro217,fill opacity=0.85] (axis cs:0.916666666666667,0) rectangle (axis cs:0.958333333333333,0.000543942500371486);
\draw[draw=none,fill=darksalmon231150156,fill opacity=0.85] (axis cs:-0.0416666666666667,0) rectangle (axis cs:-6.93889390390723e-18,0.00160727719776332);
\addlegendimage{ybar,ybar legend,draw=none,fill=darksalmon231150156,fill opacity=0.85}
\addlegendentry{U-F1Net$_{\text{modes16}}$-AdaGN}

\draw[draw=none,fill=darksalmon231150156,fill opacity=0.85] (axis cs:0.958333333333333,0) rectangle (axis cs:1,0.000549469434190542);
\draw[draw=none,fill=darkslateblue8284163,fill opacity=0.85] (axis cs:-1.73472347597681e-17,0) rectangle (axis cs:0.0416666666666666,0.00177553819958121);
\addlegendimage{ybar,ybar legend,draw=none,fill=darkslateblue8284163,fill opacity=0.85}
\addlegendentry{U-F2Net$_{\text{modes16,8}}$-Add}

\draw[draw=none,fill=darkslateblue8284163,fill opacity=0.85] (axis cs:1,0) rectangle (axis cs:1.04166666666667,0.000932208495214581);
\draw[draw=none,fill=palevioletred16581148,fill opacity=0.85] (axis cs:0.0416666666666667,0) rectangle (axis cs:0.0833333333333333,0.0018648006953299);
\addlegendimage{ybar,ybar legend,draw=none,fill=palevioletred16581148,fill opacity=0.85}
\addlegendentry{U-F2Net$_{\text{modes16,8}}$-AdaGN}

\draw[draw=none,fill=palevioletred16581148,fill opacity=0.85] (axis cs:1.04166666666667,0) rectangle (axis cs:1.08333333333333,0.000976555107627064);
\draw[draw=none,fill=darkolivegreen9912157,fill opacity=0.85] (axis cs:0.0833333333333333,0) rectangle (axis cs:0.125,0.00142475287429988);
\addlegendimage{ybar,ybar legend,draw=none,fill=darkolivegreen9912157,fill opacity=0.85}
\addlegendentry{U-F1Net$_{\text{att,modes16}}$-Add}

\draw[draw=none,fill=darkolivegreen9912157,fill opacity=0.85] (axis cs:1.08333333333333,0) rectangle (axis cs:1.125,0.000618551624938846);
\draw[draw=none,fill=steelblue49130189,fill opacity=0.85] (axis cs:0.125,0) rectangle (axis cs:0.166666666666667,0.00150538259185851);
\addlegendimage{ybar,ybar legend,draw=none,fill=steelblue49130189,fill opacity=0.85}
\addlegendentry{U-F1Net$_{\text{att,modes16}}$-AdaGN}

\draw[draw=none,fill=steelblue49130189,fill opacity=0.85] (axis cs:1.125,0) rectangle (axis cs:1.16666666666667,0.000608975242357701);
\draw[draw=none,fill=yellowgreen14016282,fill opacity=0.85] (axis cs:0.166666666666667,0) rectangle (axis cs:0.208333333333333,0.00197047926485538);
\addlegendimage{ybar,ybar legend,draw=none,fill=yellowgreen14016282,fill opacity=0.85}
\addlegendentry{U-F2Net$_{\text{att,modes16,8}}$-Add}

\draw[draw=none,fill=yellowgreen14016282,fill opacity=0.85] (axis cs:1.16666666666667,0) rectangle (axis cs:1.20833333333333,0.00116302748210728);
\draw[draw=none,fill=cornflowerblue107174214,fill opacity=0.85] (axis cs:0.208333333333333,0) rectangle (axis cs:0.25,0.00195776438340545);
\addlegendimage{ybar,ybar legend,draw=none,fill=cornflowerblue107174214,fill opacity=0.85}
\addlegendentry{U-F2Net$_{\text{att,modes16,8}}$-AdaGN}

\draw[draw=none,fill=cornflowerblue107174214,fill opacity=0.85] (axis cs:1.20833333333333,0) rectangle (axis cs:1.25,0.000908922054804862);

\nextgroupplot[
axis line style={darkgray176},
log basis y={10},
tick align=outside,
tick pos=left,
title={One-step ($\Delta t = \SI{0.75}{\second}$)},
x grid style={darkgray176},
xmajorgrids,
xmin=-0.5, xmax=1.5,
xtick style={color=darkgray176},
xticklabels={},
y grid style={darkgray176},
ymajorgrids,
ymin=0.0001, ymax=0.01,
ymode=log,
ytick style={color=darkgray176}
]
\draw[draw=none,fill=dimgray99,fill opacity=0.85] (axis cs:-0.25,0) rectangle (axis cs:-0.208333333333333,0.00111338275019079);
\draw[draw=none,fill=dimgray99,fill opacity=0.85] (axis cs:0.75,0) rectangle (axis cs:0.791666666666667,0.000609711976721883);
\draw[draw=none,fill=sienna1326057,fill opacity=0.85] (axis cs:-0.208333333333333,0) rectangle (axis cs:-0.166666666666667,0.000896465207915753);
\draw[draw=none,fill=sienna1326057,fill opacity=0.85] (axis cs:0.791666666666667,0) rectangle (axis cs:0.833333333333333,0.000502564245834947);
\draw[draw=none,fill=darkgray150,fill opacity=0.85] (axis cs:-0.166666666666667,0) rectangle (axis cs:-0.125,0.00122077448759228);
\draw[draw=none,fill=darkgray150,fill opacity=0.85] (axis cs:0.833333333333333,0) rectangle (axis cs:0.875,0.000691911263857037);
\draw[draw=none,fill=sienna1737374,fill opacity=0.85] (axis cs:-0.125,0) rectangle (axis cs:-0.0833333333333333,0.00101058138534427);
\draw[draw=none,fill=sienna1737374,fill opacity=0.85] (axis cs:0.875,0) rectangle (axis cs:0.916666666666667,0.0005514383665286);
\draw[draw=none,fill=gainsboro217,fill opacity=0.85] (axis cs:-0.0833333333333333,0) rectangle (axis cs:-0.0416666666666667,0.00179820030461997);
\draw[draw=none,fill=gainsboro217,fill opacity=0.85] (axis cs:0.916666666666667,0) rectangle (axis cs:0.958333333333333,0.000777267792727798);
\draw[draw=none,fill=darksalmon231150156,fill opacity=0.85] (axis cs:-0.0416666666666667,0) rectangle (axis cs:-6.93889390390723e-18,0.00212256493978202);
\draw[draw=none,fill=darksalmon231150156,fill opacity=0.85] (axis cs:0.958333333333333,0) rectangle (axis cs:1,0.000773750594817102);
\draw[draw=none,fill=darkslateblue8284163,fill opacity=0.85] (axis cs:-1.73472347597681e-17,0) rectangle (axis cs:0.0416666666666666,0.00240437756292522);
\draw[draw=none,fill=darkslateblue8284163,fill opacity=0.85] (axis cs:1,0) rectangle (axis cs:1.04166666666667,0.00115808215923607);
\draw[draw=none,fill=palevioletred16581148,fill opacity=0.85] (axis cs:0.0416666666666667,0) rectangle (axis cs:0.0833333333333333,0.00288820592686534);
\draw[draw=none,fill=palevioletred16581148,fill opacity=0.85] (axis cs:1.04166666666667,0) rectangle (axis cs:1.08333333333333,0.00124240596778691);
\draw[draw=none,fill=darkolivegreen9912157,fill opacity=0.85] (axis cs:0.0833333333333333,0) rectangle (axis cs:0.125,0.00204866076819599);
\draw[draw=none,fill=darkolivegreen9912157,fill opacity=0.85] (axis cs:1.08333333333333,0) rectangle (axis cs:1.125,0.000863175431732088);
\draw[draw=none,fill=steelblue49130189,fill opacity=0.85] (axis cs:0.125,0) rectangle (axis cs:0.166666666666667,0.00200368906371295);
\draw[draw=none,fill=steelblue49130189,fill opacity=0.85] (axis cs:1.125,0) rectangle (axis cs:1.16666666666667,0.000855733407661319);
\draw[draw=none,fill=yellowgreen14016282,fill opacity=0.85] (axis cs:0.166666666666667,0) rectangle (axis cs:0.208333333333333,0.00291422964073718);
\draw[draw=none,fill=yellowgreen14016282,fill opacity=0.85] (axis cs:1.16666666666667,0) rectangle (axis cs:1.20833333333333,0.00152713374700397);
\draw[draw=none,fill=cornflowerblue107174214,fill opacity=0.85] (axis cs:0.208333333333333,0) rectangle (axis cs:0.25,0.00280625559389591);
\draw[draw=none,fill=cornflowerblue107174214,fill opacity=0.85] (axis cs:1.20833333333333,0) rectangle (axis cs:1.25,0.00121137988753617);

\nextgroupplot[
axis line style={darkgray176},
log basis y={10},
tick align=outside,
tick pos=left,
title={One-step ($\Delta t = \SI{1.5}{\second}$)},
x grid style={darkgray176},
xmajorgrids,
xmin=-0.5, xmax=1.5,
xtick style={color=darkgray176},
xticklabels={},
y grid style={darkgray176},
ymajorgrids,
ymin=0.0005, ymax=0.01,
ymode=log,
ytick style={color=darkgray176}
]
\draw[draw=none,fill=dimgray99,fill opacity=0.85] (axis cs:-0.25,0) rectangle (axis cs:-0.208333333333333,0.00215701572597027);
\draw[draw=none,fill=dimgray99,fill opacity=0.85] (axis cs:0.75,0) rectangle (axis cs:0.791666666666667,0.00114852096885443);
\draw[draw=none,fill=sienna1326057,fill opacity=0.85] (axis cs:-0.208333333333333,0) rectangle (axis cs:-0.166666666666667,0.00177251012064517);
\draw[draw=none,fill=sienna1326057,fill opacity=0.85] (axis cs:0.791666666666667,0) rectangle (axis cs:0.833333333333333,0.000995584297925234);
\draw[draw=none,fill=darkgray150,fill opacity=0.85] (axis cs:-0.166666666666667,0) rectangle (axis cs:-0.125,0.00233639683574438);
\draw[draw=none,fill=darkgray150,fill opacity=0.85] (axis cs:0.833333333333333,0) rectangle (axis cs:0.875,0.00130417349282652);
\draw[draw=none,fill=sienna1737374,fill opacity=0.85] (axis cs:-0.125,0) rectangle (axis cs:-0.0833333333333333,0.00195410219021142);
\draw[draw=none,fill=sienna1737374,fill opacity=0.85] (axis cs:0.875,0) rectangle (axis cs:0.916666666666667,0.00106117688119411);
\draw[draw=none,fill=gainsboro217,fill opacity=0.85] (axis cs:-0.0833333333333333,0) rectangle (axis cs:-0.0416666666666667,0.00275075621902943);
\draw[draw=none,fill=gainsboro217,fill opacity=0.85] (axis cs:0.916666666666667,0) rectangle (axis cs:0.958333333333333,0.00132830569054931);
\draw[draw=none,fill=darksalmon231150156,fill opacity=0.85] (axis cs:-0.0416666666666667,0) rectangle (axis cs:-6.93889390390723e-18,0.00329611520282924);
\draw[draw=none,fill=darksalmon231150156,fill opacity=0.85] (axis cs:0.958333333333333,0) rectangle (axis cs:1,0.00132249621674418);
\draw[draw=none,fill=darkslateblue8284163,fill opacity=0.85] (axis cs:-1.73472347597681e-17,0) rectangle (axis cs:0.0416666666666666,0.00356552982702851);
\draw[draw=none,fill=darkslateblue8284163,fill opacity=0.85] (axis cs:1,0) rectangle (axis cs:1.04166666666667,0.00167648983187973);
\draw[draw=none,fill=palevioletred16581148,fill opacity=0.85] (axis cs:0.0416666666666667,0) rectangle (axis cs:0.0833333333333333,0.00482245208695531);
\draw[draw=none,fill=palevioletred16581148,fill opacity=0.85] (axis cs:1.04166666666667,0) rectangle (axis cs:1.08333333333333,0.00184758729301393);
\draw[draw=none,fill=darkolivegreen9912157,fill opacity=0.85] (axis cs:0.0833333333333333,0) rectangle (axis cs:0.125,0.00332867680117488);
\draw[draw=none,fill=darkolivegreen9912157,fill opacity=0.85] (axis cs:1.08333333333333,0) rectangle (axis cs:1.125,0.00145534484181553);
\draw[draw=none,fill=steelblue49130189,fill opacity=0.85] (axis cs:0.125,0) rectangle (axis cs:0.166666666666667,0.00310974498279393);
\draw[draw=none,fill=steelblue49130189,fill opacity=0.85] (axis cs:1.125,0) rectangle (axis cs:1.16666666666667,0.0013741496950388);
\draw[draw=none,fill=yellowgreen14016282,fill opacity=0.85] (axis cs:0.166666666666667,0) rectangle (axis cs:0.208333333333333,0.00464016897603869);
\draw[draw=none,fill=yellowgreen14016282,fill opacity=0.85] (axis cs:1.16666666666667,0) rectangle (axis cs:1.20833333333333,0.00225133751519024);
\draw[draw=none,fill=cornflowerblue107174214,fill opacity=0.85] (axis cs:0.208333333333333,0) rectangle (axis cs:0.25,0.00428525544703007);
\draw[draw=none,fill=cornflowerblue107174214,fill opacity=0.85] (axis cs:1.20833333333333,0) rectangle (axis cs:1.25,0.00178881117608398);

\nextgroupplot[
axis line style={darkgray176},
log basis y={10},
tick align=outside,
tick pos=left,
title={One-step ($\Delta t = \SI{3}{\second}$)},
x grid style={darkgray176},
xmajorgrids,
xmin=-0.5, xmax=1.5,
xtick style={color=darkgray176},
xticklabels={},
y grid style={darkgray176},
ymajorgrids,
ymin=0.0005, ymax=0.1,
ymode=log,
ytick style={color=darkgray176}
]
\draw[draw=none,fill=dimgray99,fill opacity=0.85] (axis cs:-0.25,0) rectangle (axis cs:-0.208333333333333,0.00622410513460636);
\draw[draw=none,fill=dimgray99,fill opacity=0.85] (axis cs:0.75,0) rectangle (axis cs:0.791666666666667,0.0032486307900399);
\draw[draw=none,fill=sienna1326057,fill opacity=0.85] (axis cs:-0.208333333333333,0) rectangle (axis cs:-0.166666666666667,0.00568427098914981);
\draw[draw=none,fill=sienna1326057,fill opacity=0.85] (axis cs:0.791666666666667,0) rectangle (axis cs:0.833333333333333,0.00300078908912838);
\draw[draw=none,fill=darkgray150,fill opacity=0.85] (axis cs:-0.166666666666667,0) rectangle (axis cs:-0.125,0.00629906682297587);
\draw[draw=none,fill=darkgray150,fill opacity=0.85] (axis cs:0.833333333333333,0) rectangle (axis cs:0.875,0.00356478686444461);
\draw[draw=none,fill=sienna1737374,fill opacity=0.85] (axis cs:-0.125,0) rectangle (axis cs:-0.0833333333333333,0.00597165338695049);
\draw[draw=none,fill=sienna1737374,fill opacity=0.85] (axis cs:0.875,0) rectangle (axis cs:0.916666666666667,0.00310109322890639);
\draw[draw=none,fill=gainsboro217,fill opacity=0.85] (axis cs:-0.0833333333333333,0) rectangle (axis cs:-0.0416666666666667,0.00644655665382743);
\draw[draw=none,fill=gainsboro217,fill opacity=0.85] (axis cs:0.916666666666667,0) rectangle (axis cs:0.958333333333333,0.00338332774117589);
\draw[draw=none,fill=darksalmon231150156,fill opacity=0.85] (axis cs:-0.0416666666666667,0) rectangle (axis cs:-6.93889390390723e-18,0.00758313294500113);
\draw[draw=none,fill=darksalmon231150156,fill opacity=0.85] (axis cs:0.958333333333333,0) rectangle (axis cs:1,0.00338154076598585);
\draw[draw=none,fill=darkslateblue8284163,fill opacity=0.85] (axis cs:-1.73472347597681e-17,0) rectangle (axis cs:0.0416666666666666,0.00849693734198809);
\draw[draw=none,fill=darkslateblue8284163,fill opacity=0.85] (axis cs:1,0) rectangle (axis cs:1.04166666666667,0.00376013712957501);
\draw[draw=none,fill=palevioletred16581148,fill opacity=0.85] (axis cs:0.0416666666666667,0) rectangle (axis cs:0.0833333333333333,0.0130668953061104);
\draw[draw=none,fill=palevioletred16581148,fill opacity=0.85] (axis cs:1.04166666666667,0) rectangle (axis cs:1.08333333333333,0.00417669117450714);
\draw[draw=none,fill=darkolivegreen9912157,fill opacity=0.85] (axis cs:0.0833333333333333,0) rectangle (axis cs:0.125,0.00761815579608083);
\draw[draw=none,fill=darkolivegreen9912157,fill opacity=0.85] (axis cs:1.08333333333333,0) rectangle (axis cs:1.125,0.00357934436760843);
\draw[draw=none,fill=steelblue49130189,fill opacity=0.85] (axis cs:0.125,0) rectangle (axis cs:0.166666666666667,0.00748442020267248);
\draw[draw=none,fill=steelblue49130189,fill opacity=0.85] (axis cs:1.125,0) rectangle (axis cs:1.16666666666667,0.00347477709874511);
\draw[draw=none,fill=yellowgreen14016282,fill opacity=0.85] (axis cs:0.166666666666667,0) rectangle (axis cs:0.208333333333333,0.0112853925675154);
\draw[draw=none,fill=yellowgreen14016282,fill opacity=0.85] (axis cs:1.16666666666667,0) rectangle (axis cs:1.20833333333333,0.00490096211433411);
\draw[draw=none,fill=cornflowerblue107174214,fill opacity=0.85] (axis cs:0.208333333333333,0) rectangle (axis cs:0.25,0.0101946601644158);
\draw[draw=none,fill=cornflowerblue107174214,fill opacity=0.85] (axis cs:1.20833333333333,0) rectangle (axis cs:1.25,0.00413626991212368);

\nextgroupplot[
axis line style={darkgray176},
log basis y={10},
tick align=outside,
tick pos=left,
title={One-step ($\Delta t = \SI{6}{\second}$)},
x grid style={darkgray176},
xmajorgrids,
xmin=-0.5, xmax=1.5,
xtick style={color=darkgray176},
xtick={0,1},
xticklabels={1664,6656},
y grid style={darkgray176},
ymajorgrids,
ymin=0.01, ymax=0.1,
ymode=log,
ytick style={color=darkgray176}
]
\draw[draw=none,fill=dimgray99,fill opacity=0.85] (axis cs:-0.25,0) rectangle (axis cs:-0.208333333333333,0.0280538890510798);
\draw[draw=none,fill=dimgray99,fill opacity=0.85] (axis cs:0.75,0) rectangle (axis cs:0.791666666666667,0.0156017215922475);
\draw[draw=none,fill=sienna1326057,fill opacity=0.85] (axis cs:-0.208333333333333,0) rectangle (axis cs:-0.166666666666667,0.0298853628337383);
\draw[draw=none,fill=sienna1326057,fill opacity=0.85] (axis cs:0.791666666666667,0) rectangle (axis cs:0.833333333333333,0.0163179654628038);
\draw[draw=none,fill=darkgray150,fill opacity=0.85] (axis cs:-0.166666666666667,0) rectangle (axis cs:-0.125,0.0284603871405125);
\draw[draw=none,fill=darkgray150,fill opacity=0.85] (axis cs:0.833333333333333,0) rectangle (axis cs:0.875,0.0167529843747616);
\draw[draw=none,fill=sienna1737374,fill opacity=0.85] (axis cs:-0.125,0) rectangle (axis cs:-0.0833333333333333,0.0315953120589256);
\draw[draw=none,fill=sienna1737374,fill opacity=0.85] (axis cs:0.875,0) rectangle (axis cs:0.916666666666667,0.0170331709086895);
\draw[draw=none,fill=gainsboro217,fill opacity=0.85] (axis cs:-0.0833333333333333,0) rectangle (axis cs:-0.0416666666666667,0.0249705538153648);
\draw[draw=none,fill=gainsboro217,fill opacity=0.85] (axis cs:0.916666666666667,0) rectangle (axis cs:0.958333333333333,0.0150404972955585);
\draw[draw=none,fill=darksalmon231150156,fill opacity=0.85] (axis cs:-0.0416666666666667,0) rectangle (axis cs:-6.93889390390723e-18,0.0276878979057074);
\draw[draw=none,fill=darksalmon231150156,fill opacity=0.85] (axis cs:0.958333333333333,0) rectangle (axis cs:1,0.0156433936208487);
\draw[draw=none,fill=darkslateblue8284163,fill opacity=0.85] (axis cs:-1.73472347597681e-17,0) rectangle (axis cs:0.0416666666666666,0.033458024263382);
\draw[draw=none,fill=darkslateblue8284163,fill opacity=0.85] (axis cs:1,0) rectangle (axis cs:1.04166666666667,0.0156401284039021);
\draw[draw=none,fill=palevioletred16581148,fill opacity=0.85] (axis cs:0.0416666666666667,0) rectangle (axis cs:0.0833333333333333,0.0476685464382172);
\draw[draw=none,fill=palevioletred16581148,fill opacity=0.85] (axis cs:1.04166666666667,0) rectangle (axis cs:1.08333333333333,0.0180878601968288);
\draw[draw=none,fill=darkolivegreen9912157,fill opacity=0.85] (axis cs:0.0833333333333333,0) rectangle (axis cs:0.125,0.0279484819620848);
\draw[draw=none,fill=darkolivegreen9912157,fill opacity=0.85] (axis cs:1.08333333333333,0) rectangle (axis cs:1.125,0.0157895050942898);
\draw[draw=none,fill=steelblue49130189,fill opacity=0.85] (axis cs:0.125,0) rectangle (axis cs:0.166666666666667,0.0287933573126793);
\draw[draw=none,fill=steelblue49130189,fill opacity=0.85] (axis cs:1.125,0) rectangle (axis cs:1.16666666666667,0.0159648284316063);
\draw[draw=none,fill=yellowgreen14016282,fill opacity=0.85] (axis cs:0.166666666666667,0) rectangle (axis cs:0.208333333333333,0.0380973853170872);
\draw[draw=none,fill=yellowgreen14016282,fill opacity=0.85] (axis cs:1.16666666666667,0) rectangle (axis cs:1.20833333333333,0.0188829433172941);
\draw[draw=none,fill=cornflowerblue107174214,fill opacity=0.85] (axis cs:0.208333333333333,0) rectangle (axis cs:0.25,0.0367268770933151);
\draw[draw=none,fill=cornflowerblue107174214,fill opacity=0.85] (axis cs:1.20833333333333,0) rectangle (axis cs:1.25,0.0170524846762419);

\nextgroupplot[
axis line style={darkgray176},
log basis y={10},
tick align=outside,
tick pos=left,
title={$\sum \Delta t$},
x grid style={darkgray176},
xmajorgrids,
xmin=-0.5, xmax=1.5,
xtick style={color=darkgray176},
xtick={0,1},
xticklabels={1664, 6656},
y grid style={darkgray176},
ymajorgrids,
ymin=0.0005, ymax=0.1,
ymode=log,
ytick style={color=darkgray176}
]
\draw[draw=none,fill=dimgray99,fill opacity=0.85] (axis cs:-0.25,0) rectangle (axis cs:-0.208333333333333,0.00780385220423341);
\draw[draw=none,fill=dimgray99,fill opacity=0.85] (axis cs:0.75,0) rectangle (axis cs:0.791666666666667,0.00430567283183336);
\draw[draw=none,fill=sienna1326057,fill opacity=0.85] (axis cs:-0.208333333333333,0) rectangle (axis cs:-0.166666666666667,0.00795359909534454);
\draw[draw=none,fill=sienna1326057,fill opacity=0.85] (axis cs:0.791666666666667,0) rectangle (axis cs:0.833333333333333,0.00435973610728979);
\draw[draw=none,fill=darkgray150,fill opacity=0.85] (axis cs:-0.166666666666667,0) rectangle (axis cs:-0.125,0.00799214653670788);
\draw[draw=none,fill=darkgray150,fill opacity=0.85] (axis cs:0.833333333333333,0) rectangle (axis cs:0.875,0.00469696801155806);
\draw[draw=none,fill=sienna1737374,fill opacity=0.85] (axis cs:-0.125,0) rectangle (axis cs:-0.0833333333333333,0.00843896344304085);
\draw[draw=none,fill=sienna1737374,fill opacity=0.85] (axis cs:0.875,0) rectangle (axis cs:0.916666666666667,0.00454641226679087);
\draw[draw=none,fill=gainsboro217,fill opacity=0.85] (axis cs:-0.0833333333333333,0) rectangle (axis cs:-0.0416666666666667,0.00767473410815001);
\draw[draw=none,fill=gainsboro217,fill opacity=0.85] (axis cs:0.916666666666667,0) rectangle (axis cs:0.958333333333333,0.00433997437357903);
\draw[draw=none,fill=darksalmon231150156,fill opacity=0.85] (axis cs:-0.0416666666666667,0) rectangle (axis cs:-6.93889390390723e-18,0.00870080012828112);
\draw[draw=none,fill=darksalmon231150156,fill opacity=0.85] (axis cs:0.958333333333333,0) rectangle (axis cs:1,0.00445050373673439);
\draw[draw=none,fill=darkslateblue8284163,fill opacity=0.85] (axis cs:-1.73472347597681e-17,0) rectangle (axis cs:0.0416666666666666,0.0102007118985057);
\draw[draw=none,fill=darkslateblue8284163,fill opacity=0.85] (axis cs:1,0) rectangle (axis cs:1.04166666666667,0.00475742807611823);
\draw[draw=none,fill=palevioletred16581148,fill opacity=0.85] (axis cs:0.0416666666666667,0) rectangle (axis cs:0.0833333333333333,0.014374447055161);
\draw[draw=none,fill=palevioletred16581148,fill opacity=0.85] (axis cs:1.04166666666667,0) rectangle (axis cs:1.08333333333333,0.00542431976646185);
\draw[draw=none,fill=darkolivegreen9912157,fill opacity=0.85] (axis cs:0.0833333333333333,0) rectangle (axis cs:0.125,0.00866162870079279);
\draw[draw=none,fill=darkolivegreen9912157,fill opacity=0.85] (axis cs:1.08333333333333,0) rectangle (axis cs:1.125,0.00456449761986732);
\draw[draw=none,fill=steelblue49130189,fill opacity=0.85] (axis cs:0.125,0) rectangle (axis cs:0.166666666666667,0.00874017272144556);
\draw[draw=none,fill=steelblue49130189,fill opacity=0.85] (axis cs:1.125,0) rectangle (axis cs:1.16666666666667,0.00459143472835422);
\draw[draw=none,fill=yellowgreen14016282,fill opacity=0.85] (axis cs:0.166666666666667,0) rectangle (axis cs:0.208333333333333,0.01200070977211);
\draw[draw=none,fill=yellowgreen14016282,fill opacity=0.85] (axis cs:1.16666666666667,0) rectangle (axis cs:1.20833333333333,0.00587654113769531);
\draw[draw=none,fill=cornflowerblue107174214,fill opacity=0.85] (axis cs:0.208333333333333,0) rectangle (axis cs:0.25,0.0114645380526781);
\draw[draw=none,fill=cornflowerblue107174214,fill opacity=0.85] (axis cs:1.20833333333333,0) rectangle (axis cs:1.25,0.00516764214262366);
\end{groupplot}

\draw ({$(current bounding box.south west)!0.02!(current bounding box.south east)$}|-{$(current bounding box.south west)!0.5!(current bounding box.north west)$}) node[
  scale=1.0,
  anchor=west,
  text=darkgray176,
  rotate=90.0
]{MSE};
\draw ({$(current bounding box.south west)!0.5!(current bounding box.south east)$}|-{$(current bounding box.south west)!-0.03!(current bounding box.north west)$}) node[
  scale=1.0,
  anchor=south,
  text=darkgray176,
  rotate=0.0
]{Num. Train Trajectories};
\end{tikzpicture}


==> tikz/weather/weather1day_velocity.tex <==
%
\begin{tikzpicture}

\definecolor{coral25314160}{RGB}{253,141,60}
\definecolor{cornflowerblue107174214}{RGB}{107,174,214}
\definecolor{darkgray150}{RGB}{150,150,150}
\definecolor{darkgray158154200}{RGB}{158,154,200}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkseagreen116196118}{RGB}{116,196,118}
\definecolor{darkslateblue8284163}{RGB}{82,84,163}
\definecolor{dimgray99}{RGB}{99,99,99}
\definecolor{gainsboro217}{RGB}{217,217,217}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{lightsteelblue156158222}{RGB}{156,158,222}
\definecolor{lightsteelblue158202225}{RGB}{158,202,225}
\definecolor{powderblue198219239}{RGB}{198,219,239}
\definecolor{seagreen4916384}{RGB}{49,163,84}
\definecolor{slateblue107110207}{RGB}{107,110,207}
\definecolor{slateblue117107177}{RGB}{117,107,177}
\definecolor{steelblue49130189}{RGB}{49,130,189}
\definecolor{yellowgreen14016282}{RGB}{140,162,82}

\begin{groupplot}[group style={group size=2 by 1}, height=0.3\textheight, width=0.52\textwidth, yticklabel style={color=darkgray176, font=\bfseries\scriptsize}, xticklabel style={color=darkgray176, font=\bfseries\scriptsize},]
\nextgroupplot[
axis line style={darkgray176},
log basis y={10},
tick align=outside,
tick pos=left,
title={Shallow water velocity, rollout},
x grid style={darkgray176},
xmajorgrids,
xmin=-0.5, xmax=1.5,
xtick style={color=darkgray176},
xtick={0,1},
xticklabels={256,2800},
y grid style={darkgray176},
ylabel=\textcolor{darkgray176}{MSE},
ymajorgrids,
ymin=0.001, ymax=4,
ymode=log,
ytick style={color=darkgray176},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(2.2,1)},
  anchor=north west,
  draw=lightgray204,
  font=\scriptsize
},
]
\draw[draw=none,fill=steelblue49130189,fill opacity=0.85] (axis cs:-0.25,0) rectangle (axis cs:-0.21875,2.77754652500153);
\addlegendimage{ybar,ybar legend,draw=none,fill=steelblue49130189,fill opacity=0.85}
\addlegendentry{ResNet128}

\draw[draw=none,fill=steelblue49130189,fill opacity=0.85] (axis cs:0.75,0) rectangle (axis cs:0.78125,1.77111977338791);
\draw[draw=none,fill=cornflowerblue107174214,fill opacity=0.85] (axis cs:-0.21875,0) rectangle (axis cs:-0.1875,1.80153971910477);
\addlegendimage{ybar,ybar legend,draw=none,fill=cornflowerblue107174214,fill opacity=0.85}
\addlegendentry{ResNet256}

\draw[draw=none,fill=cornflowerblue107174214,fill opacity=0.85] (axis cs:0.78125,0) rectangle (axis cs:0.8125,1.79570555686951);
\draw[draw=none,fill=lightsteelblue158202225,fill opacity=0.85] (axis cs:-0.1875,0) rectangle (axis cs:-0.15625,1.44768077135086);
\addlegendimage{ybar,ybar legend,draw=none,fill=lightsteelblue158202225,fill opacity=0.85}
\addlegendentry{DilResNet128}

\draw[draw=none,fill=lightsteelblue158202225,fill opacity=0.85] (axis cs:0.8125,0) rectangle (axis cs:0.84375,0.190043695271015);
\draw[draw=none,fill=powderblue198219239,fill opacity=0.85] (axis cs:-0.15625,0) rectangle (axis cs:-0.125,0.662126570940018);
\addlegendimage{ybar,ybar legend,draw=none,fill=powderblue198219239,fill opacity=0.85}
\addlegendentry{DilResNet128-norm}

\draw[draw=none,fill=powderblue198219239,fill opacity=0.85] (axis cs:0.84375,0) rectangle (axis cs:0.875,0.136945553123951);
\draw[draw=none,fill=coral25314160,fill opacity=0.85] (axis cs:-0.125,0) rectangle (axis cs:-0.09375,0.939429700374603);
\addlegendimage{ybar,ybar legend,draw=none,fill=coral25314160,fill opacity=0.85}
\addlegendentry{FNO128-8$_{\mathrm{modes16}}$}

\draw[draw=none,fill=coral25314160,fill opacity=0.85] (axis cs:0.875,0) rectangle (axis cs:0.90625,0.050492406822741);
\draw[draw=none,fill=seagreen4916384,fill opacity=0.85] (axis cs:-0.09375,0) rectangle (axis cs:-0.0625,2.03381443023682);
\addlegendimage{ybar,ybar legend,draw=none,fill=seagreen4916384,fill opacity=0.85}
\addlegendentry{UNO64}

\draw[draw=none,fill=seagreen4916384,fill opacity=0.85] (axis cs:0.90625,0) rectangle (axis cs:0.9375,0.0587137388065457);
\draw[draw=none,fill=darkseagreen116196118,fill opacity=0.85] (axis cs:-0.0625,0) rectangle (axis cs:-0.03125,1.73082780838013);
\addlegendimage{ybar,ybar legend,draw=none,fill=darkseagreen116196118,fill opacity=0.85}
\addlegendentry{UNO128}

\draw[draw=none,fill=darkseagreen116196118,fill opacity=0.85] (axis cs:0.9375,0) rectangle (axis cs:0.96875,0.0158211779780686);
\draw[draw=none,fill=slateblue117107177,fill opacity=0.85] (axis cs:-0.03125,0) rectangle (axis cs:0,0.445749193429947);
\addlegendimage{ybar,ybar legend,draw=none,fill=slateblue117107177,fill opacity=0.85}
\addlegendentry{U-Net$_{\mathrm{base}}$64}

\draw[draw=none,fill=slateblue117107177,fill opacity=0.85] (axis cs:0.96875,0) rectangle (axis cs:1,0.0316181620582938);
\draw[draw=none,fill=darkgray158154200,fill opacity=0.85] (axis cs:0,0) rectangle (axis cs:0.03125,0.37612659484148);
\addlegendimage{ybar,ybar legend,draw=none,fill=darkgray158154200,fill opacity=0.85}
\addlegendentry{U-Net$_{\mathrm{base}}$128}

\draw[draw=none,fill=darkgray158154200,fill opacity=0.85] (axis cs:1,0) rectangle (axis cs:1.03125,0.0229014880023897);
\draw[draw=none,fill=dimgray99,fill opacity=0.85] (axis cs:0.03125,0) rectangle (axis cs:0.0625,0.267804302275181);
\addlegendimage{ybar,ybar legend,draw=none,fill=dimgray99,fill opacity=0.85}
\addlegendentry{U-Net$_{\mathrm{mod}}$64}

\draw[draw=none,fill=dimgray99,fill opacity=0.85] (axis cs:1.03125,0) rectangle (axis cs:1.0625,0.0243035734941562);
\draw[draw=none,fill=darkgray150,fill opacity=0.85] (axis cs:0.0625,0) rectangle (axis cs:0.09375,0.208914555609226);
\addlegendimage{ybar,ybar legend,draw=none,fill=darkgray150,fill opacity=0.85}
\addlegendentry{U-Net$_{\mathrm{att}}$64}

\draw[draw=none,fill=darkgray150,fill opacity=0.85] (axis cs:1.0625,0) rectangle (axis cs:1.09375,0.0143557819537818);
\draw[draw=none,fill=gainsboro217,fill opacity=0.85] (axis cs:0.09375,0) rectangle (axis cs:0.125,0.163786720484495);
\addlegendimage{ybar,ybar legend,draw=none,fill=gainsboro217,fill opacity=0.85}
\addlegendentry{U-F1Net$_{\mathrm{modes16}}$}

\draw[draw=none,fill=gainsboro217,fill opacity=0.85] (axis cs:1.09375,0) rectangle (axis cs:1.125,0.00413435086375102);
\draw[draw=none,fill=darkslateblue8284163,fill opacity=0.85] (axis cs:0.125,0) rectangle (axis cs:0.15625,0.171046037226915);
\addlegendimage{ybar,ybar legend,draw=none,fill=darkslateblue8284163,fill opacity=0.85}
\addlegendentry{U-F2Net$_{\mathrm{modes16,8}}$}

\draw[draw=none,fill=darkslateblue8284163,fill opacity=0.85] (axis cs:1.125,0) rectangle (axis cs:1.15625,0.00230826617917046);
\draw[draw=none,fill=slateblue107110207,fill opacity=0.85] (axis cs:0.15625,0) rectangle (axis cs:0.1875,0.165935881435871);
\addlegendimage{ybar,ybar legend,draw=none,fill=slateblue107110207,fill opacity=0.85}
\addlegendentry{U-F2Net$_{\mathrm{modes8,8}}$}

\draw[draw=none,fill=slateblue107110207,fill opacity=0.85] (axis cs:1.15625,0) rectangle (axis cs:1.1875,0.00217685988172889);
\draw[draw=none,fill=lightsteelblue156158222,fill opacity=0.85] (axis cs:0.1875,0) rectangle (axis cs:0.21875,0.239849984645844);
\addlegendimage{ybar,ybar legend,draw=none,fill=lightsteelblue156158222,fill opacity=0.85}
\addlegendentry{U-F2Net$_{\mathrm{modes16,16}}$}

\draw[draw=none,fill=lightsteelblue156158222,fill opacity=0.85] (axis cs:1.1875,0) rectangle (axis cs:1.21875,0.00125453440705314);
\draw[draw=none,fill=yellowgreen14016282,fill opacity=0.85] (axis cs:0.21875,0) rectangle (axis cs:0.25,0.154529292136431);
\addlegendimage{ybar,ybar legend,draw=none,fill=yellowgreen14016282,fill opacity=0.85}
\addlegendentry{U-F1Net$_{\mathrm{att,modes16,8}}$}

\draw[draw=none,fill=yellowgreen14016282,fill opacity=0.85] (axis cs:1.21875,0) rectangle (axis cs:1.25,0.0553267677314579);
\path [draw=darkgray176, semithick]
(axis cs:-0.234375,2.76535548160205)
--(axis cs:-0.234375,2.789737568401);

\path [draw=darkgray176, semithick]
(axis cs:0.765625,1.74386167921607)
--(axis cs:0.765625,1.79837786755975);

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
-0.234375 2.76535548160205
0.765625 1.74386167921607
};
\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
-0.234375 2.789737568401
0.765625 1.79837786755975
};
\path [draw=darkgray176, semithick]
(axis cs:-0.203125,1.79787113279796)
--(axis cs:-0.203125,1.80520830541158);

\path [draw=darkgray176, semithick]
(axis cs:0.796875,1.70100658684376)
--(axis cs:0.796875,1.89040452689525);

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
-0.203125 1.79787113279796
0.796875 1.70100658684376
};
\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
-0.203125 1.80520830541158
0.796875 1.89040452689525
};
\path [draw=darkgray176, semithick]
(axis cs:-0.171875,1.37228441238403)
--(axis cs:-0.171875,1.52307713031769);

\path [draw=darkgray176, semithick]
(axis cs:0.828125,0.18399666249752)
--(axis cs:0.828125,0.19609072804451);

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
-0.171875 1.37228441238403
0.828125 0.18399666249752
};
\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
-0.171875 1.52307713031769
0.828125 0.19609072804451
};
\path [draw=darkgray176, semithick]
(axis cs:-0.140625,0.632004678249359)
--(axis cs:-0.140625,0.692248463630676);

\path [draw=darkgray176, semithick]
(axis cs:0.859375,0.136002004146576)
--(axis cs:0.859375,0.137889102101326);

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
-0.140625 0.632004678249359
0.859375 0.136002004146576
};
\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
-0.140625 0.692248463630676
0.859375 0.137889102101326
};
\path [draw=darkgray176, semithick]
(axis cs:-0.109375,0.931348085390694)
--(axis cs:-0.109375,0.947511315358513);

\path [draw=darkgray176, semithick]
(axis cs:0.890625,0.0501373363303519)
--(axis cs:0.890625,0.0508474773151302);

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
-0.109375 0.931348085390694
0.890625 0.0501373363303519
};
\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
-0.109375 0.947511315358513
0.890625 0.0508474773151302
};
\path [draw=darkgray176, semithick]
(axis cs:-0.078125,2.02669021117321)
--(axis cs:-0.078125,2.04093864930043);

\path [draw=darkgray176, semithick]
(axis cs:0.921875,0.0583358301468502)
--(axis cs:0.921875,0.0590916474662413);

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
-0.078125 2.02669021117321
0.921875 0.0583358301468502
};
\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
-0.078125 2.04093864930043
0.921875 0.0590916474662413
};
\path [draw=darkgray176, semithick]
(axis cs:-0.046875,1.71350413029615)
--(axis cs:-0.046875,1.74815148646411);

\path [draw=darkgray176, semithick]
(axis cs:0.953125,0.0157089895195568)
--(axis cs:0.953125,0.0159333664365804);

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
-0.046875 1.71350413029615
0.953125 0.0157089895195568
};
\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
-0.046875 1.74815148646411
0.953125 0.0159333664365804
};
\path [draw=darkgray176, semithick]
(axis cs:-0.015625,0.441935313692724)
--(axis cs:-0.015625,0.44956307316717);

\path [draw=darkgray176, semithick]
(axis cs:0.984375,0.0308729137411355)
--(axis cs:0.984375,0.0323634103754522);

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
-0.015625 0.441935313692724
0.984375 0.0308729137411355
};
\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
-0.015625 0.44956307316717
0.984375 0.0323634103754522
};
\path [draw=darkgray176, semithick]
(axis cs:0.015625,0.357271214889301)
--(axis cs:0.015625,0.394981974793659);

\path [draw=darkgray176, semithick]
(axis cs:1.015625,0.0207232604420967)
--(axis cs:1.015625,0.0250797155626826);

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
0.015625 0.357271214889301
1.015625 0.0207232604420967
};
\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
0.015625 0.394981974793659
1.015625 0.0250797155626826
};
\path [draw=darkgray176, semithick]
(axis cs:0.046875,0.266121846893733)
--(axis cs:0.046875,0.269486757656629);

\path [draw=darkgray176, semithick]
(axis cs:1.046875,0.0177734530987367)
--(axis cs:1.046875,0.0308336938895757);

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
0.046875 0.266121846893733
1.046875 0.0177734530987367
};
\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
0.046875 0.269486757656629
1.046875 0.0308336938895757
};
\path [draw=darkgray176, semithick]
(axis cs:0.078125,0.179826375996054)
--(axis cs:0.078125,0.238002735222399);

\path [draw=darkgray176, semithick]
(axis cs:1.078125,-0.000564926338818791)
--(axis cs:1.078125,0.0292764902463825);

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
0.078125 0.179826375996054
1.078125 -0.000564926338818791
};
\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
0.078125 0.238002735222399
1.078125 0.0292764902463825
};
\path [draw=darkgray176, semithick]
(axis cs:0.109375,0.160633365332857)
--(axis cs:0.109375,0.166940075636133);

\path [draw=darkgray176, semithick]
(axis cs:1.109375,0.00222286578195705)
--(axis cs:1.109375,0.00604583594554499);

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
0.109375 0.160633365332857
1.109375 0.00222286578195705
};
\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
0.109375 0.166940075636133
1.109375 0.00604583594554499
};
\path [draw=darkgray176, semithick]
(axis cs:0.140625,0.158622056925583)
--(axis cs:0.140625,0.183470017528248);

\path [draw=darkgray176, semithick]
(axis cs:1.140625,0.00141506578522607)
--(axis cs:1.140625,0.00320146657311485);

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
0.140625 0.158622056925583
1.140625 0.00141506578522607
};
\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
0.140625 0.183470017528248
1.140625 0.00320146657311485
};
\path [draw=darkgray176, semithick]
(axis cs:0.171875,0.162867620587349)
--(axis cs:0.171875,0.169004142284393);

\path [draw=darkgray176, semithick]
(axis cs:1.171875,0.00188121711835265)
--(axis cs:1.171875,0.00247250264510512);

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
0.171875 0.162867620587349
1.171875 0.00188121711835265
};
\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
0.171875 0.169004142284393
1.171875 0.00247250264510512
};
\path [draw=darkgray176, semithick]
(axis cs:0.203125,0.233039021492004)
--(axis cs:0.203125,0.246660947799683);

\path [draw=darkgray176, semithick]
(axis cs:1.203125,0.0012506190687418)
--(axis cs:1.203125,0.00125844974536449);

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
0.203125 0.233039021492004
1.203125 0.0012506190687418
};
\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
0.203125 0.246660947799683
1.203125 0.00125844974536449
};
\path [draw=darkgray176, semithick]
(axis cs:0.234375,0.141893608957152)
--(axis cs:0.234375,0.16716497531571);

\path [draw=darkgray176, semithick]
(axis cs:1.234375,-0.0288044417065784)
--(axis cs:1.234375,0.139457977169494);

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
0.234375 0.141893608957152
1.234375 -0.0288044417065784
};
\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
0.234375 0.16716497531571
1.234375 0.139457977169494
};

\nextgroupplot[
axis line style={darkgray176},
log basis y={10},
tick align=outside,
tick pos=left,
title={Shallow water velocity, one-step},
x grid style={darkgray176},
xmajorgrids,
xmin=-0.5, xmax=1.5,
xtick style={color=darkgray176},
xtick={0,1},
xticklabels={256,2800},
y grid style={darkgray176},
ymajorgrids,
ymin=0.0001, ymax=1.0,
ymode=log,
ytick style={color=darkgray176}
]
\draw[draw=none,fill=steelblue49130189,fill opacity=0.85] (axis cs:-0.25,0) rectangle (axis cs:-0.21875,0.315153367817402);
\draw[draw=none,fill=steelblue49130189,fill opacity=0.85] (axis cs:0.75,0) rectangle (axis cs:0.78125,0.132923923432827);
\draw[draw=none,fill=cornflowerblue107174214,fill opacity=0.85] (axis cs:-0.21875,0) rectangle (axis cs:-0.1875,0.182738859206438);
\draw[draw=none,fill=cornflowerblue107174214,fill opacity=0.85] (axis cs:0.78125,0) rectangle (axis cs:0.8125,0.129427914818128);
\draw[draw=none,fill=lightsteelblue158202225,fill opacity=0.85] (axis cs:-0.1875,0) rectangle (axis cs:-0.15625,0.159610152244568);
\draw[draw=none,fill=lightsteelblue158202225,fill opacity=0.85] (axis cs:0.8125,0) rectangle (axis cs:0.84375,0.0160724371671677);
\draw[draw=none,fill=powderblue198219239,fill opacity=0.85] (axis cs:-0.15625,0) rectangle (axis cs:-0.125,0.074908684939146);
\draw[draw=none,fill=powderblue198219239,fill opacity=0.85] (axis cs:0.84375,0) rectangle (axis cs:0.875,0.0101575371809304);
\draw[draw=none,fill=coral25314160,fill opacity=0.85] (axis cs:-0.125,0) rectangle (axis cs:-0.09375,0.156059071421623);
\draw[draw=none,fill=coral25314160,fill opacity=0.85] (axis cs:0.875,0) rectangle (axis cs:0.90625,0.0122347483411431);
\draw[draw=none,fill=seagreen4916384,fill opacity=0.85] (axis cs:-0.09375,0) rectangle (axis cs:-0.0625,0.273225113749504);
\draw[draw=none,fill=seagreen4916384,fill opacity=0.85] (axis cs:0.90625,0) rectangle (axis cs:0.9375,0.0134874321520329);
\draw[draw=none,fill=darkseagreen116196118,fill opacity=0.85] (axis cs:-0.0625,0) rectangle (axis cs:-0.03125,0.229961603879929);
\draw[draw=none,fill=darkseagreen116196118,fill opacity=0.85] (axis cs:0.9375,0) rectangle (axis cs:0.96875,0.00464090215973556);
\draw[draw=none,fill=slateblue117107177,fill opacity=0.85] (axis cs:-0.03125,0) rectangle (axis cs:0,0.0569038987159729);
\draw[draw=none,fill=slateblue117107177,fill opacity=0.85] (axis cs:0.96875,0) rectangle (axis cs:1,0.00432916777208447);
\draw[draw=none,fill=darkgray158154200,fill opacity=0.85] (axis cs:0,0) rectangle (axis cs:0.03125,0.0428198277950287);
\draw[draw=none,fill=darkgray158154200,fill opacity=0.85] (axis cs:1,0) rectangle (axis cs:1.03125,0.00234694901155308);
\draw[draw=none,fill=dimgray99,fill opacity=0.85] (axis cs:0.03125,0) rectangle (axis cs:0.0625,0.0271672606468201);
\draw[draw=none,fill=dimgray99,fill opacity=0.85] (axis cs:1.03125,0) rectangle (axis cs:1.0625,0.00147851665193836);
\draw[draw=none,fill=darkgray150,fill opacity=0.85] (axis cs:0.0625,0) rectangle (axis cs:0.09375,0.0239032125100493);
\draw[draw=none,fill=darkgray150,fill opacity=0.85] (axis cs:1.0625,0) rectangle (axis cs:1.09375,0.00136689277132973);
\draw[draw=none,fill=gainsboro217,fill opacity=0.85] (axis cs:0.09375,0) rectangle (axis cs:0.125,0.0257234056480229);
\draw[draw=none,fill=gainsboro217,fill opacity=0.85] (axis cs:1.09375,0) rectangle (axis cs:1.125,0.000945284329645801);
\draw[draw=none,fill=darkslateblue8284163,fill opacity=0.85] (axis cs:0.125,0) rectangle (axis cs:0.15625,0.0252992883324623);
\draw[draw=none,fill=darkslateblue8284163,fill opacity=0.85] (axis cs:1.125,0) rectangle (axis cs:1.15625,0.000553082769329194);
\draw[draw=none,fill=slateblue107110207,fill opacity=0.85] (axis cs:0.15625,0) rectangle (axis cs:0.1875,0.0247992100194097);
\draw[draw=none,fill=slateblue107110207,fill opacity=0.85] (axis cs:1.15625,0) rectangle (axis cs:1.1875,0.000483820243971422);
\draw[draw=none,fill=lightsteelblue156158222,fill opacity=0.85] (axis cs:0.1875,0) rectangle (axis cs:0.21875,0.0315409312024713);
\draw[draw=none,fill=lightsteelblue156158222,fill opacity=0.85] (axis cs:1.1875,0) rectangle (axis cs:1.21875,0.000344608619343489);
\draw[draw=none,fill=yellowgreen14016282,fill opacity=0.85] (axis cs:0.21875,0) rectangle (axis cs:0.25,0.023798213340342);
\draw[draw=none,fill=yellowgreen14016282,fill opacity=0.85] (axis cs:1.21875,0) rectangle (axis cs:1.25,0.00696338768466376);
\path [draw=darkgray176, semithick]
(axis cs:-0.234375,0.311266567900384)
--(axis cs:-0.234375,0.31904016773442);

\path [draw=darkgray176, semithick]
(axis cs:0.765625,0.13191312806945)
--(axis cs:0.765625,0.133934718796204);

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
-0.234375 0.311266567900384
0.765625 0.13191312806945
};

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
-0.234375 0.31904016773442
0.765625 0.133934718796204
};

\path [draw=darkgray176, semithick]
(axis cs:-0.203125,0.180960377169529)
--(axis cs:-0.203125,0.184517341243347);

\path [draw=darkgray176, semithick]
(axis cs:0.796875,0.117196014716795)
--(axis cs:0.796875,0.141659814919461);

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
-0.203125 0.180960377169529
0.796875 0.117196014716795
};

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
-0.203125 0.184517341243347
0.796875 0.141659814919461
};

\path [draw=darkgray176, semithick]
(axis cs:-0.171875,0.149920731782913)
--(axis cs:-0.171875,0.169299572706223);

\path [draw=darkgray176, semithick]
(axis cs:0.828125,0.0155426003038883)
--(axis cs:0.828125,0.016602274030447);

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
-0.171875 0.149920731782913
0.828125 0.0155426003038883
};

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
-0.171875 0.169299572706223
0.828125 0.016602274030447
};

\path [draw=darkgray176, semithick]
(axis cs:-0.140625,0.0722905173897743)
--(axis cs:-0.140625,0.0775268524885178);

\path [draw=darkgray176, semithick]
(axis cs:0.859375,0.010012274608016)
--(axis cs:0.859375,0.0103027997538447);

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
-0.140625 0.0722905173897743
0.859375 0.010012274608016
};

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
-0.140625 0.0775268524885178
0.859375 0.0103027997538447
};

\path [draw=darkgray176, semithick]
(axis cs:-0.109375,0.156048356719933)
--(axis cs:-0.109375,0.156069786123313);

\path [draw=darkgray176, semithick]
(axis cs:0.890625,0.0121540154007087)
--(axis cs:0.890625,0.0123154812815775);

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
-0.109375 0.156048356719933
0.890625 0.0121540154007087
};

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
-0.109375 0.156069786123313
0.890625 0.0123154812815775
};

\path [draw=darkgray176, semithick]
(axis cs:-0.078125,0.272275952271887)
--(axis cs:-0.078125,0.274174275227121);

\path [draw=darkgray176, semithick]
(axis cs:0.921875,0.0133777818756611)
--(axis cs:0.921875,0.0135970824284046);

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
-0.078125 0.272275952271887
0.921875 0.0133777818756611
};

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
-0.078125 0.274174275227121
0.921875 0.0135970824284046
};

\path [draw=darkgray176, semithick]
(axis cs:-0.046875,0.226087105741278)
--(axis cs:-0.046875,0.233836102018579);

\path [draw=darkgray176, semithick]
(axis cs:0.953125,0.00460577820793187)
--(axis cs:0.953125,0.00467602611153925);

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
-0.046875 0.226087105741278
0.953125 0.00460577820793187
};

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
-0.046875 0.233836102018579
0.953125 0.00467602611153925
};

\path [draw=darkgray176, semithick]
(axis cs:-0.015625,0.056127283822424)
--(axis cs:-0.015625,0.0576805136095218);

\path [draw=darkgray176, semithick]
(axis cs:0.984375,0.00430217577435483)
--(axis cs:0.984375,0.00435615976981412);

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
-0.015625 0.056127283822424
0.984375 0.00430217577435483
};

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
-0.015625 0.0576805136095218
0.984375 0.00435615976981412
};

\path [draw=darkgray176, semithick]
(axis cs:0.015625,0.0408666078342402)
--(axis cs:0.015625,0.0447730477558171);

\path [draw=darkgray176, semithick]
(axis cs:1.015625,0.00218922364650774)
--(axis cs:1.015625,0.00250467437659842);

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
0.015625 0.0408666078342402
1.015625 0.00218922364650774
};

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
0.015625 0.0447730477558171
1.015625 0.00250467437659842
};

\path [draw=darkgray176, semithick]
(axis cs:0.046875,0.0267486098689837)
--(axis cs:0.046875,0.0275859114246564);

\path [draw=darkgray176, semithick]
(axis cs:1.046875,0.00122991690233686)
--(axis cs:1.046875,0.00172711640153986);

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
0.046875 0.0267486098689837
1.046875 0.00122991690233686
};

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
0.046875 0.0275859114246564
1.046875 0.00172711640153986
};

\path [draw=darkgray176, semithick]
(axis cs:0.078125,0.0231061996361124)
--(axis cs:0.078125,0.0247002253839863);

\path [draw=darkgray176, semithick]
(axis cs:1.078125,0.000607520964670489)
--(axis cs:1.078125,0.00212626457798897);

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
0.078125 0.0231061996361124
1.078125 0.000607520964670489
};

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
0.078125 0.0247002253839863
1.078125 0.00212626457798897
};

\path [draw=darkgray176, semithick]
(axis cs:0.109375,0.0251767795401252)
--(axis cs:0.109375,0.0262700317559206);

\path [draw=darkgray176, semithick]
(axis cs:1.109375,0.000511747803292062)
--(axis cs:1.109375,0.00137882085599954);

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
0.109375 0.0251767795401252
1.109375 0.000511747803292062
};

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
0.109375 0.0262700317559206
1.109375 0.00137882085599954
};

\path [draw=darkgray176, semithick]
(axis cs:0.140625,0.0237089094704641)
--(axis cs:0.140625,0.0268896671944605);

\path [draw=darkgray176, semithick]
(axis cs:1.140625,0.00035620075474954)
--(axis cs:1.140625,0.000749964783908848);

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
0.140625 0.0237089094704641
1.140625 0.00035620075474954
};

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
0.140625 0.0268896671944605
1.140625 0.000749964783908848
};

\path [draw=darkgray176, semithick]
(axis cs:0.171875,0.0242435242980719)
--(axis cs:0.171875,0.0253548957407475);

\path [draw=darkgray176, semithick]
(axis cs:1.171875,0.000437794195022434)
--(axis cs:1.171875,0.000529846292920411);

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
0.171875 0.0242435242980719
1.171875 0.000437794195022434
};

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
0.171875 0.0253548957407475
1.171875 0.000529846292920411
};

\path [draw=darkgray176, semithick]
(axis cs:0.203125,0.0307920295745134)
--(axis cs:0.203125,0.0322898328304291);

\path [draw=darkgray176, semithick]
(axis cs:1.203125,0.000338135519996285)
--(axis cs:1.203125,0.000351081718690693);

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
0.203125 0.0307920295745134
1.203125 0.000338135519996285
};

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
0.203125 0.0322898328304291
1.203125 0.000351081718690693
};

\path [draw=darkgray176, semithick]
(axis cs:0.234375,0.0222127829094464)
--(axis cs:0.234375,0.0253836437712376);

\path [draw=darkgray176, semithick]
(axis cs:1.234375,-0.00238314409935848)
--(axis cs:1.234375,0.016309919468686);

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
0.234375 0.0222127829094464
1.234375 -0.00238314409935848
};

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
0.234375 0.0253836437712376
1.234375 0.016309919468686
};

\end{groupplot}

\draw ({$(current bounding box.south west)!0.5!(current bounding box.south east)$}|-{$(current bounding box.south west)!-0.05!(current bounding box.north west)$}) node[
  scale=1.0,
  anchor=south,
  text=darkgray176,
  rotate=0.0
]{Num. Train Trajectories};
\end{tikzpicture}


==> tikz/weather/weather2day_velocity.tex <==
%
\begin{tikzpicture}

\definecolor{coral25314160}{RGB}{253,141,60}
\definecolor{cornflowerblue107174214}{RGB}{107,174,214}
\definecolor{darkgray150}{RGB}{150,150,150}
\definecolor{darkgray158154200}{RGB}{158,154,200}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkseagreen116196118}{RGB}{116,196,118}
\definecolor{darkslateblue5759121}{RGB}{57,59,121}
\definecolor{darkslateblue8284163}{RGB}{82,84,163}
\definecolor{dimgray99}{RGB}{99,99,99}
\definecolor{gainsboro217}{RGB}{217,217,217}
\definecolor{gainsboro218218235}{RGB}{218,218,235}
\definecolor{lightgray199233192}{RGB}{199,233,192}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{lightgreen161217155}{RGB}{161,217,155}
\definecolor{lightsteelblue156158222}{RGB}{156,158,222}
\definecolor{lightsteelblue158202225}{RGB}{158,202,225}
\definecolor{lightsteelblue188189220}{RGB}{188,189,220}
\definecolor{navajowhite253208162}{RGB}{253,208,162}
\definecolor{orangered2308513}{RGB}{230,85,13}
\definecolor{powderblue198219239}{RGB}{198,219,239}
\definecolor{sandybrown253174107}{RGB}{253,174,107}
\definecolor{seagreen4916384}{RGB}{49,163,84}
\definecolor{silver189}{RGB}{189,189,189}
\definecolor{slateblue107110207}{RGB}{107,110,207}
\definecolor{slateblue117107177}{RGB}{117,107,177}
\definecolor{steelblue49130189}{RGB}{49,130,189}
\definecolor{yellowgreen14016282}{RGB}{140,162,82}

\begin{groupplot}[group style={group size=2 by 1}, height=0.3\textheight, width=0.52\textwidth, yticklabel style={color=darkgray176, font=\bfseries\scriptsize}, xticklabel style={color=darkgray176, font=\bfseries\scriptsize},]
\nextgroupplot[
axis line style={darkgray176},
legend cell align={left},
legend columns=5,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.025,1.2)},
  anchor=south west,
  draw=lightgray204,
  font=\scriptsize
},
log basis y={10},
tick align=outside,
tick pos=left,
title={Shallow water velocity, rollout},
x grid style={darkgray176},
xmajorgrids,
xmin=-0.5, xmax=1.5,
xtick style={color=darkgray176},
xtick={0,1},
xticklabels={448,5600},
y grid style={darkgray176},
ylabel=\textcolor{darkgray176}{MSE},
ymajorgrids,
ymin=0.001, ymax=10.0,
ymode=log,
ytick style={color=darkgray176}
]
\draw[draw=none,fill=steelblue49130189,fill opacity=0.85] (axis cs:-0.25,0) rectangle (axis cs:-0.23,5.74084806442261);
\addlegendimage{ybar,ybar legend,draw=none,fill=steelblue49130189,fill opacity=0.85}
\addlegendentry{ResNet128}

\draw[draw=none,fill=steelblue49130189,fill opacity=0.85] (axis cs:0.75,0) rectangle (axis cs:0.77,5.49460601806641);
\draw[draw=none,fill=cornflowerblue107174214,fill opacity=0.85] (axis cs:-0.23,0) rectangle (axis cs:-0.21,4.09537553787231);
\addlegendimage{ybar,ybar legend,draw=none,fill=cornflowerblue107174214,fill opacity=0.85}
\addlegendentry{ResNet256}

\draw[draw=none,fill=cornflowerblue107174214,fill opacity=0.85] (axis cs:0.77,0) rectangle (axis cs:0.79,5.415452003479);
\draw[draw=none,fill=lightsteelblue158202225,fill opacity=0.85] (axis cs:-0.21,0) rectangle (axis cs:-0.19,2.48599259058634);
\addlegendimage{ybar,ybar legend,draw=none,fill=lightsteelblue158202225,fill opacity=0.85}
\addlegendentry{DilResNet128}

\draw[draw=none,fill=lightsteelblue158202225,fill opacity=0.85] (axis cs:0.79,0) rectangle (axis cs:0.81,0.547576228777568);
\draw[draw=none,fill=powderblue198219239,fill opacity=0.85] (axis cs:-0.19,0) rectangle (axis cs:-0.17,1.33773426214854);
\addlegendimage{ybar,ybar legend,draw=none,fill=powderblue198219239,fill opacity=0.85}
\addlegendentry{DilResNet128-norm}

\draw[draw=none,fill=powderblue198219239,fill opacity=0.85] (axis cs:0.81,0) rectangle (axis cs:0.83,0.377025574445724);
\draw[draw=none,fill=orangered2308513,fill opacity=0.85] (axis cs:-0.17,0) rectangle (axis cs:-0.15,3.86354875564575);
\addlegendimage{ybar,ybar legend,draw=none,fill=orangered2308513,fill opacity=0.85}
\addlegendentry{FNO128-8$_{\mathrm{modes8}}$}

\draw[draw=none,fill=orangered2308513,fill opacity=0.85] (axis cs:0.83,0) rectangle (axis cs:0.85,0.854944586753845);
\draw[draw=none,fill=coral25314160,fill opacity=0.85] (axis cs:-0.15,0) rectangle (axis cs:-0.13,1.70879107713699);
\addlegendimage{ybar,ybar legend,draw=none,fill=coral25314160,fill opacity=0.85}
\addlegendentry{FNO128-8$_{\mathrm{modes16}}$}

\draw[draw=none,fill=coral25314160,fill opacity=0.85] (axis cs:0.85,0) rectangle (axis cs:0.87,0.0877566263079643);
\draw[draw=none,fill=gainsboro218218235,fill opacity=0.85] (axis cs:-0.13,0) rectangle (axis cs:-0.11,1.85420727729797);
\addlegendimage{ybar,ybar legend,draw=none,fill=gainsboro218218235,fill opacity=0.85}
\addlegendentry{FNO128-4$_{\mathrm{modes16}}$}

\draw[draw=none,fill=gainsboro218218235,fill opacity=0.85] (axis cs:0.87,0) rectangle (axis cs:0.89,0.160049922764301);
\draw[draw=none,fill=sandybrown253174107,fill opacity=0.85] (axis cs:-0.11,0) rectangle (axis cs:-0.09,2.03925442695618);
\addlegendimage{ybar,ybar legend,draw=none,fill=sandybrown253174107,fill opacity=0.85}
\addlegendentry{FNO64-4$_{\mathrm{modes32}}$}

\draw[draw=none,fill=sandybrown253174107,fill opacity=0.85] (axis cs:0.89,0) rectangle (axis cs:0.91,0.101496193557978);
\draw[draw=none,fill=lightsteelblue188189220,fill opacity=0.85] (axis cs:-0.09,0) rectangle (axis cs:-0.07,1.57880705595016);
\addlegendimage{ybar,ybar legend,draw=none,fill=lightsteelblue188189220,fill opacity=0.85}
\addlegendentry{FNO96-4$_{\mathrm{modes32}}$}

\draw[draw=none,fill=lightsteelblue188189220,fill opacity=0.85] (axis cs:0.91,0) rectangle (axis cs:0.93,0.0399244222790003);
\draw[draw=none,fill=navajowhite253208162,fill opacity=0.85] (axis cs:-0.07,0) rectangle (axis cs:-0.05,1.44599326451619);
\addlegendimage{ybar,ybar legend,draw=none,fill=navajowhite253208162,fill opacity=0.85}
\addlegendentry{FNO128-4$_{\mathrm{modes32}}$}

\draw[draw=none,fill=navajowhite253208162,fill opacity=0.85] (axis cs:0.93,0) rectangle (axis cs:0.95,0.0213335187484821);
\draw[draw=none,fill=seagreen4916384,fill opacity=0.85] (axis cs:-0.05,0) rectangle (axis cs:-0.03,3.66207921504974);
\addlegendimage{ybar,ybar legend,draw=none,fill=seagreen4916384,fill opacity=0.85}
\addlegendentry{UNO64}

\draw[draw=none,fill=seagreen4916384,fill opacity=0.85] (axis cs:0.95,0) rectangle (axis cs:0.97,0.120821118354797);
\draw[draw=none,fill=darkseagreen116196118,fill opacity=0.85] (axis cs:-0.03,0) rectangle (axis cs:-0.00999999999999999,3.02402198314667);
\addlegendimage{ybar,ybar legend,draw=none,fill=darkseagreen116196118,fill opacity=0.85}
\addlegendentry{UNO128}

\draw[draw=none,fill=darkseagreen116196118,fill opacity=0.85] (axis cs:0.97,0) rectangle (axis cs:0.99,0.0282114967703819);
\draw[draw=none,fill=lightgreen161217155,fill opacity=0.85] (axis cs:-0.01,0) rectangle (axis cs:0.01,1.3960844874382);
\addlegendimage{ybar,ybar legend,draw=none,fill=lightgreen161217155,fill opacity=0.85}
\addlegendentry{U-Net$_{2015}$64}

\draw[draw=none,fill=lightgreen161217155,fill opacity=0.85] (axis cs:0.99,0) rectangle (axis cs:1.01,0.0835582390427589);
\draw[draw=none,fill=lightgray199233192,fill opacity=0.85] (axis cs:0.01,0) rectangle (axis cs:0.03,1.087945997715);
\addlegendimage{ybar,ybar legend,draw=none,fill=lightgray199233192,fill opacity=0.85}
\addlegendentry{U-Net$_{2015}$128}

\draw[draw=none,fill=lightgray199233192,fill opacity=0.85] (axis cs:1.01,0) rectangle (axis cs:1.03,0.0377816837280989);
\draw[draw=none,fill=slateblue117107177,fill opacity=0.85] (axis cs:0.03,0) rectangle (axis cs:0.05,1.22239232063293);
\addlegendimage{ybar,ybar legend,draw=none,fill=slateblue117107177,fill opacity=0.85}
\addlegendentry{U-Net$_{\mathrm{base}}$64}

\draw[draw=none,fill=slateblue117107177,fill opacity=0.85] (axis cs:1.03,0) rectangle (axis cs:1.05,0.102558467537165);
\draw[draw=none,fill=darkgray158154200,fill opacity=0.85] (axis cs:0.05,0) rectangle (axis cs:0.07,0.909551471471786);
\addlegendimage{ybar,ybar legend,draw=none,fill=darkgray158154200,fill opacity=0.85}
\addlegendentry{U-Net$_{\mathrm{base}}$128}

\draw[draw=none,fill=darkgray158154200,fill opacity=0.85] (axis cs:1.05,0) rectangle (axis cs:1.07,0.0438926164060831);
\draw[draw=none,fill=dimgray99,fill opacity=0.85] (axis cs:0.07,0) rectangle (axis cs:0.09,0.884656727313995);
\addlegendimage{ybar,ybar legend,draw=none,fill=dimgray99,fill opacity=0.85}
\addlegendentry{U-Net$_{\mathrm{mod}}$64}

\draw[draw=none,fill=dimgray99,fill opacity=0.85] (axis cs:1.07,0) rectangle (axis cs:1.09,0.0465110391378403);
\draw[draw=none,fill=darkgray150,fill opacity=0.85] (axis cs:0.09,0) rectangle (axis cs:0.11,0.815820217132568);
\addlegendimage{ybar,ybar legend,draw=none,fill=darkgray150,fill opacity=0.85}
\addlegendentry{U-Net$_{\mathrm{att}}$64}

\draw[draw=none,fill=darkgray150,fill opacity=0.85] (axis cs:1.09,0) rectangle (axis cs:1.11,0.0684424825012684);
\draw[draw=none,fill=silver189,fill opacity=0.85] (axis cs:0.11,0) rectangle (axis cs:0.13,0.455272883176804);
\addlegendimage{ybar,ybar legend,draw=none,fill=silver189,fill opacity=0.85}
\addlegendentry{U-F1Net$_{\mathrm{modes8}}$}

\draw[draw=none,fill=silver189,fill opacity=0.85] (axis cs:1.11,0) rectangle (axis cs:1.13,0.00813456159085035);
\draw[draw=none,fill=gainsboro217,fill opacity=0.85] (axis cs:0.13,0) rectangle (axis cs:0.15,0.398782297968864);
\addlegendimage{ybar,ybar legend,draw=none,fill=gainsboro217,fill opacity=0.85}
\addlegendentry{U-F1Net$_{\mathrm{modes16}}$}

\draw[draw=none,fill=gainsboro217,fill opacity=0.85] (axis cs:1.13,0) rectangle (axis cs:1.15,0.00598726025782526);
\draw[draw=none,fill=darkslateblue5759121,fill opacity=0.85] (axis cs:0.15,0) rectangle (axis cs:0.17,0.493444323539734);
\addlegendimage{ybar,ybar legend,draw=none,fill=darkslateblue5759121,fill opacity=0.85}
\addlegendentry{U-F2Net$_{\mathrm{modes8,4}}$}

\draw[draw=none,fill=darkslateblue5759121,fill opacity=0.85] (axis cs:1.15,0) rectangle (axis cs:1.17,0.01099225692451);
\draw[draw=none,fill=darkslateblue8284163,fill opacity=0.85] (axis cs:0.17,0) rectangle (axis cs:0.19,0.450809836387634);
\addlegendimage{ybar,ybar legend,draw=none,fill=darkslateblue8284163,fill opacity=0.85}
\addlegendentry{U-F2Net$_{\mathrm{modes16,8}}$}

\draw[draw=none,fill=darkslateblue8284163,fill opacity=0.85] (axis cs:1.17,0) rectangle (axis cs:1.19,0.00520664034411311);
\draw[draw=none,fill=slateblue107110207,fill opacity=0.85] (axis cs:0.19,0) rectangle (axis cs:0.21,0.455326616764069);
\addlegendimage{ybar,ybar legend,draw=none,fill=slateblue107110207,fill opacity=0.85}
\addlegendentry{U-F2Net$_{\mathrm{modes8,8}}$}

\draw[draw=none,fill=slateblue107110207,fill opacity=0.85] (axis cs:1.19,0) rectangle (axis cs:1.21,0.00435659289360046);
\draw[draw=none,fill=lightsteelblue156158222,fill opacity=0.85] (axis cs:0.21,0) rectangle (axis cs:0.23,0.559615820646286);
\addlegendimage{ybar,ybar legend,draw=none,fill=lightsteelblue156158222,fill opacity=0.85}
\addlegendentry{U-F2Net$_{\mathrm{modes16,16}}$}

\draw[draw=none,fill=lightsteelblue156158222,fill opacity=0.85] (axis cs:1.21,0) rectangle (axis cs:1.23,0.00369507889263332);
\draw[draw=none,fill=yellowgreen14016282,fill opacity=0.85] (axis cs:0.23,0) rectangle (axis cs:0.25,0.45167376101017);
\addlegendimage{ybar,ybar legend,draw=none,fill=yellowgreen14016282,fill opacity=0.85}
\addlegendentry{U-F1Net$_{\mathrm{att,modes16,8}}$}

\draw[draw=none,fill=yellowgreen14016282,fill opacity=0.85] (axis cs:1.23,0) rectangle (axis cs:1.25,0.00784231326542795);
\path [draw=darkgray176, semithick]
(axis cs:-0.24,5.71850061416626)
--(axis cs:-0.24,5.76319551467896);

\path [draw=darkgray176, semithick]
(axis cs:0.76,5.29373645782471)
--(axis cs:0.76,5.69547557830811);

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
-0.24 5.71850061416626
0.76 5.29373645782471
};

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
-0.24 5.76319551467896
0.76 5.69547557830811
};

\path [draw=darkgray176, semithick]
(axis cs:-0.22,4.07728576660156)
--(axis cs:-0.22,4.11346530914307);

\path [draw=darkgray176, semithick]
(axis cs:0.78,5.34979152679443)
--(axis cs:0.78,5.48111248016357);

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
-0.22 4.07728576660156
0.78 5.34979152679443
};

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
-0.22 4.11346530914307
0.78 5.48111248016357
};

\path [draw=darkgray176, semithick]
(axis cs:-0.2,2.46002298214043)
--(axis cs:-0.2,2.51196219903226);

\path [draw=darkgray176, semithick]
(axis cs:0.8,0.536636309062441)
--(axis cs:0.8,0.558516148492694);

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
-0.2 2.46002298214043
0.8 0.536636309062441
};

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
-0.2 2.51196219903226
0.8 0.558516148492694
};

\path [draw=darkgray176, semithick]
(axis cs:-0.18,1.32336847119934)
--(axis cs:-0.18,1.35210005309774);

\path [draw=darkgray176, semithick]
(axis cs:0.82,0.370425488064752)
--(axis cs:0.82,0.383625660826697);

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
-0.18 1.32336847119934
0.82 0.370425488064752
};

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
-0.18 1.35210005309774
0.82 0.383625660826697
};

\path [draw=darkgray176, semithick]
(axis cs:-0.16,3.85456848144531)
--(axis cs:-0.16,3.87252902984619);

\path [draw=darkgray176, semithick]
(axis cs:0.84,0.842498421669006)
--(axis cs:0.84,0.867390751838684);

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
-0.16 3.85456848144531
0.84 0.842498421669006
};

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
-0.16 3.87252902984619
0.84 0.867390751838684
};

\path [draw=darkgray176, semithick]
(axis cs:-0.14,1.6991845369339)
--(axis cs:-0.14,1.71839761734009);

\path [draw=darkgray176, semithick]
(axis cs:0.86,0.0871043354272842)
--(axis cs:0.86,0.0884089171886444);

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
-0.14 1.6991845369339
0.86 0.0871043354272842
};

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
-0.14 1.71839761734009
0.86 0.0884089171886444
};

\path [draw=darkgray176, semithick]
(axis cs:-0.12,1.84863340854645)
--(axis cs:-0.12,1.8597811460495);

\path [draw=darkgray176, semithick]
(axis cs:0.88,0.159075006842613)
--(axis cs:0.88,0.161024838685989);

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
-0.12 1.84863340854645
0.88 0.159075006842613
};

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
-0.12 1.8597811460495
0.88 0.161024838685989
};

\path [draw=darkgray176, semithick]
(axis cs:-0.1,2.03429770469666)
--(axis cs:-0.1,2.0442111492157);

\path [draw=darkgray176, semithick]
(axis cs:0.9,0.0971120372414589)
--(axis cs:0.9,0.105880349874496);

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
-0.1 2.03429770469666
0.9 0.0971120372414589
};

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
-0.1 2.0442111492157
0.9 0.105880349874496
};

\path [draw=darkgray176, semithick]
(axis cs:-0.08,1.55348527431488)
--(axis cs:-0.08,1.60412883758545);

\path [draw=darkgray176, semithick]
(axis cs:0.92,0.0390445552766323)
--(axis cs:0.92,0.0408042892813683);

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
-0.08 1.55348527431488
0.92 0.0390445552766323
};

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
-0.08 1.60412883758545
0.92 0.0408042892813683
};

\path [draw=darkgray176, semithick]
(axis cs:-0.06,1.42340621815785)
--(axis cs:-0.06,1.46858031087454);

\path [draw=darkgray176, semithick]
(axis cs:0.94,0.0210615855481367)
--(axis cs:0.94,0.0216054519488275);

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
-0.06 1.42340621815785
0.94 0.0210615855481367
};

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
-0.06 1.46858031087454
0.94 0.0216054519488275
};

\path [draw=darkgray176, semithick]
(axis cs:-0.04,3.6517505645752)
--(axis cs:-0.04,3.67240786552429);

\path [draw=darkgray176, semithick]
(axis cs:0.96,0.119850859045982)
--(axis cs:0.96,0.121791377663612);

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
-0.04 3.6517505645752
0.96 0.119850859045982
};

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
-0.04 3.67240786552429
0.96 0.121791377663612
};

\path [draw=darkgray176, semithick]
(axis cs:-0.02,3.01764464378357)
--(axis cs:-0.02,3.03039932250977);

\path [draw=darkgray176, semithick]
(axis cs:0.98,0.0280572548508644)
--(axis cs:0.98,0.0283657386898994);

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
-0.02 3.01764464378357
0.98 0.0280572548508644
};

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
-0.02 3.03039932250977
0.98 0.0283657386898994
};

\path [draw=darkgray176, semithick]
(axis cs:0,1.38582944869995)
--(axis cs:0,1.40633952617645);

\path [draw=darkgray176, semithick]
(axis cs:1,0.0826126635074615)
--(axis cs:1,0.0845038145780563);

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
0 1.38582944869995
1 0.0826126635074615
};

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
0 1.40633952617645
1 0.0845038145780563
};

\path [draw=darkgray176, semithick]
(axis cs:0.02,1.08268392086029)
--(axis cs:0.02,1.0932080745697);

\path [draw=darkgray176, semithick]
(axis cs:1.02,0.0365397818386555)
--(axis cs:1.02,0.0390235856175423);

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
0.02 1.08268392086029
1.02 0.0365397818386555
};

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
0.02 1.0932080745697
1.02 0.0390235856175423
};

\path [draw=darkgray176, semithick]
(axis cs:0.04,1.21163260936737)
--(axis cs:0.04,1.2331520318985);

\path [draw=darkgray176, semithick]
(axis cs:1.04,0.0865084305405617)
--(axis cs:1.04,0.118608504533768);

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
0.04 1.21163260936737
1.04 0.0865084305405617
};

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
0.04 1.2331520318985
1.04 0.118608504533768
};

\path [draw=darkgray176, semithick]
(axis cs:0.06,0.902880907058716)
--(axis cs:0.06,0.916222035884857);

\path [draw=darkgray176, semithick]
(axis cs:1.06,0.0437825545668602)
--(axis cs:1.06,0.044002678245306);

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
0.06 0.902880907058716
1.06 0.0437825545668602
};

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
0.06 0.916222035884857
1.06 0.044002678245306
};

\path [draw=darkgray176, semithick]
(axis cs:0.08,0.873751699924469)
--(axis cs:0.08,0.895561754703522);

\path [draw=darkgray176, semithick]
(axis cs:1.08,0.0419639088213444)
--(axis cs:1.08,0.0510581694543362);

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
0.08 0.873751699924469
1.08 0.0419639088213444
};

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
0.08 0.895561754703522
1.08 0.0510581694543362
};

\path [draw=darkgray176, semithick]
(axis cs:0.1,0.784047067165375)
--(axis cs:0.1,0.847593367099762);

\path [draw=darkgray176, semithick]
(axis cs:1.1,0.0477969124913216)
--(axis cs:1.1,0.0890880525112152);

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
0.1 0.784047067165375
1.1 0.0477969124913216
};

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
0.1 0.847593367099762
1.1 0.0890880525112152
};

\path [draw=darkgray176, semithick]
(axis cs:0.12,0.449619203805923)
--(axis cs:0.12,0.460926562547684);

\path [draw=darkgray176, semithick]
(axis cs:1.12,0.00696977507323027)
--(axis cs:1.12,0.00929934810847044);

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
0.12 0.449619203805923
1.12 0.00696977507323027
};

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
0.12 0.460926562547684
1.12 0.00929934810847044
};

\path [draw=darkgray176, semithick]
(axis cs:0.14,0.387267976999283)
--(axis cs:0.14,0.410296618938446);

\path [draw=darkgray176, semithick]
(axis cs:1.14,0.00577445700764656)
--(axis cs:1.14,0.00620006350800395);

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
0.14 0.387267976999283
1.14 0.00577445700764656
};

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
0.14 0.410296618938446
1.14 0.00620006350800395
};

\path [draw=darkgray176, semithick]
(axis cs:0.16,0.490350365638733)
--(axis cs:0.16,0.496538281440735);

\path [draw=darkgray176, semithick]
(axis cs:1.16,0.00599007681012154)
--(axis cs:1.16,0.0159944370388985);

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
0.16 0.490350365638733
1.16 0.00599007681012154
};

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
0.16 0.496538281440735
1.16 0.0159944370388985
};

\path [draw=darkgray176, semithick]
(axis cs:0.18,0.439186930656433)
--(axis cs:0.18,0.462432742118835);

\path [draw=darkgray176, semithick]
(axis cs:1.18,0.0039486326277256)
--(axis cs:1.18,0.00646464806050062);

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
0.18 0.439186930656433
1.18 0.0039486326277256
};

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
0.18 0.462432742118835
1.18 0.00646464806050062
};

\path [draw=darkgray176, semithick]
(axis cs:0.2,0.4532350897789)
--(axis cs:0.2,0.457418143749237);

\path [draw=darkgray176, semithick]
(axis cs:1.2,0.00420339591801167)
--(axis cs:1.2,0.00450978986918926);

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
0.2 0.4532350897789
1.2 0.00420339591801167
};

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
0.2 0.457418143749237
1.2 0.00450978986918926
};

\path [draw=darkgray176, semithick]
(axis cs:0.22,0.527869284152985)
--(axis cs:0.22,0.591362357139587);

\path [draw=darkgray176, semithick]
(axis cs:1.22,0.00344595452770591)
--(axis cs:1.22,0.00394420325756073);

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
0.22 0.527869284152985
1.22 0.00344595452770591
};

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
0.22 0.591362357139587
1.22 0.00394420325756073
};

\path [draw=darkgray176, semithick]
(axis cs:0.24,0.416867911815643)
--(axis cs:0.24,0.486479610204697);

\path [draw=darkgray176, semithick]
(axis cs:1.24,0.00432715890929103)
--(axis cs:1.24,0.0113574676215649);

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
0.24 0.416867911815643
1.24 0.00432715890929103
};

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
0.24 0.486479610204697
1.24 0.0113574676215649
};


\nextgroupplot[
axis line style={darkgray176},
log basis y={10},
tick align=outside,
tick pos=left,
title={Shallow water velocity, one-step},
x grid style={darkgray176},
xmajorgrids,
xmin=-0.5, xmax=1.5,
xtick style={color=darkgray176},
xtick={0,1},
xticklabels={448,5600},
y grid style={darkgray176},
ymajorgrids,
ymin=0.0005, ymax=2.0,
ymode=log,
ytick style={color=darkgray176}
]
\draw[draw=none,fill=steelblue49130189,fill opacity=0.85] (axis cs:-0.25,0) rectangle (axis cs:-0.23,0.778702169656754);
\draw[draw=none,fill=steelblue49130189,fill opacity=0.85] (axis cs:0.75,0) rectangle (axis cs:0.77,0.546536505222321);
\draw[draw=none,fill=cornflowerblue107174214,fill opacity=0.85] (axis cs:-0.23,0) rectangle (axis cs:-0.21,0.47514371573925);
\draw[draw=none,fill=cornflowerblue107174214,fill opacity=0.85] (axis cs:0.77,0) rectangle (axis cs:0.79,0.529394134879112);
\draw[draw=none,fill=lightsteelblue158202225,fill opacity=0.85] (axis cs:-0.21,0) rectangle (axis cs:-0.19,0.380023370186488);
\draw[draw=none,fill=lightsteelblue158202225,fill opacity=0.85] (axis cs:0.79,0) rectangle (axis cs:0.81,0.0429237795372804);
\draw[draw=none,fill=powderblue198219239,fill opacity=0.85] (axis cs:-0.19,0) rectangle (axis cs:-0.17,0.172343706091245);
\draw[draw=none,fill=powderblue198219239,fill opacity=0.85] (axis cs:0.81,0) rectangle (axis cs:0.83,0.0261934281637271);
\draw[draw=none,fill=orangered2308513,fill opacity=0.85] (axis cs:-0.17,0) rectangle (axis cs:-0.15,1.03224033117294);
\draw[draw=none,fill=orangered2308513,fill opacity=0.85] (axis cs:0.83,0) rectangle (axis cs:0.85,0.202294811606407);
\draw[draw=none,fill=coral25314160,fill opacity=0.85] (axis cs:-0.15,0) rectangle (axis cs:-0.13,0.368055626749992);
\draw[draw=none,fill=coral25314160,fill opacity=0.85] (axis cs:0.85,0) rectangle (axis cs:0.87,0.0235647475346923);
\draw[draw=none,fill=gainsboro218218235,fill opacity=0.85] (axis cs:-0.13,0) rectangle (axis cs:-0.11,0.380167528986931);
\draw[draw=none,fill=gainsboro218218235,fill opacity=0.85] (axis cs:0.87,0) rectangle (axis cs:0.89,0.0397035293281078);
\draw[draw=none,fill=sandybrown253174107,fill opacity=0.85] (axis cs:-0.11,0) rectangle (axis cs:-0.09,0.375549554824829);
\draw[draw=none,fill=sandybrown253174107,fill opacity=0.85] (axis cs:0.89,0) rectangle (axis cs:0.91,0.0224671373143792);
\draw[draw=none,fill=lightsteelblue188189220,fill opacity=0.85] (axis cs:-0.09,0) rectangle (axis cs:-0.07,0.279491066932678);
\draw[draw=none,fill=lightsteelblue188189220,fill opacity=0.85] (axis cs:0.91,0) rectangle (axis cs:0.93,0.0102242082357407);
\draw[draw=none,fill=navajowhite253208162,fill opacity=0.85] (axis cs:-0.07,0) rectangle (axis cs:-0.05,0.249187032381694);
\draw[draw=none,fill=navajowhite253208162,fill opacity=0.85] (axis cs:0.93,0) rectangle (axis cs:0.95,0.00602881067122022);
\draw[draw=none,fill=seagreen4916384,fill opacity=0.85] (axis cs:-0.05,0) rectangle (axis cs:-0.03,0.813353955745697);
\draw[draw=none,fill=seagreen4916384,fill opacity=0.85] (axis cs:0.95,0) rectangle (axis cs:0.97,0.0318987052887678);
\draw[draw=none,fill=darkseagreen116196118,fill opacity=0.85] (axis cs:-0.03,0) rectangle (axis cs:-0.00999999999999999,0.632815778255463);
\draw[draw=none,fill=darkseagreen116196118,fill opacity=0.85] (axis cs:0.97,0) rectangle (axis cs:0.99,0.00977868214249611);
\draw[draw=none,fill=lightgreen161217155,fill opacity=0.85] (axis cs:-0.01,0) rectangle (axis cs:0.01,0.196198582649231);
\draw[draw=none,fill=lightgreen161217155,fill opacity=0.85] (axis cs:0.99,0) rectangle (axis cs:1.01,0.0128081063739955);
\draw[draw=none,fill=lightgray199233192,fill opacity=0.85] (axis cs:0.01,0) rectangle (axis cs:0.03,0.13320504873991);
\draw[draw=none,fill=lightgray199233192,fill opacity=0.85] (axis cs:1.01,0) rectangle (axis cs:1.03,0.00535758840851486);
\draw[draw=none,fill=slateblue117107177,fill opacity=0.85] (axis cs:0.03,0) rectangle (axis cs:0.05,0.169280633330345);
\draw[draw=none,fill=slateblue117107177,fill opacity=0.85] (axis cs:1.03,0) rectangle (axis cs:1.05,0.0127567495219409);
\draw[draw=none,fill=darkgray158154200,fill opacity=0.85] (axis cs:0.05,0) rectangle (axis cs:0.07,0.107584927231073);
\draw[draw=none,fill=darkgray158154200,fill opacity=0.85] (axis cs:1.05,0) rectangle (axis cs:1.07,0.0053616208024323);
\draw[draw=none,fill=dimgray99,fill opacity=0.85] (axis cs:0.07,0) rectangle (axis cs:0.09,0.103401686996222);
\draw[draw=none,fill=dimgray99,fill opacity=0.85] (axis cs:1.07,0) rectangle (axis cs:1.09,0.00338599225506186);
\draw[draw=none,fill=darkgray150,fill opacity=0.85] (axis cs:0.09,0) rectangle (axis cs:0.11,0.0954075418412685);
\draw[draw=none,fill=darkgray150,fill opacity=0.85] (axis cs:1.09,0) rectangle (axis cs:1.11,0.00600444059818983);
\draw[draw=none,fill=silver189,fill opacity=0.85] (axis cs:0.11,0) rectangle (axis cs:0.13,0.0796732120215893);
\draw[draw=none,fill=silver189,fill opacity=0.85] (axis cs:1.11,0) rectangle (axis cs:1.13,0.0017234543338418);
\draw[draw=none,fill=gainsboro217,fill opacity=0.85] (axis cs:0.13,0) rectangle (axis cs:0.15,0.0717417374253273);
\draw[draw=none,fill=gainsboro217,fill opacity=0.85] (axis cs:1.13,0) rectangle (axis cs:1.15,0.00184858974535018);
\draw[draw=none,fill=darkslateblue5759121,fill opacity=0.85] (axis cs:0.15,0) rectangle (axis cs:0.17,0.0843270868062973);
\draw[draw=none,fill=darkslateblue5759121,fill opacity=0.85] (axis cs:1.15,0) rectangle (axis cs:1.17,0.00272578268777579);
\draw[draw=none,fill=darkslateblue8284163,fill opacity=0.85] (axis cs:0.17,0) rectangle (axis cs:0.19,0.0765115097165108);
\draw[draw=none,fill=darkslateblue8284163,fill opacity=0.85] (axis cs:1.17,0) rectangle (axis cs:1.19,0.00167753943242133);
\draw[draw=none,fill=slateblue107110207,fill opacity=0.85] (axis cs:0.19,0) rectangle (axis cs:0.21,0.0792936719954014);
\draw[draw=none,fill=slateblue107110207,fill opacity=0.85] (axis cs:1.19,0) rectangle (axis cs:1.21,0.00126013316912577);
\draw[draw=none,fill=lightsteelblue156158222,fill opacity=0.85] (axis cs:0.21,0) rectangle (axis cs:0.23,0.0905704945325851);
\draw[draw=none,fill=lightsteelblue156158222,fill opacity=0.85] (axis cs:1.21,0) rectangle (axis cs:1.23,0.00123579724458978);
\draw[draw=none,fill=yellowgreen14016282,fill opacity=0.85] (axis cs:0.23,0) rectangle (axis cs:0.25,0.0768741071224213);
\draw[draw=none,fill=yellowgreen14016282,fill opacity=0.85] (axis cs:1.23,0) rectangle (axis cs:1.25,0.00235294026788324);
\path [draw=darkgray176, semithick]
(axis cs:-0.24,0.773809850215912)
--(axis cs:-0.24,0.783594489097595);

\path [draw=darkgray176, semithick]
(axis cs:0.76,0.533530235290527)
--(axis cs:0.76,0.559542775154114);

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
-0.24 0.773809850215912
0.76 0.533530235290527
};
\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
-0.24 0.783594489097595
0.76 0.559542775154114
};
\path [draw=darkgray176, semithick]
(axis cs:-0.22,0.474637717008591)
--(axis cs:-0.22,0.47564971446991);

\path [draw=darkgray176, semithick]
(axis cs:0.78,0.492998450994492)
--(axis cs:0.78,0.565789818763733);

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
-0.22 0.474637717008591
0.78 0.492998450994492
};
\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
-0.22 0.47564971446991
0.78 0.565789818763733
};
\path [draw=darkgray176, semithick]
(axis cs:-0.2,0.375785179246772)
--(axis cs:-0.2,0.384261561126204);

\path [draw=darkgray176, semithick]
(axis cs:0.8,0.0415281121163872)
--(axis cs:0.8,0.0443194469581736);

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
-0.2 0.375785179246772
0.8 0.0415281121163872
};
\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
-0.2 0.384261561126204
0.8 0.0443194469581736
};
\path [draw=darkgray176, semithick]
(axis cs:-0.18,0.169709859990247)
--(axis cs:-0.18,0.174977552192244);

\path [draw=darkgray176, semithick]
(axis cs:0.82,0.0256935459857441)
--(axis cs:0.82,0.0266933103417102);

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
-0.18 0.169709859990247
0.82 0.0256935459857441
};
\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
-0.18 0.174977552192244
0.82 0.0266933103417102
};
\path [draw=darkgray176, semithick]
(axis cs:-0.16,1.02671074867249)
--(axis cs:-0.16,1.0377699136734);

\path [draw=darkgray176, semithick]
(axis cs:0.84,0.199976831674576)
--(axis cs:0.84,0.204612791538239);

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
-0.16 1.02671074867249
0.84 0.199976831674576
};
\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
-0.16 1.0377699136734
0.84 0.204612791538239
};
\path [draw=darkgray176, semithick]
(axis cs:-0.14,0.363896787166595)
--(axis cs:-0.14,0.372214466333389);

\path [draw=darkgray176, semithick]
(axis cs:0.86,0.0234324410557747)
--(axis cs:0.86,0.0236970540136099);

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
-0.14 0.363896787166595
0.86 0.0234324410557747
};
\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
-0.14 0.372214466333389
0.86 0.0236970540136099
};
\path [draw=darkgray176, semithick]
(axis cs:-0.12,0.378025740385056)
--(axis cs:-0.12,0.382309317588806);

\path [draw=darkgray176, semithick]
(axis cs:0.88,0.0395401865243912)
--(axis cs:0.88,0.0398668721318245);

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
-0.12 0.378025740385056
0.88 0.0395401865243912
};
\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
-0.12 0.382309317588806
0.88 0.0398668721318245
};
\path [draw=darkgray176, semithick]
(axis cs:-0.1,0.374340236186981)
--(axis cs:-0.1,0.376758873462677);

\path [draw=darkgray176, semithick]
(axis cs:0.9,0.0217803120613098)
--(axis cs:0.9,0.0231539625674486);

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
-0.1 0.374340236186981
0.9 0.0217803120613098
};
\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
-0.1 0.376758873462677
0.9 0.0231539625674486
};
\path [draw=darkgray176, semithick]
(axis cs:-0.08,0.274146497249603)
--(axis cs:-0.08,0.284835636615753);

\path [draw=darkgray176, semithick]
(axis cs:0.92,0.010017498396337)
--(axis cs:0.92,0.0104309180751443);

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
-0.08 0.274146497249603
0.92 0.010017498396337
};
\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
-0.08 0.284835636615753
0.92 0.0104309180751443
};
\path [draw=darkgray176, semithick]
(axis cs:-0.06,0.245159663384874)
--(axis cs:-0.06,0.253214401378513);

\path [draw=darkgray176, semithick]
(axis cs:0.94,0.00595612475315611)
--(axis cs:0.94,0.00610149658928433);

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
-0.06 0.245159663384874
0.94 0.00595612475315611
};
\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
-0.06 0.253214401378513
0.94 0.00610149658928433
};
\path [draw=darkgray176, semithick]
(axis cs:-0.04,0.80858439207077)
--(axis cs:-0.04,0.818123519420624);

\path [draw=darkgray176, semithick]
(axis cs:0.96,0.0316139869391918)
--(axis cs:0.96,0.0321834236383438);

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
-0.04 0.80858439207077
0.96 0.0316139869391918
};
\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
-0.04 0.818123519420624
0.96 0.0321834236383438
};
\path [draw=darkgray176, semithick]
(axis cs:-0.02,0.628703236579895)
--(axis cs:-0.02,0.63692831993103);

\path [draw=darkgray176, semithick]
(axis cs:0.98,0.00971401482820511)
--(axis cs:0.98,0.00984334945678711);

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
-0.02 0.628703236579895
0.98 0.00971401482820511
};
\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
-0.02 0.63692831993103
0.98 0.00984334945678711
};
\path [draw=darkgray176, semithick]
(axis cs:0,0.193874582648277)
--(axis cs:0,0.198522582650185);

\path [draw=darkgray176, semithick]
(axis cs:1,0.0127259725704789)
--(axis cs:1,0.0128902401775122);

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
0 0.193874582648277
1 0.0127259725704789
};
\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
0 0.198522582650185
1 0.0128902401775122
};
\path [draw=darkgray176, semithick]
(axis cs:0.02,0.132171958684921)
--(axis cs:0.02,0.134238138794899);

\path [draw=darkgray176, semithick]
(axis cs:1.02,0.00530456565320492)
--(axis cs:1.02,0.0054106111638248);

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
0.02 0.132171958684921
1.02 0.00530456565320492
};
\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
0.02 0.134238138794899
1.02 0.0054106111638248
};
\path [draw=darkgray176, semithick]
(axis cs:0.04,0.166654139757156)
--(axis cs:0.04,0.171907126903534);

\path [draw=darkgray176, semithick]
(axis cs:1.04,0.0111669450998306)
--(axis cs:1.04,0.0143465539440513);

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
0.04 0.166654139757156
1.04 0.0111669450998306
};
\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
0.04 0.171907126903534
1.04 0.0143465539440513
};
\path [draw=darkgray176, semithick]
(axis cs:0.06,0.1067975461483)
--(axis cs:0.06,0.108372308313847);

\path [draw=darkgray176, semithick]
(axis cs:1.06,0.00533918477594852)
--(axis cs:1.06,0.00538405682891607);

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
0.06 0.1067975461483
1.06 0.00533918477594852
};
\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
0.06 0.108372308313847
1.06 0.00538405682891607
};
\path [draw=darkgray176, semithick]
(axis cs:0.08,0.103275202214718)
--(axis cs:0.08,0.103528171777725);

\path [draw=darkgray176, semithick]
(axis cs:1.08,0.00323802884668112)
--(axis cs:1.08,0.00353395566344261);

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
0.08 0.103275202214718
1.08 0.00323802884668112
};
\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
0.08 0.103528171777725
1.08 0.00353395566344261
};
\path [draw=darkgray176, semithick]
(axis cs:0.1,0.0939737409353256)
--(axis cs:0.1,0.0968413427472115);

\path [draw=darkgray176, semithick]
(axis cs:1.1,0.00548892468214035)
--(axis cs:1.1,0.00651995651423931);

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
0.1 0.0939737409353256
1.1 0.00548892468214035
};
\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
0.1 0.0968413427472115
1.1 0.00651995651423931
};
\path [draw=darkgray176, semithick]
(axis cs:0.12,0.0787116959691048)
--(axis cs:0.12,0.0806347280740738);

\path [draw=darkgray176, semithick]
(axis cs:1.12,0.00151913636364043)
--(axis cs:1.12,0.00192777230404317);

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
0.12 0.0787116959691048
1.12 0.00151913636364043
};
\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
0.12 0.0806347280740738
1.12 0.00192777230404317
};
\path [draw=darkgray176, semithick]
(axis cs:0.14,0.0703980624675751)
--(axis cs:0.14,0.0730854123830795);

\path [draw=darkgray176, semithick]
(axis cs:1.14,0.00179348536767066)
--(axis cs:1.14,0.00190369412302971);

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
0.14 0.0703980624675751
1.14 0.00179348536767066
};
\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
0.14 0.0730854123830795
1.14 0.00190369412302971
};
\path [draw=darkgray176, semithick]
(axis cs:0.16,0.0839451998472214)
--(axis cs:0.16,0.0847089737653732);

\path [draw=darkgray176, semithick]
(axis cs:1.16,0.00148797431029379)
--(axis cs:1.16,0.00396359106525779);

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
0.16 0.0839451998472214
1.16 0.00148797431029379
};
\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
0.16 0.0847089737653732
1.16 0.00396359106525779
};
\path [draw=darkgray176, semithick]
(axis cs:0.18,0.0746266171336174)
--(axis cs:0.18,0.0783964022994041);

\path [draw=darkgray176, semithick]
(axis cs:1.18,0.00128363771364093)
--(axis cs:1.18,0.00207144115120173);

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
0.18 0.0746266171336174
1.18 0.00128363771364093
};
\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
0.18 0.0783964022994041
1.18 0.00207144115120173
};
\path [draw=darkgray176, semithick]
(axis cs:0.2,0.07918830960989)
--(axis cs:0.2,0.0793990343809128);

\path [draw=darkgray176, semithick]
(axis cs:1.2,0.00124374660663307)
--(axis cs:1.2,0.00127651973161846);

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
0.2 0.07918830960989
1.2 0.00124374660663307
};
\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
0.2 0.0793990343809128
1.2 0.00127651973161846
};
\path [draw=darkgray176, semithick]
(axis cs:0.22,0.0863681882619858)
--(axis cs:0.22,0.0947728008031845);

\path [draw=darkgray176, semithick]
(axis cs:1.22,0.00115879764780402)
--(axis cs:1.22,0.00131279684137553);

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
0.22 0.0863681882619858
1.22 0.00115879764780402
};
\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
0.22 0.0947728008031845
1.22 0.00131279684137553
};
\path [draw=darkgray176, semithick]
(axis cs:0.24,0.0717036500573158)
--(axis cs:0.24,0.0820445641875267);

\path [draw=darkgray176, semithick]
(axis cs:1.24,0.0013868126552552)
--(axis cs:1.24,0.00331906788051128);

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
0.24 0.0717036500573158
1.24 0.0013868126552552
};
\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
0.24 0.0820445641875267
1.24 0.00331906788051128
};
\end{groupplot}

\draw ({$(current bounding box.south west)!0.5!(current bounding box.south east)$}|-{$(current bounding box.south west)!-0.05!(current bounding box.north west)$}) node[
  scale=1,
  anchor=south,
  text=darkgray176,
  rotate=0.0
]{Num. Train Trajectories};
\end{tikzpicture}


==> tikz/weather/weather2day_velocity_kernel_compare.tex <==
%
\begin{tikzpicture}

\definecolor{burlywood231203148}{RGB}{231,203,148}
\definecolor{darkgray150}{RGB}{150,150,150}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslateblue5759121}{RGB}{57,59,121}
\definecolor{darkslateblue8284163}{RGB}{82,84,163}
\definecolor{dimgray99}{RGB}{99,99,99}
\definecolor{gainsboro217}{RGB}{217,217,217}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{palegoldenrod206219156}{RGB}{206,219,156}
\definecolor{peru18915857}{RGB}{189,158,57}
\definecolor{sandybrown23118682}{RGB}{231,186,82}
\definecolor{sienna1326057}{RGB}{132,60,57}
\definecolor{sienna14010949}{RGB}{140,109,49}
\definecolor{silver189}{RGB}{189,189,189}

\begin{groupplot}[group style={group size=2 by 1}, height=0.3\textheight, width=0.52\textwidth, yticklabel style={color=darkgray176, font=\bfseries\scriptsize}, xticklabel style={color=darkgray176, font=\bfseries\scriptsize},]
\nextgroupplot[
axis line style={darkgray176},
log basis y={10},
tick align=outside,
tick pos=left,
title={Shallow water velocity, rollout},
x grid style={darkgray176},
xmajorgrids,
xmin=-0.5, xmax=1.5,
xtick style={color=darkgray176},
xtick={0,1},
xticklabels={448,5600},
y grid style={darkgray176},
ylabel=\textcolor{darkgray176}{MSE},
ymajorgrids,
ymin=0.001, ymax=5,
ymode=log,
ytick style={color=darkgray176},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(2.2,1)},
  anchor=north west,
  draw=lightgray204,
  font=\scriptsize
},
]
\draw[draw=none,fill=dimgray99,fill opacity=0.85] (axis cs:-0.25,0) rectangle (axis cs:-0.208333333333333,0.884656727313995);
\addlegendimage{ybar,ybar legend,draw=none,fill=dimgray99,fill opacity=0.85}
\addlegendentry{U-Net$_{\text{mod}}$64-3x3}

\draw[draw=none,fill=dimgray99,fill opacity=0.85] (axis cs:0.75,0) rectangle (axis cs:0.791666666666667,0.0465110391378403);
\draw[draw=none,fill=palegoldenrod206219156,fill opacity=0.85] (axis cs:-0.208333333333333,0) rectangle (axis cs:-0.166666666666667,0.868102729320526);
\addlegendimage{ybar,ybar legend,draw=none,fill=palegoldenrod206219156,fill opacity=0.85}
\addlegendentry{U-Net$_{\text{mod}}$64-1x1}

\draw[draw=none,fill=palegoldenrod206219156,fill opacity=0.85] (axis cs:0.791666666666667,0) rectangle (axis cs:0.833333333333333,0.0388512294739485);
\draw[draw=none,fill=darkgray150,fill opacity=0.85] (axis cs:-0.166666666666667,0) rectangle (axis cs:-0.125,0.815820217132568);
\addlegendimage{ybar,ybar legend,draw=none,fill=darkgray150,fill opacity=0.85}
\addlegendentry{U-Net$_{\text{att}}$64-3x3}

\draw[draw=none,fill=darkgray150,fill opacity=0.85] (axis cs:0.833333333333333,0) rectangle (axis cs:0.875,0.0684424825012684);
\draw[draw=none,fill=sienna14010949,fill opacity=0.85] (axis cs:-0.125,0) rectangle (axis cs:-0.0833333333333333,0.641932725906372);
\addlegendimage{ybar,ybar legend,draw=none,fill=sienna14010949,fill opacity=0.85}
\addlegendentry{U-Net$_{\text{att}}$64-1x1}

\draw[draw=none,fill=sienna14010949,fill opacity=0.85] (axis cs:0.875,0) rectangle (axis cs:0.916666666666667,0.0723739378154278);
\draw[draw=none,fill=silver189,fill opacity=0.85] (axis cs:-0.0833333333333333,0) rectangle (axis cs:-0.0416666666666667,0.455272883176804);
\addlegendimage{ybar,ybar legend,draw=none,fill=silver189,fill opacity=0.85}
\addlegendentry{U-F1Net$_{\text{modes8}}$-3x3}

\draw[draw=none,fill=silver189,fill opacity=0.85] (axis cs:0.916666666666667,0) rectangle (axis cs:0.958333333333333,0.00813456159085035);
\draw[draw=none,fill=peru18915857,fill opacity=0.85] (axis cs:-0.0416666666666667,0) rectangle (axis cs:-6.93889390390723e-18,0.41850745677948);
\addlegendimage{ybar,ybar legend,draw=none,fill=peru18915857,fill opacity=0.85}
\addlegendentry{U-F1Net$_{\text{modes8}}$-1x1}

\draw[draw=none,fill=peru18915857,fill opacity=0.85] (axis cs:0.958333333333333,0) rectangle (axis cs:1,0.0185415367595851);
\draw[draw=none,fill=gainsboro217,fill opacity=0.85] (axis cs:-1.73472347597681e-17,0) rectangle (axis cs:0.0416666666666666,0.398782297968864);
\addlegendimage{ybar,ybar legend,draw=none,fill=gainsboro217,fill opacity=0.85}
\addlegendentry{U-F1Net$_{\text{modes16}}$-3x3}

\draw[draw=none,fill=gainsboro217,fill opacity=0.85] (axis cs:1,0) rectangle (axis cs:1.04166666666667,0.00598726025782526);
\draw[draw=none,fill=sandybrown23118682,fill opacity=0.85] (axis cs:0.0416666666666667,0) rectangle (axis cs:0.0833333333333333,0.392326325178146);
\addlegendimage{ybar,ybar legend,draw=none,fill=sandybrown23118682,fill opacity=0.85}
\addlegendentry{U-F1Net$_{\text{modes8}}$-1x1}

\draw[draw=none,fill=sandybrown23118682,fill opacity=0.85] (axis cs:1.04166666666667,0) rectangle (axis cs:1.08333333333333,0.00894118216820061);
\draw[draw=none,fill=darkslateblue5759121,fill opacity=0.85] (axis cs:0.0833333333333333,0) rectangle (axis cs:0.125,0.493444323539734);
\addlegendimage{ybar,ybar legend,draw=none,fill=darkslateblue5759121,fill opacity=0.85}
\addlegendentry{U-F2Net$_{\text{modes8,4}}$-3x3}

\draw[draw=none,fill=darkslateblue5759121,fill opacity=0.85] (axis cs:1.08333333333333,0) rectangle (axis cs:1.125,0.01099225692451);
\draw[draw=none,fill=burlywood231203148,fill opacity=0.85] (axis cs:0.125,0) rectangle (axis cs:0.166666666666667,0.458742886781693);
\addlegendimage{ybar,ybar legend,draw=none,fill=burlywood231203148,fill opacity=0.85}
\addlegendentry{U-F2Net$_{\text{modes8,4}}$-1x1}

\draw[draw=none,fill=burlywood231203148,fill opacity=0.85] (axis cs:1.125,0) rectangle (axis cs:1.16666666666667,0.00666011264547706);
\draw[draw=none,fill=darkslateblue8284163,fill opacity=0.85] (axis cs:0.166666666666667,0) rectangle (axis cs:0.208333333333333,0.450809836387634);
\addlegendimage{ybar,ybar legend,draw=none,fill=darkslateblue8284163,fill opacity=0.85}
\addlegendentry{U-F2Net$_{\text{modes16,8}}$-3x3}

\draw[draw=none,fill=darkslateblue8284163,fill opacity=0.85] (axis cs:1.16666666666667,0) rectangle (axis cs:1.20833333333333,0.00520664034411311);
\draw[draw=none,fill=sienna1326057,fill opacity=0.85] (axis cs:0.208333333333333,0) rectangle (axis cs:0.25,0.423759058117867);
\addlegendimage{ybar,ybar legend,draw=none,fill=sienna1326057,fill opacity=0.85}
\addlegendentry{U-F2Net$_{\text{modes16,8}}$-1x1}

\draw[draw=none,fill=sienna1326057,fill opacity=0.85] (axis cs:1.20833333333333,0) rectangle (axis cs:1.25,0.00535320350900292);
\path [draw=darkgray176, semithick]
(axis cs:-0.229166666666667,0.873751699924469)
--(axis cs:-0.229166666666667,0.895561754703522);

\path [draw=darkgray176, semithick]
(axis cs:0.770833333333333,0.0419639088213444)
--(axis cs:0.770833333333333,0.0510581694543362);

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
-0.229166666666667 0.873751699924469
0.770833333333333 0.0419639088213444
};
\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
-0.229166666666667 0.895561754703522
0.770833333333333 0.0510581694543362
};
\path [draw=darkgray176, semithick]
(axis cs:-0.1875,0.851972937583923)
--(axis cs:-0.1875,0.884232521057129);

\path [draw=darkgray176, semithick]
(axis cs:0.8125,0.0331737361848354)
--(axis cs:0.8125,0.0445287227630615);

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
-0.1875 0.851972937583923
0.8125 0.0331737361848354
};
\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
-0.1875 0.884232521057129
0.8125 0.0445287227630615
};
\path [draw=darkgray176, semithick]
(axis cs:-0.145833333333333,0.784047067165375)
--(axis cs:-0.145833333333333,0.847593367099762);

\path [draw=darkgray176, semithick]
(axis cs:0.854166666666667,0.0477969124913216)
--(axis cs:0.854166666666667,0.0890880525112152);

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
-0.145833333333333 0.784047067165375
0.854166666666667 0.0477969124913216
};
\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
-0.145833333333333 0.847593367099762
0.854166666666667 0.0890880525112152
};
\path [draw=darkgray176, semithick]
(axis cs:-0.104166666666667,0.511267960071564)
--(axis cs:-0.104166666666667,0.77259749174118);

\path [draw=darkgray176, semithick]
(axis cs:0.895833333333333,0.0686400085687637)
--(axis cs:0.895833333333333,0.0761078670620918);

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
-0.104166666666667 0.511267960071564
0.895833333333333 0.0686400085687637
};
\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
-0.104166666666667 0.77259749174118
0.895833333333333 0.0761078670620918
};
\path [draw=darkgray176, semithick]
(axis cs:-0.0625,0.449619203805923)
--(axis cs:-0.0625,0.460926562547684);

\path [draw=darkgray176, semithick]
(axis cs:0.9375,0.00696977507323027)
--(axis cs:0.9375,0.00929934810847044);

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
-0.0625 0.449619203805923
0.9375 0.00696977507323027
};
\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
-0.0625 0.460926562547684
0.9375 0.00929934810847044
};
\path [draw=darkgray176, semithick]
(axis cs:-0.0208333333333333,0.392623424530029)
--(axis cs:-0.0208333333333333,0.444391489028931);

\path [draw=darkgray176, semithick]
(axis cs:0.979166666666667,0.0106163574382663)
--(axis cs:0.979166666666667,0.026466716080904);

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
-0.0208333333333333 0.392623424530029
0.979166666666667 0.0106163574382663
};
\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
-0.0208333333333333 0.444391489028931
0.979166666666667 0.026466716080904
};
\path [draw=darkgray176, semithick]
(axis cs:0.0208333333333333,0.387267976999283)
--(axis cs:0.0208333333333333,0.410296618938446);

\path [draw=darkgray176, semithick]
(axis cs:1.02083333333333,0.00577445700764656)
--(axis cs:1.02083333333333,0.00620006350800395);

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
0.0208333333333333 0.387267976999283
1.02083333333333 0.00577445700764656
};
\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
0.0208333333333333 0.410296618938446
1.02083333333333 0.00620006350800395
};
\path [draw=darkgray176, semithick]
(axis cs:0.0625,0.392237842082977)
--(axis cs:0.0625,0.392414808273315);

\path [draw=darkgray176, semithick]
(axis cs:1.0625,0.00724807986989617)
--(axis cs:1.0625,0.0106342844665051);

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
0.0625 0.392237842082977
1.0625 0.00724807986989617
};
\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
0.0625 0.392414808273315
1.0625 0.0106342844665051
};
\path [draw=darkgray176, semithick]
(axis cs:0.104166666666667,0.490350365638733)
--(axis cs:0.104166666666667,0.496538281440735);

\path [draw=darkgray176, semithick]
(axis cs:1.10416666666667,0.00599007681012154)
--(axis cs:1.10416666666667,0.0159944370388985);

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
0.104166666666667 0.490350365638733
1.10416666666667 0.00599007681012154
};
\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
0.104166666666667 0.496538281440735
1.10416666666667 0.0159944370388985
};
\path [draw=darkgray176, semithick]
(axis cs:0.145833333333333,0.452363729476929)
--(axis cs:0.145833333333333,0.465122044086456);

\path [draw=darkgray176, semithick]
(axis cs:1.14583333333333,0.00614130776375532)
--(axis cs:1.14583333333333,0.00717891752719879);

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
0.145833333333333 0.452363729476929
1.14583333333333 0.00614130776375532
};
\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
0.145833333333333 0.465122044086456
1.14583333333333 0.00717891752719879
};
\path [draw=darkgray176, semithick]
(axis cs:0.1875,0.439186930656433)
--(axis cs:0.1875,0.462432742118835);

\path [draw=darkgray176, semithick]
(axis cs:1.1875,0.0039486326277256)
--(axis cs:1.1875,0.00646464806050062);

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
0.1875 0.439186930656433
1.1875 0.0039486326277256
};
\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
0.1875 0.462432742118835
1.1875 0.00646464806050062
};
\path [draw=darkgray176, semithick]
(axis cs:0.229166666666667,0.418900489807129)
--(axis cs:0.229166666666667,0.428617626428604);

\path [draw=darkgray176, semithick]
(axis cs:1.22916666666667,0.00448084995150566)
--(axis cs:1.22916666666667,0.00622555706650019);

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
0.229166666666667 0.418900489807129
1.22916666666667 0.00448084995150566
};
\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
0.229166666666667 0.428617626428604
1.22916666666667 0.00622555706650019
};

\nextgroupplot[
axis line style={darkgray176},
log basis y={10},
tick align=outside,
tick pos=left,
title={Shallow water velocity, one-step},
x grid style={darkgray176},
xmajorgrids,
xmin=-0.5, xmax=1.5,
xtick style={color=darkgray176},
xtick={0,1},
xticklabels={448,5600},
y grid style={darkgray176},
ymajorgrids,
ymin=0.0005, ymax=0.5,
ymode=log,
ytick style={color=darkgray176}
]
\draw[draw=none,fill=dimgray99,fill opacity=0.85] (axis cs:-0.25,0) rectangle (axis cs:-0.208333333333333,0.103401686996222);
\draw[draw=none,fill=dimgray99,fill opacity=0.85] (axis cs:0.75,0) rectangle (axis cs:0.791666666666667,0.00338599225506186);
\draw[draw=none,fill=palegoldenrod206219156,fill opacity=0.85] (axis cs:-0.208333333333333,0) rectangle (axis cs:-0.166666666666667,0.101266633719206);
\draw[draw=none,fill=palegoldenrod206219156,fill opacity=0.85] (axis cs:0.791666666666667,0) rectangle (axis cs:0.833333333333333,0.00310044060461223);
\draw[draw=none,fill=darkgray150,fill opacity=0.85] (axis cs:-0.166666666666667,0) rectangle (axis cs:-0.125,0.0954075418412685);
\draw[draw=none,fill=darkgray150,fill opacity=0.85] (axis cs:0.833333333333333,0) rectangle (axis cs:0.875,0.00600444059818983);
\draw[draw=none,fill=sienna14010949,fill opacity=0.85] (axis cs:-0.125,0) rectangle (axis cs:-0.0833333333333333,0.0819356702268124);
\draw[draw=none,fill=sienna14010949,fill opacity=0.85] (axis cs:0.875,0) rectangle (axis cs:0.916666666666667,0.00509070605039597);
\draw[draw=none,fill=silver189,fill opacity=0.85] (axis cs:-0.0833333333333333,0) rectangle (axis cs:-0.0416666666666667,0.0796732120215893);
\draw[draw=none,fill=silver189,fill opacity=0.85] (axis cs:0.916666666666667,0) rectangle (axis cs:0.958333333333333,0.0017234543338418);
\draw[draw=none,fill=peru18915857,fill opacity=0.85] (axis cs:-0.0416666666666667,0) rectangle (axis cs:-6.93889390390723e-18,0.0742826275527477);
\draw[draw=none,fill=peru18915857,fill opacity=0.85] (axis cs:0.958333333333333,0) rectangle (axis cs:1,0.00393300550058484);
\draw[draw=none,fill=gainsboro217,fill opacity=0.85] (axis cs:-1.73472347597681e-17,0) rectangle (axis cs:0.0416666666666666,0.0717417374253273);
\draw[draw=none,fill=gainsboro217,fill opacity=0.85] (axis cs:1,0) rectangle (axis cs:1.04166666666667,0.00184858974535018);
\draw[draw=none,fill=sandybrown23118682,fill opacity=0.85] (axis cs:0.0416666666666667,0) rectangle (axis cs:0.0833333333333333,0.0699471570551395);
\draw[draw=none,fill=sandybrown23118682,fill opacity=0.85] (axis cs:1.04166666666667,0) rectangle (axis cs:1.08333333333333,0.00265147420577705);
\draw[draw=none,fill=darkslateblue5759121,fill opacity=0.85] (axis cs:0.0833333333333333,0) rectangle (axis cs:0.125,0.0843270868062973);
\draw[draw=none,fill=darkslateblue5759121,fill opacity=0.85] (axis cs:1.08333333333333,0) rectangle (axis cs:1.125,0.00272578268777579);
\draw[draw=none,fill=burlywood231203148,fill opacity=0.85] (axis cs:0.125,0) rectangle (axis cs:0.166666666666667,0.0792929083108902);
\draw[draw=none,fill=burlywood231203148,fill opacity=0.85] (axis cs:1.125,0) rectangle (axis cs:1.16666666666667,0.0015127855585888);
\draw[draw=none,fill=darkslateblue8284163,fill opacity=0.85] (axis cs:0.166666666666667,0) rectangle (axis cs:0.208333333333333,0.0765115097165108);
\draw[draw=none,fill=darkslateblue8284163,fill opacity=0.85] (axis cs:1.16666666666667,0) rectangle (axis cs:1.20833333333333,0.00167753943242133);
\draw[draw=none,fill=sienna1326057,fill opacity=0.85] (axis cs:0.208333333333333,0) rectangle (axis cs:0.25,0.0728354454040527);
\draw[draw=none,fill=sienna1326057,fill opacity=0.85] (axis cs:1.20833333333333,0) rectangle (axis cs:1.25,0.00163744372548535);
\path [draw=darkgray176, semithick]
(axis cs:-0.229166666666667,0.103275202214718)
--(axis cs:-0.229166666666667,0.103528171777725);

\path [draw=darkgray176, semithick]
(axis cs:0.770833333333333,0.00323802884668112)
--(axis cs:0.770833333333333,0.00353395566344261);

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
-0.229166666666667 0.103275202214718
0.770833333333333 0.00323802884668112
};

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
-0.229166666666667 0.103528171777725
0.770833333333333 0.00353395566344261
};

\path [draw=darkgray176, semithick]
(axis cs:-0.1875,0.0985084846615791)
--(axis cs:-0.1875,0.104024782776833);

\path [draw=darkgray176, semithick]
(axis cs:0.8125,0.00276163220405579)
--(axis cs:0.8125,0.00343924900516868);

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
-0.1875 0.0985084846615791
0.8125 0.00276163220405579
};

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
-0.1875 0.104024782776833
0.8125 0.00343924900516868
};

\path [draw=darkgray176, semithick]
(axis cs:-0.145833333333333,0.0939737409353256)
--(axis cs:-0.145833333333333,0.0968413427472115);

\path [draw=darkgray176, semithick]
(axis cs:0.854166666666667,0.00548892468214035)
--(axis cs:0.854166666666667,0.00651995651423931);

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
-0.145833333333333 0.0939737409353256
0.854166666666667 0.00548892468214035
};

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
-0.145833333333333 0.0968413427472115
0.854166666666667 0.00651995651423931
};

\path [draw=darkgray176, semithick]
(axis cs:-0.104166666666667,0.0759326964616776)
--(axis cs:-0.104166666666667,0.0879386439919472);

\path [draw=darkgray176, semithick]
(axis cs:0.895833333333333,0.00496715633198619)
--(axis cs:0.895833333333333,0.00521425576880574);

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
-0.104166666666667 0.0759326964616776
0.895833333333333 0.00496715633198619
};

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
-0.104166666666667 0.0879386439919472
0.895833333333333 0.00521425576880574
};

\path [draw=darkgray176, semithick]
(axis cs:-0.0625,0.0787116959691048)
--(axis cs:-0.0625,0.0806347280740738);

\path [draw=darkgray176, semithick]
(axis cs:0.9375,0.00151913636364043)
--(axis cs:0.9375,0.00192777230404317);

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
-0.0625 0.0787116959691048
0.9375 0.00151913636364043
};

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
-0.0625 0.0806347280740738
0.9375 0.00192777230404317
};

\path [draw=darkgray176, semithick]
(axis cs:-0.0208333333333333,0.071086660027504)
--(axis cs:-0.0208333333333333,0.0774785950779915);

\path [draw=darkgray176, semithick]
(axis cs:0.979166666666667,0.00209176074713469)
--(axis cs:0.979166666666667,0.005774250254035);

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
-0.0208333333333333 0.071086660027504
0.979166666666667 0.00209176074713469
};

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
-0.0208333333333333 0.0774785950779915
0.979166666666667 0.005774250254035
};

\path [draw=darkgray176, semithick]
(axis cs:0.0208333333333333,0.0703980624675751)
--(axis cs:0.0208333333333333,0.0730854123830795);

\path [draw=darkgray176, semithick]
(axis cs:1.02083333333333,0.00179348536767066)
--(axis cs:1.02083333333333,0.00190369412302971);

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
0.0208333333333333 0.0703980624675751
1.02083333333333 0.00179348536767066
};

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
0.0208333333333333 0.0730854123830795
1.02083333333333 0.00190369412302971
};

\path [draw=darkgray176, semithick]
(axis cs:0.0625,0.0692453682422638)
--(axis cs:0.0625,0.0706489458680153);

\path [draw=darkgray176, semithick]
(axis cs:1.0625,0.00220345426350832)
--(axis cs:1.0625,0.00309949414804578);

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
0.0625 0.0692453682422638
1.0625 0.00220345426350832
};

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
0.0625 0.0706489458680153
1.0625 0.00309949414804578
};

\path [draw=darkgray176, semithick]
(axis cs:0.104166666666667,0.0839451998472214)
--(axis cs:0.104166666666667,0.0847089737653732);

\path [draw=darkgray176, semithick]
(axis cs:1.10416666666667,0.00148797431029379)
--(axis cs:1.10416666666667,0.00396359106525779);

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
0.104166666666667 0.0839451998472214
1.10416666666667 0.00148797431029379
};

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
0.104166666666667 0.0847089737653732
1.10416666666667 0.00396359106525779
};

\path [draw=darkgray176, semithick]
(axis cs:0.145833333333333,0.0777130126953125)
--(axis cs:0.145833333333333,0.0808728039264679);

\path [draw=darkgray176, semithick]
(axis cs:1.14583333333333,0.00141946482472122)
--(axis cs:1.14583333333333,0.00160610629245639);

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
0.145833333333333 0.0777130126953125
1.14583333333333 0.00141946482472122
};

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
0.145833333333333 0.0808728039264679
1.14583333333333 0.00160610629245639
};

\path [draw=darkgray176, semithick]
(axis cs:0.1875,0.0746266171336174)
--(axis cs:0.1875,0.0783964022994041);

\path [draw=darkgray176, semithick]
(axis cs:1.1875,0.00128363771364093)
--(axis cs:1.1875,0.00207144115120173);

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
0.1875 0.0746266171336174
1.1875 0.00128363771364093
};

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
0.1875 0.0783964022994041
1.1875 0.00207144115120173
};

\path [draw=darkgray176, semithick]
(axis cs:0.229166666666667,0.0716080889105797)
--(axis cs:0.229166666666667,0.0740628018975258);

\path [draw=darkgray176, semithick]
(axis cs:1.22916666666667,0.00138506398070604)
--(axis cs:1.22916666666667,0.00188982347026467);

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
0.229166666666667 0.0716080889105797
1.22916666666667 0.00138506398070604
};

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
0.229166666666667 0.0740628018975258
1.22916666666667 0.00188982347026467
};

\end{groupplot}

\draw ({$(current bounding box.south west)!0.5!(current bounding box.south east)$}|-{$(current bounding box.south west)!-0.09!(current bounding box.north west)$}) node[
  scale=1.0,
  anchor=south,
  text=darkgray176,
  rotate=0.0
]{Num. Train Trajectories};
\end{tikzpicture}


==> tikz/weather/weather2day_vorticity.tex <==
%
\begin{tikzpicture}

\definecolor{coral25314160}{RGB}{253,141,60}
\definecolor{cornflowerblue107174214}{RGB}{107,174,214}
\definecolor{darkgray150}{RGB}{150,150,150}
\definecolor{darkgray158154200}{RGB}{158,154,200}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkseagreen116196118}{RGB}{116,196,118}
\definecolor{darkslateblue5759121}{RGB}{57,59,121}
\definecolor{darkslateblue8284163}{RGB}{82,84,163}
\definecolor{dimgray99}{RGB}{99,99,99}
\definecolor{gainsboro217}{RGB}{217,217,217}
\definecolor{gainsboro218218235}{RGB}{218,218,235}
\definecolor{lightgray199233192}{RGB}{199,233,192}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{lightgreen161217155}{RGB}{161,217,155}
\definecolor{lightsteelblue156158222}{RGB}{156,158,222}
\definecolor{lightsteelblue158202225}{RGB}{158,202,225}
\definecolor{lightsteelblue188189220}{RGB}{188,189,220}
\definecolor{navajowhite253208162}{RGB}{253,208,162}
\definecolor{orangered2308513}{RGB}{230,85,13}
\definecolor{powderblue198219239}{RGB}{198,219,239}
\definecolor{sandybrown253174107}{RGB}{253,174,107}
\definecolor{seagreen4916384}{RGB}{49,163,84}
\definecolor{silver189}{RGB}{189,189,189}
\definecolor{slateblue107110207}{RGB}{107,110,207}
\definecolor{slateblue117107177}{RGB}{117,107,177}
\definecolor{steelblue49130189}{RGB}{49,130,189}
\definecolor{yellowgreen14016282}{RGB}{140,162,82}

\begin{groupplot}[group style={group size=2 by 1}, height=0.3\textheight, width=0.52\textwidth, yticklabel style={color=darkgray176, font=\bfseries\scriptsize}, xticklabel style={color=darkgray176, font=\bfseries\scriptsize},]
\nextgroupplot[
axis line style={darkgray176},
legend cell align={left},
legend columns=5,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,1.2)},
  anchor=south west,
  draw=lightgray204,
  font=\scriptsize
},
log basis y={10},
tick align=outside,
tick pos=left,
title={Shallow water vorticity, rollout},
x grid style={darkgray176},
xmajorgrids,
xmin=-0.5, xmax=1.5,
xtick style={color=darkgray176},
xtick={0,1},
xticklabels={448,5600},
y grid style={darkgray176},
ylabel=\textcolor{darkgray176}{MSE},
ymajorgrids,
ymin=0.001, ymax=5,
ymode=log,
ytick style={color=darkgray176}
]
\draw[draw=none,fill=steelblue49130189,fill opacity=0.85] (axis cs:-0.25,0) rectangle (axis cs:-0.23,1.8093004822731);
\addlegendimage{ybar,ybar legend,draw=none,fill=steelblue49130189,fill opacity=0.85}
\addlegendentry{ResNet128}

\draw[draw=none,fill=steelblue49130189,fill opacity=0.85] (axis cs:0.75,0) rectangle (axis cs:0.77,2.04571837186813);
\draw[draw=none,fill=cornflowerblue107174214,fill opacity=0.85] (axis cs:-0.23,0) rectangle (axis cs:-0.21,1.71040540933609);
\addlegendimage{ybar,ybar legend,draw=none,fill=cornflowerblue107174214,fill opacity=0.85}
\addlegendentry{ResNet256}

\draw[draw=none,fill=cornflowerblue107174214,fill opacity=0.85] (axis cs:0.77,0) rectangle (axis cs:0.79,1.9061536192894);
\draw[draw=none,fill=lightsteelblue158202225,fill opacity=0.85] (axis cs:-0.21,0) rectangle (axis cs:-0.19,0.598312358061473);
\addlegendimage{ybar,ybar legend,draw=none,fill=lightsteelblue158202225,fill opacity=0.85}
\addlegendentry{DilResNet128}

\draw[draw=none,fill=lightsteelblue158202225,fill opacity=0.85] (axis cs:0.79,0) rectangle (axis cs:0.81,0.140507777531942);
\draw[draw=none,fill=powderblue198219239,fill opacity=0.85] (axis cs:-0.19,0) rectangle (axis cs:-0.17,0.345227241516113);
\addlegendimage{ybar,ybar legend,draw=none,fill=powderblue198219239,fill opacity=0.85}
\addlegendentry{DilResNet128-norm}

\draw[draw=none,fill=powderblue198219239,fill opacity=0.85] (axis cs:0.81,0) rectangle (axis cs:0.83,0.095711591343085);
\draw[draw=none,fill=orangered2308513,fill opacity=0.85] (axis cs:-0.17,0) rectangle (axis cs:-0.15,0.89243683218956);
\addlegendimage{ybar,ybar legend,draw=none,fill=orangered2308513,fill opacity=0.85}
\addlegendentry{FNO128-8$_{\mathrm{modes8}}$}

\draw[draw=none,fill=orangered2308513,fill opacity=0.85] (axis cs:0.83,0) rectangle (axis cs:0.85,0.213044188916683);
\draw[draw=none,fill=coral25314160,fill opacity=0.85] (axis cs:-0.15,0) rectangle (axis cs:-0.13,0.57403638958931);
\addlegendimage{ybar,ybar legend,draw=none,fill=coral25314160,fill opacity=0.85}
\addlegendentry{FNO128-8$_{\mathrm{modes16}}$}

\draw[draw=none,fill=coral25314160,fill opacity=0.85] (axis cs:0.85,0) rectangle (axis cs:0.87,0.0298134377226233);
\draw[draw=none,fill=gainsboro218218235,fill opacity=0.85] (axis cs:-0.13,0) rectangle (axis cs:-0.11,0.511269152164459);
\addlegendimage{ybar,ybar legend,draw=none,fill=gainsboro218218235,fill opacity=0.85}
\addlegendentry{FNO128-4$_{\mathrm{modes16}}$}

\draw[draw=none,fill=gainsboro218218235,fill opacity=0.85] (axis cs:0.87,0) rectangle (axis cs:0.89,0.0472252871841192);
\draw[draw=none,fill=sandybrown253174107,fill opacity=0.85] (axis cs:-0.11,0) rectangle (axis cs:-0.09,0.553829729557037);
\addlegendimage{ybar,ybar legend,draw=none,fill=sandybrown253174107,fill opacity=0.85}
\addlegendentry{FNO64-4$_{\mathrm{modes32}}$}

\draw[draw=none,fill=sandybrown253174107,fill opacity=0.85] (axis cs:0.89,0) rectangle (axis cs:0.91,0.0374356061220169);
\draw[draw=none,fill=lightsteelblue188189220,fill opacity=0.85] (axis cs:-0.09,0) rectangle (axis cs:-0.07,0.496440321207047);
\addlegendimage{ybar,ybar legend,draw=none,fill=lightsteelblue188189220,fill opacity=0.85}
\addlegendentry{FNO96-4$_{\mathrm{modes32}}$}

\draw[draw=none,fill=lightsteelblue188189220,fill opacity=0.85] (axis cs:0.91,0) rectangle (axis cs:0.93,0.0157267819158733);
\draw[draw=none,fill=navajowhite253208162,fill opacity=0.85] (axis cs:-0.07,0) rectangle (axis cs:-0.05,0.455845604340235);
\addlegendimage{ybar,ybar legend,draw=none,fill=navajowhite253208162,fill opacity=0.85}
\addlegendentry{FNO128-4$_{\mathrm{modes32}}$}

\draw[draw=none,fill=navajowhite253208162,fill opacity=0.85] (axis cs:0.93,0) rectangle (axis cs:0.95,0.00847495750834545);
\draw[draw=none,fill=seagreen4916384,fill opacity=0.85] (axis cs:-0.05,0) rectangle (axis cs:-0.03,1.06814336776733);
\addlegendimage{ybar,ybar legend,draw=none,fill=seagreen4916384,fill opacity=0.85}
\addlegendentry{UNO64}

\draw[draw=none,fill=seagreen4916384,fill opacity=0.85] (axis cs:0.95,0) rectangle (axis cs:0.97,0.0391803197562695);
\draw[draw=none,fill=darkseagreen116196118,fill opacity=0.85] (axis cs:-0.03,0) rectangle (axis cs:-0.00999999999999999,0.848569810390472);
\addlegendimage{ybar,ybar legend,draw=none,fill=darkseagreen116196118,fill opacity=0.85}
\addlegendentry{UNO128}

\draw[draw=none,fill=darkseagreen116196118,fill opacity=0.85] (axis cs:0.97,0) rectangle (axis cs:0.99,0.00863153813406825);
\draw[draw=none,fill=lightgreen161217155,fill opacity=0.85] (axis cs:-0.01,0) rectangle (axis cs:0.01,0.33454655110836);
\addlegendimage{ybar,ybar legend,draw=none,fill=lightgreen161217155,fill opacity=0.85}
\addlegendentry{U-Net$_{2015}$64}

\draw[draw=none,fill=lightgreen161217155,fill opacity=0.85] (axis cs:0.99,0) rectangle (axis cs:1.01,0.0273134429007769);
\draw[draw=none,fill=lightgray199233192,fill opacity=0.85] (axis cs:0.01,0) rectangle (axis cs:0.03,0.266606658697128);
\addlegendimage{ybar,ybar legend,draw=none,fill=lightgray199233192,fill opacity=0.85}
\addlegendentry{U-Net$_{2015}$128}

\draw[draw=none,fill=lightgray199233192,fill opacity=0.85] (axis cs:1.01,0) rectangle (axis cs:1.03,0.0122435013763607);
\draw[draw=none,fill=slateblue117107177,fill opacity=0.85] (axis cs:0.03,0) rectangle (axis cs:0.05,0.284322395920753);
\addlegendimage{ybar,ybar legend,draw=none,fill=slateblue117107177,fill opacity=0.85}
\addlegendentry{U-Net$_{\mathrm{base}}$64}

\draw[draw=none,fill=slateblue117107177,fill opacity=0.85] (axis cs:1.03,0) rectangle (axis cs:1.05,0.0227684564888477);
\draw[draw=none,fill=darkgray158154200,fill opacity=0.85] (axis cs:0.05,0) rectangle (axis cs:0.07,0.227927193045616);
\addlegendimage{ybar,ybar legend,draw=none,fill=darkgray158154200,fill opacity=0.85}
\addlegendentry{U-Net$_{\mathrm{base}}$128}

\draw[draw=none,fill=darkgray158154200,fill opacity=0.85] (axis cs:1.05,0) rectangle (axis cs:1.07,0.014252279419452);
\draw[draw=none,fill=dimgray99,fill opacity=0.85] (axis cs:0.07,0) rectangle (axis cs:0.09,0.217131666839123);
\addlegendimage{ybar,ybar legend,draw=none,fill=dimgray99,fill opacity=0.85}
\addlegendentry{U-Net$_{\mathrm{mod}}$64}

\draw[draw=none,fill=dimgray99,fill opacity=0.85] (axis cs:1.07,0) rectangle (axis cs:1.09,0.0103139625862241);
\draw[draw=none,fill=darkgray150,fill opacity=0.85] (axis cs:0.09,0) rectangle (axis cs:0.11,0.196428634226322);
\addlegendimage{ybar,ybar legend,draw=none,fill=darkgray150,fill opacity=0.85}
\addlegendentry{U-Net$_{\mathrm{att}}$64}

\draw[draw=none,fill=darkgray150,fill opacity=0.85] (axis cs:1.09,0) rectangle (axis cs:1.11,0.0199406966567039);
\draw[draw=none,fill=silver189,fill opacity=0.85] (axis cs:0.11,0) rectangle (axis cs:0.13,0.129946067929268);
\addlegendimage{ybar,ybar legend,draw=none,fill=silver189,fill opacity=0.85}
\addlegendentry{U-F1Net$_{\mathrm{modes8}}$}

\draw[draw=none,fill=silver189,fill opacity=0.85] (axis cs:1.11,0) rectangle (axis cs:1.13,0.00290833157487214);
\draw[draw=none,fill=gainsboro217,fill opacity=0.85] (axis cs:0.13,0) rectangle (axis cs:0.15,0.13155971467495);
\addlegendimage{ybar,ybar legend,draw=none,fill=gainsboro217,fill opacity=0.85}
\addlegendentry{U-F1Net$_{\mathrm{modes16}}$}

\draw[draw=none,fill=gainsboro217,fill opacity=0.85] (axis cs:1.13,0) rectangle (axis cs:1.15,0.00342353840824217);
\draw[draw=none,fill=darkslateblue5759121,fill opacity=0.85] (axis cs:0.15,0) rectangle (axis cs:0.17,0.122026987373829);
\addlegendimage{ybar,ybar legend,draw=none,fill=darkslateblue5759121,fill opacity=0.85}
\addlegendentry{U-F2Net$_{\mathrm{modes8,4}}$}

\draw[draw=none,fill=darkslateblue5759121,fill opacity=0.85] (axis cs:1.15,0) rectangle (axis cs:1.17,0.00252184714190662);
\draw[draw=none,fill=darkslateblue8284163,fill opacity=0.85] (axis cs:0.17,0) rectangle (axis cs:0.19,0.133858434855938);
\addlegendimage{ybar,ybar legend,draw=none,fill=darkslateblue8284163,fill opacity=0.85}
\addlegendentry{U-F2Net$_{\mathrm{modes16,8}}$}

\draw[draw=none,fill=darkslateblue8284163,fill opacity=0.85] (axis cs:1.17,0) rectangle (axis cs:1.19,0.00189483136637136);
\draw[draw=none,fill=slateblue107110207,fill opacity=0.85] (axis cs:0.19,0) rectangle (axis cs:0.21,0.117805007845163);
\addlegendimage{ybar,ybar legend,draw=none,fill=slateblue107110207,fill opacity=0.85}
\addlegendentry{U-F2Net$_{\mathrm{modes8,8}}$}

\draw[draw=none,fill=slateblue107110207,fill opacity=0.85] (axis cs:1.19,0) rectangle (axis cs:1.21,0.00183308572741225);
\draw[draw=none,fill=lightsteelblue156158222,fill opacity=0.85] (axis cs:0.21,0) rectangle (axis cs:0.23,0.254003472626209);
\addlegendimage{ybar,ybar legend,draw=none,fill=lightsteelblue156158222,fill opacity=0.85}
\addlegendentry{U-F2Net$_{\mathrm{modes16,16}}$}

\draw[draw=none,fill=lightsteelblue156158222,fill opacity=0.85] (axis cs:1.21,0) rectangle (axis cs:1.23,0.00167039496591315);
\draw[draw=none,fill=yellowgreen14016282,fill opacity=0.85] (axis cs:0.23,0) rectangle (axis cs:0.25,0.121501132845879);
\addlegendimage{ybar,ybar legend,draw=none,fill=yellowgreen14016282,fill opacity=0.85}
\addlegendentry{U-F1Net$_{\mathrm{att,modes16,8}}$}

\draw[draw=none,fill=yellowgreen14016282,fill opacity=0.85] (axis cs:1.23,0) rectangle (axis cs:1.25,0.00352011434733868);
\path [draw=darkgray176, semithick]
(axis cs:-0.24,1.76293683052063)
--(axis cs:-0.24,1.85566413402557);

\path [draw=darkgray176, semithick]
(axis cs:0.76,1.9954389333725)
--(axis cs:0.76,2.09599781036377);

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
-0.24 1.76293683052063
0.76 1.9954389333725
};

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
-0.24 1.85566413402557
0.76 2.09599781036377
};

\path [draw=darkgray176, semithick]
(axis cs:-0.22,1.70898079872131)
--(axis cs:-0.22,1.71183001995087);

\path [draw=darkgray176, semithick]
(axis cs:0.78,1.8334778547287)
--(axis cs:0.78,1.9788293838501);

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
-0.22 1.70898079872131
0.78 1.8334778547287
};

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
-0.22 1.71183001995087
0.78 1.9788293838501
};

\path [draw=darkgray176, semithick]
(axis cs:-0.2,0.571700319581737)
--(axis cs:-0.2,0.624924396541209);

\path [draw=darkgray176, semithick]
(axis cs:0.8,0.137311459410744)
--(axis cs:0.8,0.143704095653139);

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
-0.2 0.571700319581737
0.8 0.137311459410744
};

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
-0.2 0.624924396541209
0.8 0.143704095653139
};

\path [draw=darkgray176, semithick]
(axis cs:-0.18,0.342195506812514)
--(axis cs:-0.18,0.348258976219712);

\path [draw=darkgray176, semithick]
(axis cs:0.82,0.0946160053545916)
--(axis cs:0.82,0.0968071773315783);

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
-0.18 0.342195506812514
0.82 0.0946160053545916
};

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
-0.18 0.348258976219712
0.82 0.0968071773315783
};

\path [draw=darkgray176, semithick]
(axis cs:-0.16,0.881343424320221)
--(axis cs:-0.16,0.903530240058899);

\path [draw=darkgray176, semithick]
(axis cs:0.84,0.21023765206337)
--(axis cs:0.84,0.215850725769997);

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
-0.16 0.881343424320221
0.84 0.21023765206337
};

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
-0.16 0.903530240058899
0.84 0.215850725769997
};

\path [draw=darkgray176, semithick]
(axis cs:-0.14,0.571634888648987)
--(axis cs:-0.14,0.576437890529633);

\path [draw=darkgray176, semithick]
(axis cs:0.86,0.0297643523663282)
--(axis cs:0.86,0.0298625230789185);

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
-0.14 0.571634888648987
0.86 0.0297643523663282
};

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
-0.14 0.576437890529633
0.86 0.0298625230789185
};

\path [draw=darkgray176, semithick]
(axis cs:-0.12,0.510857462882996)
--(axis cs:-0.12,0.511680841445923);

\path [draw=darkgray176, semithick]
(axis cs:0.88,0.0471714735031128)
--(axis cs:0.88,0.0472791008651257);

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
-0.12 0.510857462882996
0.88 0.0471714735031128
};

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
-0.12 0.511680841445923
0.88 0.0472791008651257
};

\path [draw=darkgray176, semithick]
(axis cs:-0.1,0.542429864406586)
--(axis cs:-0.1,0.565229594707489);

\path [draw=darkgray176, semithick]
(axis cs:0.9,0.0374354273080826)
--(axis cs:0.9,0.0374357849359512);

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
-0.1 0.542429864406586
0.9 0.0374354273080826
};

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
-0.1 0.565229594707489
0.9 0.0374357849359512
};

\path [draw=darkgray176, semithick]
(axis cs:-0.08,0.487933993339539)
--(axis cs:-0.08,0.504946649074554);

\path [draw=darkgray176, semithick]
(axis cs:0.92,0.0155649026855826)
--(axis cs:0.92,0.0158886611461639);

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
-0.08 0.487933993339539
0.92 0.0155649026855826
};

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
-0.08 0.504946649074554
0.92 0.0158886611461639
};

\path [draw=darkgray176, semithick]
(axis cs:-0.06,0.453608515136668)
--(axis cs:-0.06,0.458082693543803);

\path [draw=darkgray176, semithick]
(axis cs:0.94,0.00844417943475542)
--(axis cs:0.94,0.00850573558193547);

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
-0.06 0.453608515136668
0.94 0.00844417943475542
};

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
-0.06 0.458082693543803
0.94 0.00850573558193547
};

\path [draw=darkgray176, semithick]
(axis cs:-0.04,1.06814336776733)
--(axis cs:-0.04,1.06814336776733);

\path [draw=darkgray176, semithick]
(axis cs:0.96,0.0391568727791309)
--(axis cs:0.96,0.039203766733408);

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
-0.04 1.06814336776733
0.96 0.0391568727791309
};

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
-0.04 1.06814336776733
0.96 0.039203766733408
};

\path [draw=darkgray176, semithick]
(axis cs:-0.02,0.846667349338531)
--(axis cs:-0.02,0.850472271442413);

\path [draw=darkgray176, semithick]
(axis cs:0.98,0.00858244113624096)
--(axis cs:0.98,0.00868063513189554);

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
-0.02 0.846667349338531
0.98 0.00858244113624096
};

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
-0.02 0.850472271442413
0.98 0.00868063513189554
};

\path [draw=darkgray176, semithick]
(axis cs:0,0.332172125577927)
--(axis cs:0,0.336920976638794);

\path [draw=darkgray176, semithick]
(axis cs:1,0.0271298158913851)
--(axis cs:1,0.0274970699101686);

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
0 0.332172125577927
1 0.0271298158913851
};

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
0 0.336920976638794
1 0.0274970699101686
};

\path [draw=darkgray176, semithick]
(axis cs:0.02,0.263444364070892)
--(axis cs:0.02,0.269768953323364);

\path [draw=darkgray176, semithick]
(axis cs:1.02,0.0122311012819409)
--(axis cs:1.02,0.0122559014707804);

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
0.02 0.263444364070892
1.02 0.0122311012819409
};

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
0.02 0.269768953323364
1.02 0.0122559014707804
};

\path [draw=darkgray176, semithick]
(axis cs:0.04,0.284161239862442)
--(axis cs:0.04,0.284483551979065);

\path [draw=darkgray176, semithick]
(axis cs:1.04,0.0222985669970512)
--(axis cs:1.04,0.0232383459806442);

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
0.04 0.284161239862442
1.04 0.0222985669970512
};

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
0.04 0.284483551979065
1.04 0.0232383459806442
};

\path [draw=darkgray176, semithick]
(axis cs:0.06,0.224952429533005)
--(axis cs:0.06,0.230901956558228);

\path [draw=darkgray176, semithick]
(axis cs:1.06,0.0133609641343355)
--(axis cs:1.06,0.0151435947045684);

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
0.06 0.224952429533005
1.06 0.0133609641343355
};

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
0.06 0.230901956558228
1.06 0.0151435947045684
};

\path [draw=darkgray176, semithick]
(axis cs:0.08,0.214593261480331)
--(axis cs:0.08,0.219670072197914);

\path [draw=darkgray176, semithick]
(axis cs:1.08,0.00961017422378063)
--(axis cs:1.08,0.0110177509486675);

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
0.08 0.214593261480331
1.08 0.00961017422378063
};

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
0.08 0.219670072197914
1.08 0.0110177509486675
};

\path [draw=darkgray176, semithick]
(axis cs:0.1,0.190765768289566)
--(axis cs:0.1,0.202091500163078);

\path [draw=darkgray176, semithick]
(axis cs:1.1,0.00377357378602028)
--(axis cs:1.1,0.0361078195273876);

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
0.1 0.190765768289566
1.1 0.00377357378602028
};

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
0.1 0.202091500163078
1.1 0.0361078195273876
};

\path [draw=darkgray176, semithick]
(axis cs:0.12,0.126973122358322)
--(axis cs:0.12,0.132919013500214);

\path [draw=darkgray176, semithick]
(axis cs:1.12,0.00288974051363766)
--(axis cs:1.12,0.00292692263610661);

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
0.12 0.126973122358322
1.12 0.00288974051363766
};

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
0.12 0.132919013500214
1.12 0.00292692263610661
};

\path [draw=darkgray176, semithick]
(axis cs:0.14,0.130816802382469)
--(axis cs:0.14,0.13230262696743);

\path [draw=darkgray176, semithick]
(axis cs:1.14,0.00301401456817985)
--(axis cs:1.14,0.00383306224830449);

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
0.14 0.130816802382469
1.14 0.00301401456817985
};

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
0.14 0.13230262696743
1.14 0.00383306224830449
};

\path [draw=darkgray176, semithick]
(axis cs:0.16,0.12003481388092)
--(axis cs:0.16,0.124019160866737);

\path [draw=darkgray176, semithick]
(axis cs:1.16,0.00235324632376432)
--(axis cs:1.16,0.00269044796004891);

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
0.16 0.12003481388092
1.16 0.00235324632376432
};

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
0.16 0.124019160866737
1.16 0.00269044796004891
};

\path [draw=darkgray176, semithick]
(axis cs:0.18,0.130231142044067)
--(axis cs:0.18,0.137485727667809);

\path [draw=darkgray176, semithick]
(axis cs:1.18,0.00187782826833427)
--(axis cs:1.18,0.00191183446440846);

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
0.18 0.130231142044067
1.18 0.00187782826833427
};

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
0.18 0.137485727667809
1.18 0.00191183446440846
};

\path [draw=darkgray176, semithick]
(axis cs:0.2,0.11545392870903)
--(axis cs:0.2,0.120156086981297);

\path [draw=darkgray176, semithick]
(axis cs:1.2,0.00177857815288007)
--(axis cs:1.2,0.00188759330194443);

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
0.2 0.11545392870903
1.2 0.00177857815288007
};

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
0.2 0.120156086981297
1.2 0.00188759330194443
};

\path [draw=darkgray176, semithick]
(axis cs:0.22,0.22531159222126)
--(axis cs:0.22,0.282695353031158);

\path [draw=darkgray176, semithick]
(axis cs:1.22,0.00165708735585213)
--(axis cs:1.22,0.00168370257597417);

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
0.22 0.22531159222126
1.22 0.00165708735585213
};

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
0.22 0.282695353031158
1.22 0.00168370257597417
};

\path [draw=darkgray176, semithick]
(axis cs:0.24,0.120311498641968)
--(axis cs:0.24,0.122690767049789);

\path [draw=darkgray176, semithick]
(axis cs:1.24,0.00352011434733868)
--(axis cs:1.24,0.00352011434733868);

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
0.24 0.120311498641968
1.24 0.00352011434733868
};

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
0.24 0.122690767049789
1.24 0.00352011434733868
};


\nextgroupplot[
axis line style={darkgray176},
log basis y={10},
tick align=outside,
tick pos=left,
title={Shallow water vorticity, one-step},
x grid style={darkgray176},
xmajorgrids,
xmin=-0.5, xmax=1.5,
xtick style={color=darkgray176},
xtick={0,1},
xticklabels={448,5600},
y grid style={darkgray176},
ymajorgrids,
ymin=0.0001, ymax=1.,
ymode=log,
ytick style={color=darkgray176}
]
\draw[draw=none,fill=steelblue49130189,fill opacity=0.85] (axis cs:-0.25,0) rectangle (axis cs:-0.23,0.189928755164146);
\draw[draw=none,fill=steelblue49130189,fill opacity=0.85] (axis cs:0.75,0) rectangle (axis cs:0.77,0.221821591258049);
\draw[draw=none,fill=cornflowerblue107174214,fill opacity=0.85] (axis cs:-0.23,0) rectangle (axis cs:-0.21,0.132079154253006);
\draw[draw=none,fill=cornflowerblue107174214,fill opacity=0.85] (axis cs:0.77,0) rectangle (axis cs:0.79,0.183800548315048);
\draw[draw=none,fill=lightsteelblue158202225,fill opacity=0.85] (axis cs:-0.21,0) rectangle (axis cs:-0.19,0.0779717564582825);
\draw[draw=none,fill=lightsteelblue158202225,fill opacity=0.85] (axis cs:0.79,0) rectangle (axis cs:0.81,0.0104667978982131);
\draw[draw=none,fill=powderblue198219239,fill opacity=0.85] (axis cs:-0.19,0) rectangle (axis cs:-0.17,0.0410455018281937);
\draw[draw=none,fill=powderblue198219239,fill opacity=0.85] (axis cs:0.81,0) rectangle (axis cs:0.83,0.00649309111759067);
\draw[draw=none,fill=orangered2308513,fill opacity=0.85] (axis cs:-0.17,0) rectangle (axis cs:-0.15,0.18552615493536);
\draw[draw=none,fill=orangered2308513,fill opacity=0.85] (axis cs:0.83,0) rectangle (axis cs:0.85,0.0391738396137953);
\draw[draw=none,fill=coral25314160,fill opacity=0.85] (axis cs:-0.15,0) rectangle (axis cs:-0.13,0.100537285208702);
\draw[draw=none,fill=coral25314160,fill opacity=0.85] (axis cs:0.85,0) rectangle (axis cs:0.87,0.00543595897033811);
\draw[draw=none,fill=gainsboro218218235,fill opacity=0.85] (axis cs:-0.13,0) rectangle (axis cs:-0.11,0.0860106162726879);
\draw[draw=none,fill=gainsboro218218235,fill opacity=0.85] (axis cs:0.87,0) rectangle (axis cs:0.89,0.00836143642663956);
\draw[draw=none,fill=sandybrown253174107,fill opacity=0.85] (axis cs:-0.11,0) rectangle (axis cs:-0.09,0.0892251804471016);
\draw[draw=none,fill=sandybrown253174107,fill opacity=0.85] (axis cs:0.89,0) rectangle (axis cs:0.91,0.00563753652386367);
\draw[draw=none,fill=lightsteelblue188189220,fill opacity=0.85] (axis cs:-0.09,0) rectangle (axis cs:-0.07,0.0820765979588032);
\draw[draw=none,fill=lightsteelblue188189220,fill opacity=0.85] (axis cs:0.91,0) rectangle (axis cs:0.93,0.0025810661027208);
\draw[draw=none,fill=navajowhite253208162,fill opacity=0.85] (axis cs:-0.07,0) rectangle (axis cs:-0.05,0.0748288258910179);
\draw[draw=none,fill=navajowhite253208162,fill opacity=0.85] (axis cs:0.93,0) rectangle (axis cs:0.95,0.00147460148825);
\draw[draw=none,fill=seagreen4916384,fill opacity=0.85] (axis cs:-0.05,0) rectangle (axis cs:-0.03,0.214367061853409);
\draw[draw=none,fill=seagreen4916384,fill opacity=0.85] (axis cs:0.95,0) rectangle (axis cs:0.97,0.00751165067777038);
\draw[draw=none,fill=darkseagreen116196118,fill opacity=0.85] (axis cs:-0.03,0) rectangle (axis cs:-0.00999999999999999,0.166316412389278);
\draw[draw=none,fill=darkseagreen116196118,fill opacity=0.85] (axis cs:0.97,0) rectangle (axis cs:0.99,0.00207180960569531);
\draw[draw=none,fill=lightgreen161217155,fill opacity=0.85] (axis cs:-0.01,0) rectangle (axis cs:0.01,0.0433934237807989);
\draw[draw=none,fill=lightgreen161217155,fill opacity=0.85] (axis cs:0.99,0) rectangle (axis cs:1.01,0.00262708484660834);
\draw[draw=none,fill=lightgray199233192,fill opacity=0.85] (axis cs:0.01,0) rectangle (axis cs:0.03,0.0311519354581833);
\draw[draw=none,fill=lightgray199233192,fill opacity=0.85] (axis cs:1.01,0) rectangle (axis cs:1.03,0.00111000455217436);
\draw[draw=none,fill=slateblue117107177,fill opacity=0.85] (axis cs:0.03,0) rectangle (axis cs:0.05,0.0342214312404394);
\draw[draw=none,fill=slateblue117107177,fill opacity=0.85] (axis cs:1.03,0) rectangle (axis cs:1.05,0.00202544231433421);
\draw[draw=none,fill=darkgray158154200,fill opacity=0.85] (axis cs:0.05,0) rectangle (axis cs:0.07,0.0250471103936434);
\draw[draw=none,fill=darkgray158154200,fill opacity=0.85] (axis cs:1.05,0) rectangle (axis cs:1.07,0.000994331727270037);
\draw[draw=none,fill=dimgray99,fill opacity=0.85] (axis cs:0.07,0) rectangle (axis cs:0.09,0.0239303484559059);
\draw[draw=none,fill=dimgray99,fill opacity=0.85] (axis cs:1.07,0) rectangle (axis cs:1.09,0.000623673957306892);
\draw[draw=none,fill=darkgray150,fill opacity=0.85] (axis cs:0.09,0) rectangle (axis cs:0.11,0.0226861815899611);
\draw[draw=none,fill=darkgray150,fill opacity=0.85] (axis cs:1.09,0) rectangle (axis cs:1.11,0.00108255349914543);
\draw[draw=none,fill=silver189,fill opacity=0.85] (axis cs:0.11,0) rectangle (axis cs:0.13,0.0182653740048409);
\draw[draw=none,fill=silver189,fill opacity=0.85] (axis cs:1.11,0) rectangle (axis cs:1.13,0.000409288390073925);
\draw[draw=none,fill=gainsboro217,fill opacity=0.85] (axis cs:0.13,0) rectangle (axis cs:0.15,0.0188214778900146);
\draw[draw=none,fill=gainsboro217,fill opacity=0.85] (axis cs:1.13,0) rectangle (axis cs:1.15,0.000629305781330913);
\draw[draw=none,fill=darkslateblue5759121,fill opacity=0.85] (axis cs:0.15,0) rectangle (axis cs:0.17,0.0175116555765271);
\draw[draw=none,fill=darkslateblue5759121,fill opacity=0.85] (axis cs:1.15,0) rectangle (axis cs:1.17,0.000391544061130844);
\draw[draw=none,fill=darkslateblue8284163,fill opacity=0.85] (axis cs:0.17,0) rectangle (axis cs:0.19,0.0188954090699553);
\draw[draw=none,fill=darkslateblue8284163,fill opacity=0.85] (axis cs:1.17,0) rectangle (axis cs:1.19,0.000345206615747884);
\draw[draw=none,fill=slateblue107110207,fill opacity=0.85] (axis cs:0.19,0) rectangle (axis cs:0.21,0.0168908620253205);
\draw[draw=none,fill=slateblue107110207,fill opacity=0.85] (axis cs:1.19,0) rectangle (axis cs:1.21,0.000320270279189572);
\draw[draw=none,fill=lightsteelblue156158222,fill opacity=0.85] (axis cs:0.21,0) rectangle (axis cs:0.23,0.0356558244675398);
\draw[draw=none,fill=lightsteelblue156158222,fill opacity=0.85] (axis cs:1.21,0) rectangle (axis cs:1.23,0.000319444239721633);
\draw[draw=none,fill=yellowgreen14016282,fill opacity=0.85] (axis cs:0.23,0) rectangle (axis cs:0.25,0.0173129886388779);
\draw[draw=none,fill=yellowgreen14016282,fill opacity=0.85] (axis cs:1.23,0) rectangle (axis cs:1.25,0.000663963204715401);
\path [draw=darkgray176, semithick]
(axis cs:-0.24,0.187605708837509)
--(axis cs:-0.24,0.192251801490784);

\path [draw=darkgray176, semithick]
(axis cs:0.76,0.203893348574638)
--(axis cs:0.76,0.23974983394146);

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
-0.24 0.187605708837509
0.76 0.203893348574638
};
\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
-0.24 0.192251801490784
0.76 0.23974983394146
};
\path [draw=darkgray176, semithick]
(axis cs:-0.22,0.128833532333374)
--(axis cs:-0.22,0.135324776172638);

\path [draw=darkgray176, semithick]
(axis cs:0.78,0.162723660469055)
--(axis cs:0.78,0.204877436161041);

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
-0.22 0.128833532333374
0.78 0.162723660469055
};
\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
-0.22 0.135324776172638
0.78 0.204877436161041
};
\path [draw=darkgray176, semithick]
(axis cs:-0.2,0.0743701292115484)
--(axis cs:-0.2,0.0815733837050165);

\path [draw=darkgray176, semithick]
(axis cs:0.8,0.0103548561265941)
--(axis cs:0.8,0.010578739669832);

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
-0.2 0.0743701292115484
0.8 0.0103548561265941
};
\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
-0.2 0.0815733837050165
0.8 0.010578739669832
};
\path [draw=darkgray176, semithick]
(axis cs:-0.18,0.0406950464458438)
--(axis cs:-0.18,0.0413959572105435);

\path [draw=darkgray176, semithick]
(axis cs:0.82,0.00640083823687407)
--(axis cs:0.82,0.00658534399830726);

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
-0.18 0.0406950464458438
0.82 0.00640083823687407
};
\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
-0.18 0.0413959572105435
0.82 0.00658534399830726
};
\path [draw=darkgray176, semithick]
(axis cs:-0.16,0.182742893695831)
--(axis cs:-0.16,0.188309416174889);

\path [draw=darkgray176, semithick]
(axis cs:0.84,0.0381647273898125)
--(axis cs:0.84,0.0401829518377781);

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
-0.16 0.182742893695831
0.84 0.0381647273898125
};
\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
-0.16 0.188309416174889
0.84 0.0401829518377781
};
\path [draw=darkgray176, semithick]
(axis cs:-0.14,0.100279912352562)
--(axis cs:-0.14,0.100794658064842);

\path [draw=darkgray176, semithick]
(axis cs:0.86,0.00542765203863382)
--(axis cs:0.86,0.00544426590204239);

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
-0.14 0.100279912352562
0.86 0.00542765203863382
};
\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
-0.14 0.100794658064842
0.86 0.00544426590204239
};
\path [draw=darkgray176, semithick]
(axis cs:-0.12,0.0857343375682831)
--(axis cs:-0.12,0.0862868949770927);

\path [draw=darkgray176, semithick]
(axis cs:0.88,0.00833154655992985)
--(axis cs:0.88,0.00839132629334927);

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
-0.12 0.0857343375682831
0.88 0.00833154655992985
};
\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
-0.12 0.0862868949770927
0.88 0.00839132629334927
};
\path [draw=darkgray176, semithick]
(axis cs:-0.1,0.0868915095925331)
--(axis cs:-0.1,0.0915588513016701);

\path [draw=darkgray176, semithick]
(axis cs:0.9,0.00562183000147343)
--(axis cs:0.9,0.00565324304625392);

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
-0.1 0.0868915095925331
0.9 0.00562183000147343
};
\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
-0.1 0.0915588513016701
0.9 0.00565324304625392
};
\path [draw=darkgray176, semithick]
(axis cs:-0.08,0.0807598158717155)
--(axis cs:-0.08,0.0833933800458908);

\path [draw=darkgray176, semithick]
(axis cs:0.92,0.00255215261131525)
--(axis cs:0.92,0.00260997959412634);

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
-0.08 0.0807598158717155
0.92 0.00255215261131525
};
\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
-0.08 0.0833933800458908
0.92 0.00260997959412634
};
\path [draw=darkgray176, semithick]
(axis cs:-0.06,0.0743403926112308)
--(axis cs:-0.06,0.075317259170805);

\path [draw=darkgray176, semithick]
(axis cs:0.94,0.00147095828546352)
--(axis cs:0.94,0.00147824469103648);

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
-0.06 0.0743403926112308
0.94 0.00147095828546352
};
\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
-0.06 0.075317259170805
0.94 0.00147824469103648
};
\path [draw=darkgray176, semithick]
(axis cs:-0.04,0.214367061853409)
--(axis cs:-0.04,0.214367061853409);

\path [draw=darkgray176, semithick]
(axis cs:0.96,0.0075060841627419)
--(axis cs:0.96,0.00751721719279885);

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
-0.04 0.214367061853409
0.96 0.0075060841627419
};
\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
-0.04 0.214367061853409
0.96 0.00751721719279885
};
\path [draw=darkgray176, semithick]
(axis cs:-0.02,0.16491174697876)
--(axis cs:-0.02,0.167721077799797);

\path [draw=darkgray176, semithick]
(axis cs:0.98,0.00206541595980525)
--(axis cs:0.98,0.00207820325158536);

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
-0.02 0.16491174697876
0.98 0.00206541595980525
};
\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
-0.02 0.167721077799797
0.98 0.00207820325158536
};
\path [draw=darkgray176, semithick]
(axis cs:0,0.042719516903162)
--(axis cs:0,0.0440673306584358);

\path [draw=darkgray176, semithick]
(axis cs:1,0.00260114809498191)
--(axis cs:1,0.00265302159823477);

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
0 0.042719516903162
1 0.00260114809498191
};
\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
0 0.0440673306584358
1 0.00265302159823477
};
\path [draw=darkgray176, semithick]
(axis cs:0.02,0.0308562479913235)
--(axis cs:0.02,0.0314476229250431);

\path [draw=darkgray176, semithick]
(axis cs:1.02,0.00110212026629597)
--(axis cs:1.02,0.00111788883805275);

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
0.02 0.0308562479913235
1.02 0.00110212026629597
};
\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
0.02 0.0314476229250431
1.02 0.00111788883805275
};
\path [draw=darkgray176, semithick]
(axis cs:0.04,0.0340785048902035)
--(axis cs:0.04,0.0343643575906754);

\path [draw=darkgray176, semithick]
(axis cs:1.04,0.00201007747091353)
--(axis cs:1.04,0.0020408071577549);

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
0.04 0.0340785048902035
1.04 0.00201007747091353
};
\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
0.04 0.0343643575906754
1.04 0.0020408071577549
};
\path [draw=darkgray176, semithick]
(axis cs:0.06,0.024693401530385)
--(axis cs:0.06,0.0254008192569017);

\path [draw=darkgray176, semithick]
(axis cs:1.06,0.000956265605054796)
--(axis cs:1.06,0.00103239784948528);

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
0.06 0.024693401530385
1.06 0.000956265605054796
};
\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
0.06 0.0254008192569017
1.06 0.00103239784948528
};
\path [draw=darkgray176, semithick]
(axis cs:0.08,0.023732615634799)
--(axis cs:0.08,0.0241280812770128);

\path [draw=darkgray176, semithick]
(axis cs:1.08,0.000590065377764404)
--(axis cs:1.08,0.00065728253684938);

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
0.08 0.023732615634799
1.08 0.000590065377764404
};
\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
0.08 0.0241280812770128
1.08 0.00065728253684938
};
\path [draw=darkgray176, semithick]
(axis cs:0.1,0.0220839232206345)
--(axis cs:0.1,0.0232884399592876);

\path [draw=darkgray176, semithick]
(axis cs:1.1,0.000536251987796277)
--(axis cs:1.1,0.00162885501049459);

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
0.1 0.0220839232206345
1.1 0.000536251987796277
};
\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
0.1 0.0232884399592876
1.1 0.00162885501049459
};
\path [draw=darkgray176, semithick]
(axis cs:0.12,0.0180671103298664)
--(axis cs:0.12,0.0184636376798153);

\path [draw=darkgray176, semithick]
(axis cs:1.12,0.000404821883421391)
--(axis cs:1.12,0.000413754896726459);

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
0.12 0.0180671103298664
1.12 0.000404821883421391
};
\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
0.12 0.0184636376798153
1.12 0.000413754896726459
};
\path [draw=darkgray176, semithick]
(axis cs:0.14,0.0187489744275808)
--(axis cs:0.14,0.0188939813524485);

\path [draw=darkgray176, semithick]
(axis cs:1.14,0.00054489093599841)
--(axis cs:1.14,0.000713720626663417);

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
0.14 0.0187489744275808
1.14 0.00054489093599841
};
\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
0.14 0.0188939813524485
1.14 0.000713720626663417
};
\path [draw=darkgray176, semithick]
(axis cs:0.16,0.017321577295661)
--(axis cs:0.16,0.0177017338573933);

\path [draw=darkgray176, semithick]
(axis cs:1.16,0.000372320471797138)
--(axis cs:1.16,0.00041076765046455);

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
0.16 0.017321577295661
1.16 0.000372320471797138
};
\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
0.16 0.0177017338573933
1.16 0.00041076765046455
};
\path [draw=darkgray176, semithick]
(axis cs:0.18,0.0184802170842886)
--(axis cs:0.18,0.0193106010556221);

\path [draw=darkgray176, semithick]
(axis cs:1.18,0.000338527926942334)
--(axis cs:1.18,0.000351885304553434);

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
0.18 0.0184802170842886
1.18 0.000338527926942334
};
\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
0.18 0.0193106010556221
1.18 0.000351885304553434
};
\path [draw=darkgray176, semithick]
(axis cs:0.2,0.0164612755179405)
--(axis cs:0.2,0.0173204485327005);

\path [draw=darkgray176, semithick]
(axis cs:1.2,0.000311101961415261)
--(axis cs:1.2,0.000329438596963882);

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
0.2 0.0164612755179405
1.2 0.000311101961415261
};
\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
0.2 0.0173204485327005
1.2 0.000329438596963882
};
\path [draw=darkgray176, semithick]
(axis cs:0.22,0.0309903472661972)
--(axis cs:0.22,0.0403213016688824);

\path [draw=darkgray176, semithick]
(axis cs:1.22,0.000317162863211706)
--(axis cs:1.22,0.000321725616231561);

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
0.22 0.0309903472661972
1.22 0.000317162863211706
};
\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
0.22 0.0403213016688824
1.22 0.000321725616231561
};
\path [draw=darkgray176, semithick]
(axis cs:0.24,0.017006965354085)
--(axis cs:0.24,0.0176190119236708);

\path [draw=darkgray176, semithick]
(axis cs:1.24,0.000663963204715401)
--(axis cs:1.24,0.000663963204715401);

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
0.24 0.017006965354085
1.24 0.000663963204715401
};
\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
0.24 0.0176190119236708
1.24 0.000663963204715401
};
\end{groupplot}

\draw ({$(current bounding box.south west)!0.5!(current bounding box.south east)$}|-{$(current bounding box.south west)!-0.05!(current bounding box.north west)$}) node[
  scale=1.0,
  anchor=south,
  text=darkgray176,
  rotate=0.0
]{Num. Train Trajectories};
\end{tikzpicture}


==> tikz/weather/weather2day_vorticity_kernel_compare.tex <==
%
\begin{tikzpicture}

\definecolor{burlywood231203148}{RGB}{231,203,148}
\definecolor{darkgray150}{RGB}{150,150,150}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslateblue5759121}{RGB}{57,59,121}
\definecolor{darkslateblue8284163}{RGB}{82,84,163}
\definecolor{dimgray99}{RGB}{99,99,99}
\definecolor{gainsboro217}{RGB}{217,217,217}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{palegoldenrod206219156}{RGB}{206,219,156}
\definecolor{peru18915857}{RGB}{189,158,57}
\definecolor{sandybrown23118682}{RGB}{231,186,82}
\definecolor{sienna1326057}{RGB}{132,60,57}
\definecolor{sienna14010949}{RGB}{140,109,49}
\definecolor{silver189}{RGB}{189,189,189}

\begin{groupplot}[group style={group size=2 by 1}, height=0.3\textheight, width=0.52\textwidth, yticklabel style={color=darkgray176, font=\bfseries\scriptsize}, xticklabel style={color=darkgray176, font=\bfseries\scriptsize},]
\nextgroupplot[
axis line style={darkgray176},
log basis y={10},
tick align=outside,
tick pos=left,
title={Shallow water vorticity, rollout},
x grid style={darkgray176},
xmajorgrids,
xmin=-0.5, xmax=1.5,
xtick style={color=darkgray176},
xtick={0,1},
xticklabels={448,5600},
y grid style={darkgray176},
ylabel=\textcolor{darkgray176}{MSE},
ymajorgrids,
ymin=0.001, ymax=1,
ymode=log,
ytick style={color=darkgray176},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(2.2,1)},
  anchor=north west,
  draw=lightgray204,
  font=\scriptsize
},
]
\draw[draw=none,fill=dimgray99,fill opacity=0.85] (axis cs:-0.25,0) rectangle (axis cs:-0.208333333333333,0.217131666839123);
\addlegendimage{ybar,ybar legend,draw=none,fill=dimgray99,fill opacity=0.85}
\addlegendentry{U-Net$_{\text{mod}}$64-3x3}

\draw[draw=none,fill=dimgray99,fill opacity=0.85] (axis cs:0.75,0) rectangle (axis cs:0.791666666666667,0.0103139625862241);
\draw[draw=none,fill=palegoldenrod206219156,fill opacity=0.85] (axis cs:-0.208333333333333,0) rectangle (axis cs:-0.166666666666667,0.218111328780651);
\addlegendimage{ybar,ybar legend,draw=none,fill=palegoldenrod206219156,fill opacity=0.85}
\addlegendentry{U-Net$_{\text{mod}}$64-1x1}

\draw[draw=none,fill=palegoldenrod206219156,fill opacity=0.85] (axis cs:0.791666666666667,0) rectangle (axis cs:0.833333333333333,0.0106255039572716);
\draw[draw=none,fill=darkgray150,fill opacity=0.85] (axis cs:-0.166666666666667,0) rectangle (axis cs:-0.125,0.196428634226322);
\addlegendimage{ybar,ybar legend,draw=none,fill=darkgray150,fill opacity=0.85}
\addlegendentry{U-Net$_{\text{att}}$64-3x3}

\draw[draw=none,fill=darkgray150,fill opacity=0.85] (axis cs:0.833333333333333,0) rectangle (axis cs:0.875,0.0199406966567039);
\draw[draw=none,fill=sienna14010949,fill opacity=0.85] (axis cs:-0.125,0) rectangle (axis cs:-0.0833333333333333,0.177907600998878);
\addlegendimage{ybar,ybar legend,draw=none,fill=sienna14010949,fill opacity=0.85}
\addlegendentry{U-Net$_{\text{att}}$64-1x1}

\draw[draw=none,fill=sienna14010949,fill opacity=0.85] (axis cs:0.875,0) rectangle (axis cs:0.916666666666667,0.00361177825834602);
\draw[draw=none,fill=silver189,fill opacity=0.85] (axis cs:-0.0833333333333333,0) rectangle (axis cs:-0.0416666666666667,0.129946067929268);
\addlegendimage{ybar,ybar legend,draw=none,fill=silver189,fill opacity=0.85}
\addlegendentry{U-F1Net$_{\text{modes8}}$-3x3}

\draw[draw=none,fill=silver189,fill opacity=0.85] (axis cs:0.916666666666667,0) rectangle (axis cs:0.958333333333333,0.00290833157487214);
\draw[draw=none,fill=peru18915857,fill opacity=0.85] (axis cs:-0.0416666666666667,0) rectangle (axis cs:-6.93889390390723e-18,0.127505324780941);
\addlegendimage{ybar,ybar legend,draw=none,fill=peru18915857,fill opacity=0.85}
\addlegendentry{U-F1Net$_{\text{modes8}}$-1x1}

\draw[draw=none,fill=peru18915857,fill opacity=0.85] (axis cs:0.958333333333333,0) rectangle (axis cs:1,0.00336335750762373);
\draw[draw=none,fill=gainsboro217,fill opacity=0.85] (axis cs:-1.73472347597681e-17,0) rectangle (axis cs:0.0416666666666666,0.13155971467495);
\addlegendimage{ybar,ybar legend,draw=none,fill=gainsboro217,fill opacity=0.85}
\addlegendentry{U-F1Net$_{\text{modes16}}$-3x3}

\draw[draw=none,fill=gainsboro217,fill opacity=0.85] (axis cs:1,0) rectangle (axis cs:1.04166666666667,0.00342353840824217);
\draw[draw=none,fill=sandybrown23118682,fill opacity=0.85] (axis cs:0.0416666666666667,0) rectangle (axis cs:0.0833333333333333,0.132868424057961);
\addlegendimage{ybar,ybar legend,draw=none,fill=sandybrown23118682,fill opacity=0.85}
\addlegendentry{U-F1Net$_{\text{modes16}}$-1x1}

\draw[draw=none,fill=sandybrown23118682,fill opacity=0.85] (axis cs:1.04166666666667,0) rectangle (axis cs:1.08333333333333,0.00286112527828664);
\draw[draw=none,fill=darkslateblue5759121,fill opacity=0.85] (axis cs:0.0833333333333333,0) rectangle (axis cs:0.125,0.122026987373829);
\addlegendimage{ybar,ybar legend,draw=none,fill=darkslateblue5759121,fill opacity=0.85}
\addlegendentry{U-F2Net$_{\text{modes8,4}}$-3x3}

\draw[draw=none,fill=darkslateblue5759121,fill opacity=0.85] (axis cs:1.08333333333333,0) rectangle (axis cs:1.125,0.00252184714190662);
\draw[draw=none,fill=burlywood231203148,fill opacity=0.85] (axis cs:0.125,0) rectangle (axis cs:0.166666666666667,0.115672558546066);
\addlegendimage{ybar,ybar legend,draw=none,fill=burlywood231203148,fill opacity=0.85}
\addlegendentry{U-F2Net$_{\text{modes8,4}}$-1x1}

\draw[draw=none,fill=burlywood231203148,fill opacity=0.85] (axis cs:1.125,0) rectangle (axis cs:1.16666666666667,0.00249967118725181);
\draw[draw=none,fill=darkslateblue8284163,fill opacity=0.85] (axis cs:0.166666666666667,0) rectangle (axis cs:0.208333333333333,0.133858434855938);
\addlegendimage{ybar,ybar legend,draw=none,fill=darkslateblue8284163,fill opacity=0.85}
\addlegendentry{U-F2Net$_{\text{modes16,8}}$-3x3}

\draw[draw=none,fill=darkslateblue8284163,fill opacity=0.85] (axis cs:1.16666666666667,0) rectangle (axis cs:1.20833333333333,0.00189483136637136);
\draw[draw=none,fill=sienna1326057,fill opacity=0.85] (axis cs:0.208333333333333,0) rectangle (axis cs:0.25,0.120524793863297);
\addlegendimage{ybar,ybar legend,draw=none,fill=sienna1326057,fill opacity=0.85}
\addlegendentry{U-F2Net$_{\text{modes16,8}}$-1x1}

\draw[draw=none,fill=sienna1326057,fill opacity=0.85] (axis cs:1.20833333333333,0) rectangle (axis cs:1.25,0.00182610226329416);
\path [draw=darkgray176, semithick]
(axis cs:-0.229166666666667,0.214593261480331)
--(axis cs:-0.229166666666667,0.219670072197914);

\path [draw=darkgray176, semithick]
(axis cs:0.770833333333333,0.00961017422378063)
--(axis cs:0.770833333333333,0.0110177509486675);

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
-0.229166666666667 0.214593261480331
0.770833333333333 0.00961017422378063
};
\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
-0.229166666666667 0.219670072197914
0.770833333333333 0.0110177509486675
};
\path [draw=darkgray176, semithick]
(axis cs:-0.1875,0.217658996582031)
--(axis cs:-0.1875,0.218563660979271);

\path [draw=darkgray176, semithick]
(axis cs:0.8125,0.0105688301846385)
--(axis cs:0.8125,0.0106821777299047);

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
-0.1875 0.217658996582031
0.8125 0.0105688301846385
};
\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
-0.1875 0.218563660979271
0.8125 0.0106821777299047
};
\path [draw=darkgray176, semithick]
(axis cs:-0.145833333333333,0.190765768289566)
--(axis cs:-0.145833333333333,0.202091500163078);

\path [draw=darkgray176, semithick]
(axis cs:0.854166666666667,0.00377357378602028)
--(axis cs:0.854166666666667,0.0361078195273876);

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
-0.145833333333333 0.190765768289566
0.854166666666667 0.00377357378602028
};
\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
-0.145833333333333 0.202091500163078
0.854166666666667 0.0361078195273876
};
\path [draw=darkgray176, semithick]
(axis cs:-0.104166666666667,0.156464487314224)
--(axis cs:-0.104166666666667,0.199350714683533);

\path [draw=darkgray176, semithick]
(axis cs:0.895833333333333,0.00356003921478987)
--(axis cs:0.895833333333333,0.00366351730190217);

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
-0.104166666666667 0.156464487314224
0.895833333333333 0.00356003921478987
};
\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
-0.104166666666667 0.199350714683533
0.895833333333333 0.00366351730190217
};
\path [draw=darkgray176, semithick]
(axis cs:-0.0625,0.126973122358322)
--(axis cs:-0.0625,0.132919013500214);

\path [draw=darkgray176, semithick]
(axis cs:0.9375,0.00288974051363766)
--(axis cs:0.9375,0.00292692263610661);

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
-0.0625 0.126973122358322
0.9375 0.00288974051363766
};
\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
-0.0625 0.132919013500214
0.9375 0.00292692263610661
};
\path [draw=darkgray176, semithick]
(axis cs:-0.0208333333333333,0.126301780343056)
--(axis cs:-0.0208333333333333,0.128708869218826);

\path [draw=darkgray176, semithick]
(axis cs:0.979166666666667,0.00325237633660436)
--(axis cs:0.979166666666667,0.00347433867864311);

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
-0.0208333333333333 0.126301780343056
0.979166666666667 0.00325237633660436
};
\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
-0.0208333333333333 0.128708869218826
0.979166666666667 0.00347433867864311
};
\path [draw=darkgray176, semithick]
(axis cs:0.0208333333333333,0.130816802382469)
--(axis cs:0.0208333333333333,0.13230262696743);

\path [draw=darkgray176, semithick]
(axis cs:1.02083333333333,0.00301401456817985)
--(axis cs:1.02083333333333,0.00383306224830449);

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
0.0208333333333333 0.130816802382469
1.02083333333333 0.00301401456817985
};
\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
0.0208333333333333 0.13230262696743
1.02083333333333 0.00383306224830449
};
\path [draw=darkgray176, semithick]
(axis cs:0.0625,0.131600990891457)
--(axis cs:0.0625,0.134135857224464);

\path [draw=darkgray176, semithick]
(axis cs:1.0625,0.00262444280087948)
--(axis cs:1.0625,0.00309780775569379);

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
0.0625 0.131600990891457
1.0625 0.00262444280087948
};
\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
0.0625 0.134135857224464
1.0625 0.00309780775569379
};
\path [draw=darkgray176, semithick]
(axis cs:0.104166666666667,0.12003481388092)
--(axis cs:0.104166666666667,0.124019160866737);

\path [draw=darkgray176, semithick]
(axis cs:1.10416666666667,0.00235324632376432)
--(axis cs:1.10416666666667,0.00269044796004891);

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
0.104166666666667 0.12003481388092
1.10416666666667 0.00235324632376432
};
\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
0.104166666666667 0.124019160866737
1.10416666666667 0.00269044796004891
};
\path [draw=darkgray176, semithick]
(axis cs:0.145833333333333,0.112314194440842)
--(axis cs:0.145833333333333,0.119030922651291);

\path [draw=darkgray176, semithick]
(axis cs:1.14583333333333,0.00239099282771349)
--(axis cs:1.14583333333333,0.00260834954679012);

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
0.145833333333333 0.112314194440842
1.14583333333333 0.00239099282771349
};
\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
0.145833333333333 0.119030922651291
1.14583333333333 0.00260834954679012
};
\path [draw=darkgray176, semithick]
(axis cs:0.1875,0.130231142044067)
--(axis cs:0.1875,0.137485727667809);

\path [draw=darkgray176, semithick]
(axis cs:1.1875,0.00187782826833427)
--(axis cs:1.1875,0.00191183446440846);

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
0.1875 0.130231142044067
1.1875 0.00187782826833427
};
\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
0.1875 0.137485727667809
1.1875 0.00191183446440846
};
\path [draw=darkgray176, semithick]
(axis cs:0.229166666666667,0.116488806903362)
--(axis cs:0.229166666666667,0.124560780823231);

\path [draw=darkgray176, semithick]
(axis cs:1.22916666666667,0.00182610226329416)
--(axis cs:1.22916666666667,0.00182610226329416);

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
0.229166666666667 0.116488806903362
1.22916666666667 0.00182610226329416
};
\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
0.229166666666667 0.124560780823231
1.22916666666667 0.00182610226329416
};

\nextgroupplot[
axis line style={darkgray176},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(1.05,1)},
  anchor=north west,
  draw=lightgray204
},
log basis y={10},
tick align=outside,
tick pos=left,
title={Shallow water vorticity, one-step},
x grid style={darkgray176},
xmajorgrids,
xmin=-0.5, xmax=1.5,
xtick style={color=darkgray176},
xtick={0,1},
xticklabels={448,5600},
y grid style={darkgray176},
ymajorgrids,
ymin=0.0001, ymax=0.1,
ymode=log,
ytick style={color=darkgray176}
]
\draw[draw=none,fill=dimgray99,fill opacity=0.85] (axis cs:-0.25,0) rectangle (axis cs:-0.208333333333333,0.0239303484559059);
\draw[draw=none,fill=dimgray99,fill opacity=0.85] (axis cs:0.75,0) rectangle (axis cs:0.791666666666667,0.000623673957306892);
\draw[draw=none,fill=palegoldenrod206219156,fill opacity=0.85] (axis cs:-0.208333333333333,0) rectangle (axis cs:-0.166666666666667,0.0238299248740077);
\draw[draw=none,fill=palegoldenrod206219156,fill opacity=0.85] (axis cs:0.791666666666667,0) rectangle (axis cs:0.833333333333333,0.000600819999817759);
\draw[draw=none,fill=darkgray150,fill opacity=0.85] (axis cs:-0.166666666666667,0) rectangle (axis cs:-0.125,0.0226861815899611);
\draw[draw=none,fill=darkgray150,fill opacity=0.85] (axis cs:0.833333333333333,0) rectangle (axis cs:0.875,0.00108255349914543);
\draw[draw=none,fill=sienna14010949,fill opacity=0.85] (axis cs:-0.125,0) rectangle (axis cs:-0.0833333333333333,0.0213349750265479);
\draw[draw=none,fill=sienna14010949,fill opacity=0.85] (axis cs:0.875,0) rectangle (axis cs:0.916666666666667,0.000519961147801951);
\draw[draw=none,fill=silver189,fill opacity=0.85] (axis cs:-0.0833333333333333,0) rectangle (axis cs:-0.0416666666666667,0.0182653740048409);
\draw[draw=none,fill=silver189,fill opacity=0.85] (axis cs:0.916666666666667,0) rectangle (axis cs:0.958333333333333,0.000409288390073925);
\draw[draw=none,fill=peru18915857,fill opacity=0.85] (axis cs:-0.0416666666666667,0) rectangle (axis cs:-6.93889390390723e-18,0.0177432307973504);
\draw[draw=none,fill=peru18915857,fill opacity=0.85] (axis cs:0.958333333333333,0) rectangle (axis cs:1,0.000438864954048768);
\draw[draw=none,fill=gainsboro217,fill opacity=0.85] (axis cs:-1.73472347597681e-17,0) rectangle (axis cs:0.0416666666666666,0.0188214778900146);
\draw[draw=none,fill=gainsboro217,fill opacity=0.85] (axis cs:1,0) rectangle (axis cs:1.04166666666667,0.000629305781330913);
\draw[draw=none,fill=sandybrown23118682,fill opacity=0.85] (axis cs:0.0416666666666667,0) rectangle (axis cs:0.0833333333333333,0.0188182927668095);
\draw[draw=none,fill=sandybrown23118682,fill opacity=0.85] (axis cs:1.04166666666667,0) rectangle (axis cs:1.08333333333333,0.00051088331383653);
\draw[draw=none,fill=darkslateblue5759121,fill opacity=0.85] (axis cs:0.0833333333333333,0) rectangle (axis cs:0.125,0.0175116555765271);
\draw[draw=none,fill=darkslateblue5759121,fill opacity=0.85] (axis cs:1.08333333333333,0) rectangle (axis cs:1.125,0.000391544061130844);
\draw[draw=none,fill=burlywood231203148,fill opacity=0.85] (axis cs:0.125,0) rectangle (axis cs:0.166666666666667,0.0165590532124043);
\draw[draw=none,fill=burlywood231203148,fill opacity=0.85] (axis cs:1.125,0) rectangle (axis cs:1.16666666666667,0.000373835136997513);
\draw[draw=none,fill=darkslateblue8284163,fill opacity=0.85] (axis cs:0.166666666666667,0) rectangle (axis cs:0.208333333333333,0.0188954090699553);
\draw[draw=none,fill=darkslateblue8284163,fill opacity=0.85] (axis cs:1.16666666666667,0) rectangle (axis cs:1.20833333333333,0.000345206615747884);
\draw[draw=none,fill=sienna1326057,fill opacity=0.85] (axis cs:0.208333333333333,0) rectangle (axis cs:0.25,0.0170488227158785);
\draw[draw=none,fill=sienna1326057,fill opacity=0.85] (axis cs:1.20833333333333,0) rectangle (axis cs:1.25,0.000332998752128333);
\path [draw=darkgray176, semithick]
(axis cs:-0.229166666666667,0.023732615634799)
--(axis cs:-0.229166666666667,0.0241280812770128);

\path [draw=darkgray176, semithick]
(axis cs:0.770833333333333,0.000590065377764404)
--(axis cs:0.770833333333333,0.00065728253684938);

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
-0.229166666666667 0.023732615634799
0.770833333333333 0.000590065377764404
};

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
-0.229166666666667 0.0241280812770128
0.770833333333333 0.00065728253684938
};

\path [draw=darkgray176, semithick]
(axis cs:-0.1875,0.0237230602651834)
--(axis cs:-0.1875,0.023936789482832);

\path [draw=darkgray176, semithick]
(axis cs:0.8125,0.000600162078626454)
--(axis cs:0.8125,0.000601477921009064);

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
-0.1875 0.0237230602651834
0.8125 0.000600162078626454
};

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
-0.1875 0.023936789482832
0.8125 0.000601477921009064
};

\path [draw=darkgray176, semithick]
(axis cs:-0.145833333333333,0.0220839232206345)
--(axis cs:-0.145833333333333,0.0232884399592876);

\path [draw=darkgray176, semithick]
(axis cs:0.854166666666667,0.000536251987796277)
--(axis cs:0.854166666666667,0.00162885501049459);

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
-0.145833333333333 0.0220839232206345
0.854166666666667 0.000536251987796277
};

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
-0.145833333333333 0.0232884399592876
0.854166666666667 0.00162885501049459
};

\path [draw=darkgray176, semithick]
(axis cs:-0.104166666666667,0.020508436486125)
--(axis cs:-0.104166666666667,0.0221615135669708);

\path [draw=darkgray176, semithick]
(axis cs:0.895833333333333,0.00051697640446946)
--(axis cs:0.895833333333333,0.000522945891134441);

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
-0.104166666666667 0.020508436486125
0.895833333333333 0.00051697640446946
};

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
-0.104166666666667 0.0221615135669708
0.895833333333333 0.000522945891134441
};

\path [draw=darkgray176, semithick]
(axis cs:-0.0625,0.0180671103298664)
--(axis cs:-0.0625,0.0184636376798153);

\path [draw=darkgray176, semithick]
(axis cs:0.9375,0.000404821883421391)
--(axis cs:0.9375,0.000413754896726459);

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
-0.0625 0.0180671103298664
0.9375 0.000404821883421391
};

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
-0.0625 0.0184636376798153
0.9375 0.000413754896726459
};

\path [draw=darkgray176, semithick]
(axis cs:-0.0208333333333333,0.0177053101360798)
--(axis cs:-0.0208333333333333,0.017781151458621);

\path [draw=darkgray176, semithick]
(axis cs:0.979166666666667,0.000414685753639787)
--(axis cs:0.979166666666667,0.000463044154457748);

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
-0.0208333333333333 0.0177053101360798
0.979166666666667 0.000414685753639787
};

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
-0.0208333333333333 0.017781151458621
0.979166666666667 0.000463044154457748
};

\path [draw=darkgray176, semithick]
(axis cs:0.0208333333333333,0.0187489744275808)
--(axis cs:0.0208333333333333,0.0188939813524485);

\path [draw=darkgray176, semithick]
(axis cs:1.02083333333333,0.00054489093599841)
--(axis cs:1.02083333333333,0.000713720626663417);

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
0.0208333333333333 0.0187489744275808
1.02083333333333 0.00054489093599841
};

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
0.0208333333333333 0.0188939813524485
1.02083333333333 0.000713720626663417
};

\path [draw=darkgray176, semithick]
(axis cs:0.0625,0.0186816081404686)
--(axis cs:0.0625,0.0189549773931503);

\path [draw=darkgray176, semithick]
(axis cs:1.0625,0.00045630638487637)
--(axis cs:1.0625,0.000565460242796689);

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
0.0625 0.0186816081404686
1.0625 0.00045630638487637
};

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
0.0625 0.0189549773931503
1.0625 0.000565460242796689
};

\path [draw=darkgray176, semithick]
(axis cs:0.104166666666667,0.017321577295661)
--(axis cs:0.104166666666667,0.0177017338573933);

\path [draw=darkgray176, semithick]
(axis cs:1.10416666666667,0.000372320471797138)
--(axis cs:1.10416666666667,0.00041076765046455);

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
0.104166666666667 0.017321577295661
1.10416666666667 0.000372320471797138
};

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
0.104166666666667 0.0177017338573933
1.10416666666667 0.00041076765046455
};

\path [draw=darkgray176, semithick]
(axis cs:0.145833333333333,0.0162622947245836)
--(axis cs:0.145833333333333,0.0168558117002249);

\path [draw=darkgray176, semithick]
(axis cs:1.14583333333333,0.00035167796886526)
--(axis cs:1.14583333333333,0.000395992305129766);

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
0.145833333333333 0.0162622947245836
1.14583333333333 0.00035167796886526
};

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
0.145833333333333 0.0168558117002249
1.14583333333333 0.000395992305129766
};

\path [draw=darkgray176, semithick]
(axis cs:0.1875,0.0184802170842886)
--(axis cs:0.1875,0.0193106010556221);

\path [draw=darkgray176, semithick]
(axis cs:1.1875,0.000338527926942334)
--(axis cs:1.1875,0.000351885304553434);

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
0.1875 0.0184802170842886
1.1875 0.000338527926942334
};

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
0.1875 0.0193106010556221
1.1875 0.000351885304553434
};

\path [draw=darkgray176, semithick]
(axis cs:0.229166666666667,0.0165238454937935)
--(axis cs:0.229166666666667,0.0175737999379635);

\path [draw=darkgray176, semithick]
(axis cs:1.22916666666667,0.000332998752128333)
--(axis cs:1.22916666666667,0.000332998752128333);

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
0.229166666666667 0.0165238454937935
1.22916666666667 0.000332998752128333
};

\addplot [semithick, darkgray176, mark=-, mark size=1, mark options={solid}, only marks]
table {%
0.229166666666667 0.0175737999379635
1.22916666666667 0.000332998752128333
};

\end{groupplot}

\draw ({$(current bounding box.south west)!0.5!(current bounding box.south east)$}|-{$(current bounding box.south west)!-0.09!(current bounding box.north west)$}) node[
  scale=1.0,
  anchor=south,
  text=darkgray176,
  rotate=0.0
]{Num. Train Trajectories};
\end{tikzpicture}

